Where is the signal in tokenization space?

Large Language Models (LLMs) are typically shipped with tokenizers that deterministically encode text into so-called canonical token sequences, to which the LLMs assign probability values. One common assumption is that the probability of a piece of text is the probability of its canonical token sequence. However, the tokenization of a string is not unique: e.g., the Llama2 tokenizer encodes Tokens as [Tok,ens], but [Tok,en,s] also represents the same text. In this paper, we study non-canonical tokenizations. We prove that, given a string, it is computationally hard to find the most likely tokenization for an autoregressive LLM, as well as to compute the marginal probability over all possible tokenizations. We then show how the marginal is, in most cases, indistinguishable from the canonical probability. Surprisingly, we then empirically demonstrate the existence of a significant amount of signal hidden within tokenization space. Notably, by simply aggregating the probabilities of non-canonical tokenizations, we achieve improvements across a range of LLM evaluation benchmarks for a variety of architectures, including transformers and state space models.

==> tikz/acc_curve.tex <==
\pgfplotstableread[col sep=semicolon,trim cells]{
    model   ; dataset    ; accuracy
    Llama2  ; HellaSwag  ; 0.596
    Gemma2B ; HellaSwag  ; 0.547
    Mamba   ; HellaSwag  ; 0.324
    Llama2  ; SocialIQA  ; 0.441
    Gemma2B ; SocialIQA  ; 0.487
    Mamba   ; SocialIQA  ; 0.391
    Llama2  ; OpenBookQA ; 0.308
    Gemma2B ; OpenBookQA ; 0.302
    Mamba   ; OpenBookQA ; 0.166
}\canonicaldata

\def\datasizes{{1000,1000,1000}}
\def\names{{"SocialIQA", "OpenBookQA"}}
\def\tasks{ssocial_iqa, sopenbookqa}
\def\xaxislabels{{"Number of samples","\phantom{Number of samples}"}}
\begin{tikzpicture}
    \pgfmathsetmacro{\size}{1000}
    \begin{axis}[
        title={\textsc{HellaSwag}},
        xtick distance={64},
        ytick distance={0.1},
        yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}},
        width=0.33\textwidth,
        xlabel={\phantom{Number of samples}},
        ylabel={Accuracy (\%)},
        xmajorgrids=true,
        ymajorgrids=true,
        xminorgrids=true,
        yminorgrids=true,
        grid=both,
        grid style=dashed,
        axis on top=false,
    ]
    \def\datapath{tikz/data/shellaswag_Llama2_\size_256_MarLM_llm.csv}
    \addplot[very thick,palette-green,select coords between index={0}{255}] table
        [x=x,y=mean,name path=mu,col sep=comma] {\datapath};
    \addplot[name path=std_high,draw=none,select coords between index={0}{255}] table
        [x=x,y expr=\thisrow{mean}+\thisrow{stdev},col sep=comma] {\datapath};
    \addplot[name path=std_low,draw=none,select coords between index={0}{255}] table
        [x=x,y expr=\thisrow{mean}-\thisrow{stdev},col sep=comma] {\datapath};
    \addplot[fill=palette-green,opacity=0.30] fill between [of=std_high and std_low];
    \pgfplotstablegetelem{0}{accuracy}\of\canonicaldata
    \pgfmathsetmacro\tmp{\pgfplotsretval}
    \addplot[mark=none,very thick,dashed,palette-green,domain=0:255] {\tmp};

    \def\datapath{tikz/data/shellaswag_Gemma2B_\size_256_MarLM_llm.csv}
    \addplot[very thick,palette-orange,select coords between index={0}{255}] table
        [x=x,y=mean,name path=mu,col sep=comma] {\datapath};
    \addplot[name path=std_high,draw=none,select coords between index={0}{255}] table
        [x=x,y expr=\thisrow{mean}+\thisrow{stdev},col sep=comma] {\datapath};
    \addplot[name path=std_low,draw=none,select coords between index={0}{255}] table
        [x=x,y expr=\thisrow{mean}-\thisrow{stdev},col sep=comma] {\datapath};
    \addplot[fill=palette-orange,opacity=0.30] fill between [of=std_high and std_low];
    \pgfplotstablegetelem{1}{accuracy}\of\canonicaldata
    \pgfmathsetmacro\tmp{\pgfplotsretval}
    \addplot[mark=none,very thick,dashed,palette-orange,domain=0:255] {\tmp};

    \def\datapath{tikz/data/shellaswag_Mamba_\size_256_MarLM_llm.csv}
    \addplot[very thick,palette-blue,select coords between index={0}{255}] table
        [x=x,y=mean,name path=mu,col sep=comma] {\datapath};
    \addplot[name path=std_high,draw=none,select coords between index={0}{255}] table
        [x=x,y expr=\thisrow{mean}+\thisrow{stdev},col sep=comma] {\datapath};
    \addplot[name path=std_low,draw=none,select coords between index={0}{255}] table
        [x=x,y expr=\thisrow{mean}-\thisrow{stdev},col sep=comma] {\datapath};
    \addplot[fill=palette-blue,opacity=0.30] fill between [of=std_high and std_low];
    \pgfplotstablegetelem{2}{accuracy}\of\canonicaldata
    \pgfmathsetmacro\tmp{\pgfplotsretval}
    \addplot[mark=none,very thick,dashed,palette-blue,domain=0:255] {\tmp};
    \end{axis}
\end{tikzpicture}
\foreach \d [count=\j] in \tasks {
    \begin{tikzpicture}
        \pgfmathsetmacro{\size}{\datasizes[\j-1]}
        \begin{axis}[
            title={\textsc{\pgfmathparse{\names[\j-1]}\pgfmathresult}},
            xtick distance={64},
            ytick distance={0.05},
            width=0.33\textwidth,
            yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}},
            xlabel={\pgfmathparse{\xaxislabels[\j-1]}\pgfmathresult},
            xmajorgrids=true,
            ymajorgrids=true,
            xminorgrids=true,
            yminorgrids=true,
            grid=both,
            grid style=dashed,
            axis on top=false,
        ]
        \def\datapath{tikz/data/\d_Llama2_\size_256_MarLM_llm.csv}
        \addplot[very thick,palette-green,select coords between index={0}{255}] table
            [x=x,y=mean,name path=mu,col sep=comma] {\datapath};
        \addplot[name path=std_high,draw=none,select coords between index={0}{255}] table
            [x=x,y expr=\thisrow{mean}+\thisrow{stdev},col sep=comma] {\datapath};
        \addplot[name path=std_low,draw=none,select coords between index={0}{255}] table
            [x=x,y expr=\thisrow{mean}-\thisrow{stdev},col sep=comma] {\datapath};
        \addplot[fill=palette-green,opacity=0.30] fill between [of=std_high and std_low];
        \pgfmathtruncatemacro{\lpos}{(\j)*3}
        \pgfplotstablegetelem{\lpos}{accuracy}\of\canonicaldata
        \pgfmathsetmacro\tmp{\pgfplotsretval}
        \addplot[mark=none,very thick,dashed,palette-green,domain=0:255] {\tmp};

        \def\datapath{tikz/data/\d_Gemma2B_\size_256_MarLM_llm.csv}
        \addplot[very thick,palette-orange,select coords between index={0}{255}] table
            [x=x,y=mean,name path=mu,col sep=comma] {\datapath};
        \addplot[name path=std_high,draw=none,select coords between index={0}{255}] table
            [x=x,y expr=\thisrow{mean}+\thisrow{stdev},col sep=comma] {\datapath};
        \addplot[name path=std_low,draw=none,select coords between index={0}{255}] table
            [x=x,y expr=\thisrow{mean}-\thisrow{stdev},col sep=comma] {\datapath};
        \addplot[fill=palette-orange,opacity=0.30] fill between [of=std_high and std_low];
        \pgfmathtruncatemacro{\lpos}{1+(\j)*3}
        \pgfplotstablegetelem{\lpos}{accuracy}\of\canonicaldata
        \pgfmathsetmacro\tmp{\pgfplotsretval}
        \addplot[mark=none,very thick,dashed,palette-orange,domain=0:255] {\tmp};

        \def\datapath{tikz/data/\d_Mamba_\size_256_MarLM_llm.csv}
        \addplot[very thick,palette-blue,select coords between index={0}{255}] table
            [x=x,y=mean,name path=mu,col sep=comma] {\datapath};
        \addplot[name path=std_high,draw=none,select coords between index={0}{255}] table
            [x=x,y expr=\thisrow{mean}+\thisrow{stdev},col sep=comma] {\datapath};
        \addplot[name path=std_low,draw=none,select coords between index={0}{255}] table
            [x=x,y expr=\thisrow{mean}-\thisrow{stdev},col sep=comma] {\datapath};
        \addplot[fill=palette-blue,opacity=0.30] fill between [of=std_high and std_low];
        \pgfmathtruncatemacro{\lpos}{2+(\j)*3}
        \pgfplotstablegetelem{\lpos}{accuracy}\of\canonicaldata
        \pgfmathsetmacro\tmp{\pgfplotsretval}
        \addplot[mark=none,very thick,dashed,palette-blue,domain=0:255] {\tmp};
        \end{axis}
    \end{tikzpicture}
}


==> tikz/branch_bound.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ylabel={Time (in minutes)},
        xlabel={String length},
        ytick distance=20,
        width=\columnwidth,
        height=6.5cm,
        ymajorgrids=true, yminorgrids=true,
        grid=both,
        grid style=dashed,
        axis on top=false,
        legend style={
            at={(0.05, 0.50)},
            anchor=west,
        },
        legend cell align={left},
        ]
        \addplot[palette-orange,very thick] table[x=len,y=Gemma2B] {tikz/data/branch_bound_time.txt};
        \addplot[palette-green,very thick] table[x=len,y=Llama2] {tikz/data/branch_bound_time.txt};
        \addplot[palette-blue,very thick] table[x=len,y=Mamba] {tikz/data/branch_bound_time.txt};
        \legend{\gemma{},\llama{},\mamba{}}
        \addplot[gray,very thick,opacity=0.7,domain=0:102] {60} node[pos=0.2,below] {\sf\footnotesize\textbf{1-hour timeout}};
    \end{axis}
\end{tikzpicture}


==> tikz/canon_perc_length.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ylabel={Percentage of canonicity},
        xlabel={Number of tokens},
        width=\columnwidth,
        ymajorgrids=true, yminorgrids=true,
        xtick distance=32,
        grid=both,
        grid style=dashed,
        axis on top=false,
        ymin=55, ymax=105,
        legend style={
            at={(0.05, 0.05)},
            anchor=south west,
        },
        legend cell align={left},
        ]
        \addplot[palette-orange,very thick] table[x=i,y=Gemma2B] {tikz/data/canon_perc_len_data.txt};
        \addplot[palette-green,very thick] table[x=i,y=Llama2]  {tikz/data/canon_perc_len_data.txt};
        \addplot[palette-blue,very thick] table[x=i,y=Mamba]   {tikz/data/canon_perc_len_data.txt};
        \legend{\gemma{},\llama{},\mamba{}}
    \end{axis}
\end{tikzpicture}


==> tikz/convergence.tex <==
\begin{tikzpicture}[baseline]
    \begin{axis}[
        xmode=log,
        log basis x={2},
        xtickten={0,6,11},
        width=0.33\textwidth,
        ytick distance=40,
        enlarge x limits,
        ymajorgrids=true, yminorgrids=true,
        grid=both,
        grid style=dashed,
        axis on top=false,
        legend style={
            at={(0.95, 0.95)},
            anchor=north east,
            font={\footnotesize},
        },
        legend cell align={left},
        ]
        \addplot[gray,very thick,opacity=0.4] table[x=i,y=sopenbookqa_val_0] {tikz/data/Gemma2B_8_2048_data.txt};
        \addplot[gray,very thick,opacity=0.4] table[x=i,y=sopenbookqa_val_1] {tikz/data/Gemma2B_8_2048_data.txt};
        \addplot[gray,very thick,opacity=0.4] table[x=i,y=sopenbookqa_val_2] {tikz/data/Gemma2B_8_2048_data.txt};
        \addplot[gray,very thick,opacity=0.4] table[x=i,y=sopenbookqa_val_3] {tikz/data/Gemma2B_8_2048_data.txt};
        \addplot[gray,very thick,opacity=0.4] table[x=i,y=sopenbookqa_val_4] {tikz/data/Gemma2B_8_2048_data.txt};
        \addplot[gray,very thick,opacity=0.4] table[x=i,y=sopenbookqa_val_5] {tikz/data/Gemma2B_8_2048_data.txt};
        \addplot[gray,very thick,opacity=0.4] table[x=i,y=sopenbookqa_val_6] {tikz/data/Gemma2B_8_2048_data.txt};
        \addplot[gray,very thick,opacity=0.4] table[x=i,y=sopenbookqa_val_7] {tikz/data/Gemma2B_8_2048_data.txt};\label{pgf:marginal-indiv}
        \addplot[palette-orange,ultra thick] table[x=i,y=mu_sopenbookqa_val] {tikz/data/Gemma2B_8_2048_data.txt};
    \end{axis}
\end{tikzpicture}%
\begin{tikzpicture}[baseline]
    \begin{axis}[
        xlabel={Number of samples},
        xmode=log,
        log basis x={2},
        xtickten={0,6,11},
        width=0.33\textwidth,
        enlarge x limits,
        ymajorgrids=true, yminorgrids=true,
        grid=both,
        grid style=dashed,
        axis on top=false,
        legend style={
            at={(0.95, 0.95)},
            anchor=north east,
            font={\footnotesize},
        },
        legend cell align={left},
        ]
        \addplot[gray,very thick,opacity=0.4] table[x=i,y=sopenbookqa_val_0] {tikz/data/Llama2_8_2048_data.txt};
        \addplot[gray,very thick,opacity=0.4] table[x=i,y=sopenbookqa_val_1] {tikz/data/Llama2_8_2048_data.txt};
        \addplot[gray,very thick,opacity=0.4] table[x=i,y=sopenbookqa_val_2] {tikz/data/Llama2_8_2048_data.txt};
        \addplot[gray,very thick,opacity=0.4] table[x=i,y=sopenbookqa_val_3] {tikz/data/Llama2_8_2048_data.txt};
        \addplot[gray,very thick,opacity=0.4] table[x=i,y=sopenbookqa_val_4] {tikz/data/Llama2_8_2048_data.txt};
        \addplot[gray,very thick,opacity=0.4] table[x=i,y=sopenbookqa_val_5] {tikz/data/Llama2_8_2048_data.txt};
        \addplot[gray,very thick,opacity=0.4] table[x=i,y=sopenbookqa_val_6] {tikz/data/Llama2_8_2048_data.txt};
        \addplot[gray,very thick,opacity=0.4] table[x=i,y=sopenbookqa_val_7] {tikz/data/Llama2_8_2048_data.txt};
        \addplot[palette-green,ultra thick] table[x=i,y=mu_sopenbookqa_val] {tikz/data/Llama2_8_2048_data.txt};
    \end{axis}
\end{tikzpicture}%
\begin{tikzpicture}[baseline]
    \begin{axis}[
        xmode=log,
        log basis x={2},
        xtickten={0,6,11},
        width=0.33\textwidth,
        enlarge x limits,
        ymajorgrids=true, yminorgrids=true,
        grid=both,
        grid style=dashed,
        axis on top=false,
        legend style={
            at={(0.95, 0.95)},
            anchor=north east,
            font={\footnotesize},
        },
        legend cell align={left},
        ]
        \addplot[gray,very thick,opacity=0.4] table[x=i,y=sopenbookqa_val_0] {tikz/data/Mamba_8_4096_data.txt};
        \addplot[gray,very thick,opacity=0.4] table[x=i,y=sopenbookqa_val_1] {tikz/data/Mamba_8_4096_data.txt};
        \addplot[gray,very thick,opacity=0.4] table[x=i,y=sopenbookqa_val_2] {tikz/data/Mamba_8_4096_data.txt};
        \addplot[gray,very thick,opacity=0.4] table[x=i,y=sopenbookqa_val_3] {tikz/data/Mamba_8_4096_data.txt};
        \addplot[gray,very thick,opacity=0.4] table[x=i,y=sopenbookqa_val_4] {tikz/data/Mamba_8_4096_data.txt};
        \addplot[gray,very thick,opacity=0.4] table[x=i,y=sopenbookqa_val_5] {tikz/data/Mamba_8_4096_data.txt};
        \addplot[gray,very thick,opacity=0.4] table[x=i,y=sopenbookqa_val_6] {tikz/data/Mamba_8_4096_data.txt};
        \addplot[gray,very thick,opacity=0.4] table[x=i,y=sopenbookqa_val_7] {tikz/data/Mamba_8_4096_data.txt};
        \addplot[palette-blue,very thick] table[x=i,y=mu_sopenbookqa_val] {tikz/data/Mamba_8_4096_data.txt};
    \end{axis}
\end{tikzpicture}


==> tikz/data/Mamba_8_2048_data.txt <==
i shellaswag_val_0 shellaswag_val_1 shellaswag_val_2 shellaswag_val_3 shellaswag_val_4 shellaswag_val_5 shellaswag_val_6 shellaswag_val_7 sopenbookqa_val_0 sopenbookqa_val_1 sopenbookqa_val_2 sopenbookqa_val_3 sopenbookqa_val_4 sopenbookqa_val_5 sopenbookqa_val_6 sopenbookqa_val_7 ssocial_iqa_0 ssocial_iqa_1 ssocial_iqa_2 ssocial_iqa_3 ssocial_iqa_4 ssocial_iqa_5 ssocial_iqa_6 ssocial_iqa_7 mu_shellaswag_val mu_sopenbookqa_val mu_ssocial_iqa
1 475.608643 88.585693 27.596525 356.164551 3.248196 504.062317 187.266144 46.808662 12.811123 76.754730 114.295334 36.422218 58.712654 57.303265 45.495544 15.978149 20.825462 108.966568 37.479324 46.257126 73.455093 32.165771 64.475571 86.023605 211.167587 52.221626 58.706070
2 304.293823 71.101547 28.289183 85.109955 2.555050 457.900452 98.311752 47.501808 13.504265 76.850807 60.562401 1.050198 59.397964 57.996403 0.184351 16.671295 21.390839 17.651073 27.932480 33.842045 43.422829 10.138298 65.168716 69.817078 136.882950 35.777214 36.170418
3 304.699280 71.507019 0.882458 85.515427 2.842728 416.367676 98.717224 47.906670 13.909729 77.256210 60.967865 0.644732 59.803429 37.822094 0.589815 17.076763 21.683025 18.056541 28.337944 33.554367 43.828293 10.543766 37.532642 37.167000 128.554810 33.508831 28.837948
4 304.986969 71.794693 1.170141 85.803101 2.555046 319.498474 99.004898 48.194351 0.138933 77.543892 61.255547 0.357050 60.091110 37.416630 0.184350 17.364445 21.970707 18.344223 28.625626 33.775143 44.115974 10.831448 37.820324 37.454681 116.625961 31.793995 29.117266
5 305.210114 72.017838 1.393284 86.026245 2.331905 319.721619 99.228043 48.417496 0.362076 76.416237 61.478691 0.827053 60.314255 37.639774 0.407492 17.587585 22.092102 18.567368 28.848766 33.614632 44.339119 11.054588 38.043468 37.677826 116.793320 31.879145 29.279734
6 305.392334 72.200165 0.882458 86.208572 2.555050 304.815277 99.410370 35.463783 0.148748 5.410786 61.661011 0.644732 23.313213 37.822094 0.589813 17.769909 22.274426 18.749687 28.337963 33.796951 44.521446 11.236912 38.225788 37.860153 113.366005 18.420038 29.375416
7 305.546509 72.354309 0.024632 86.362717 2.400898 304.969452 99.564514 35.617935 0.005403 5.564938 61.815163 0.490582 23.467365 37.570778 0.338499 17.924061 22.428577 18.903839 28.439381 33.951103 44.675591 11.391064 38.379940 38.014290 113.355118 18.397097 29.522976
8 305.680023 58.323814 0.158163 86.496246 2.267368 305.102966 99.698044 19.835983 0.266531 5.698467 61.948700 0.357050 23.600895 9.625342 0.184349 18.057590 22.562107 19.037369 28.572910 34.084633 44.809128 11.524593 38.513416 38.147827 109.695328 14.967365 29.656498
9 305.502014 57.891838 0.275946 86.614029 2.149586 305.220764 99.815826 14.634987 0.148748 5.816250 62.066483 0.239267 23.025532 9.743127 0.078989 18.175373 22.679890 19.155151 28.690659 34.202415 44.926910 11.642365 38.631199 38.096252 109.013123 14.911720 29.753105
10 305.607361 57.997192 0.111252 86.719391 2.044224 305.326111 99.921188 14.740341 0.043388 5.921612 62.171837 0.539371 22.725426 9.848487 0.002028 18.280735 22.785252 18.567368 28.407845 34.306740 45.032211 11.747726 26.516739 38.201614 109.058388 14.941610 28.195688
11 305.702667 58.092506 0.344482 86.814697 1.948914 305.421417 100.016495 14.835655 0.051922 6.016922 62.267151 0.731743 22.820736 9.250649 0.056812 18.376045 22.879990 18.257210 28.503155 34.125702 45.127525 11.843037 26.612049 38.296921 109.147102 14.946498 28.205698
12 305.789673 58.179520 0.257471 25.236206 1.861904 305.508423 73.236954 14.922668 0.138933 6.103931 62.354164 0.867876 22.907642 9.337661 0.103333 18.458424 22.966999 18.344219 28.590141 34.212711 45.214539 11.930046 26.699059 38.383934 98.124100 15.033995 28.292709
13 305.869720 48.155350 0.254354 25.316246 1.781860 305.588470 73.317001 15.002708 0.218976 6.183975 62.433525 0.787833 22.987686 0.876038 0.023290 18.538467 23.046833 18.424263 28.670185 33.904823 25.634981 12.010090 26.779102 38.463982 96.910721 14.006225 25.866783
14 305.943848 48.229462 0.410797 25.390358 1.707752 170.250153 73.391098 15.076820 0.293084 6.258083 62.507637 0.713725 23.061794 0.801929 0.066964 18.612576 23.120941 18.210690 28.710045 33.700134 25.709089 12.084198 26.853210 38.538086 80.050041 14.039473 25.865799
15 306.012695 48.298454 0.341805 25.459351 1.638760 170.319122 71.244019 15.145813 0.362078 6.327076 62.522713 0.644732 23.130787 0.732936 0.103333 18.681568 23.189934 18.279682 28.779037 33.769127 25.778082 12.153191 26.922203 38.607079 79.807503 14.063152 25.934795
16 306.077240 48.362991 0.277266 25.523888 1.574223 170.383667 71.308548 15.210350 0.426615 6.391617 62.587250 0.580194 23.195328 0.668398 0.038794 18.746109 23.162201 18.344223 28.843578 33.615891 25.842623 11.524590 26.002682 38.671616 79.839767 14.079288 25.750925
17 306.137878 48.418442 0.216640 25.584511 1.513596 170.444305 71.040726 15.270973 0.487240 6.452240 62.647873 0.519569 23.255951 0.607774 0.073479 18.115898 23.222637 18.404846 28.904202 33.676514 25.903246 11.585213 26.063309 38.732239 79.828392 14.020003 25.811525
18 306.195038 48.475601 0.159483 25.641670 1.456436 170.501465 71.097885 7.223900 0.544397 6.509399 62.705032 0.462410 23.313110 0.550614 0.103333 18.173058 23.279797 10.361908 28.961361 33.733673 25.960405 11.642372 26.120468 38.789398 78.843933 14.045169 24.856173
19 305.119568 48.529663 0.292645 25.695740 1.402370 170.555511 71.151962 7.277962 0.598465 1.449512 62.759094 0.408343 23.367172 0.496548 0.129308 18.227123 23.333862 10.415977 29.015427 29.083134 26.014471 11.696438 26.174534 23.149065 78.753174 13.429445 22.360363
20 305.170868 48.580963 0.241350 25.747032 1.351078 170.606812 71.203247 7.329262 0.362077 1.398220 62.810394 0.357050 23.130810 0.445254 0.152122 18.278416 23.385155 10.467270 29.066719 29.134426 26.065763 11.747726 26.225826 22.507212 78.778831 13.366793 22.325014
21 305.219666 48.629753 0.192560 25.795822 1.302288 170.655609 71.252045 7.378052 0.187724 1.349428 62.859184 0.308260 22.956474 0.396482 0.103333 18.315685 23.433945 10.515984 29.115498 29.183216 26.114553 11.796516 26.274616 22.556002 78.803223 13.309572 22.373791
22 305.266174 48.645050 0.146040 25.842339 1.255768 170.702118 71.298569 7.424568 0.234244 1.302910 62.905701 0.261740 23.002995 0.349961 0.056812 18.362206 23.480465 10.562504 29.162018 29.229736 26.161074 11.437576 26.320667 22.602522 78.822578 13.309571 22.369570
23 305.310638 48.689499 0.101589 25.886795 1.211315 170.746582 71.343018 7.469017 0.278695 1.258787 62.950150 0.399610 23.047447 0.305510 0.081353 18.406658 23.524918 10.606956 29.206470 19.448032 26.205526 11.482029 26.365120 22.646975 78.844803 13.341026 21.185753
24 305.353180 48.732063 0.216669 25.929352 1.168755 170.789124 71.385574 7.511581 0.138933 1.216228 62.992714 0.357050 23.090008 0.262950 0.103333 18.449219 23.567287 10.649513 29.249031 19.490593 26.248087 11.524590 26.407681 22.689535 78.885788 13.326304 21.228289
25 305.394012 48.482666 0.175848 25.970169 1.415615 170.829956 71.426392 7.552406 0.179755 1.175406 63.033539 0.316228 23.130829 0.915250 0.123135 18.490040 23.608109 10.690262 29.256737 19.531414 26.288908 11.565411 26.448502 22.730356 78.905891 13.420523 21.264963
26 267.271332 48.521889 0.136627 26.009392 1.376396 170.869171 71.465622 7.591621 0.218976 1.136185 63.072754 0.277007 22.987736 0.876038 0.141072 18.529259 23.647327 10.729404 29.033024 19.570633 26.328127 11.604614 26.487720 22.769575 74.155258 13.404879 21.271303
27 267.309082 48.559631 0.098886 26.047134 1.338654 170.906921 71.503357 7.629364 0.102566 1.098444 63.110497 0.393417 23.025478 0.838298 0.157399 18.567001 23.685070 10.767147 29.070766 19.608376 26.365870 11.354679 26.525463 22.401850 74.174118 13.411638 21.222404
28 267.345459 48.596001 0.062519 26.083504 1.302288 170.943298 71.421402 7.665733 0.138934 1.062077 63.146866 0.490582 23.061844 0.801929 0.172324 18.603367 23.719421 10.803513 28.899136 19.644688 26.402235 11.391045 26.561829 22.438215 74.177521 13.434740 21.232512
29 200.886353 48.631088 0.027428 26.118591 1.267197 170.978394 71.456497 7.700821 0.174025 1.026985 63.181953 0.573273 23.096935 0.766839 0.137234 18.638458 23.754513 10.838528 4.839121 19.679779 26.437326 11.426136 26.596920 22.473307 65.883293 13.449463 18.255705
30 200.920227 48.664673 0.006474 26.152496 1.233295 171.012268 71.490402 7.734726 0.207926 0.993084 63.215858 0.539371 23.130836 0.732937 0.152122 18.672363 23.788406 10.872353 4.873022 19.713631 26.471231 11.236900 26.630825 22.507212 65.901825 13.455562 18.261698
31 200.953033 48.697464 0.039263 26.185287 1.200504 171.045074 69.859024 7.767517 0.240715 0.960295 63.248650 0.506582 23.163628 1.105601 0.119333 18.705151 23.821011 10.905144 4.905811 19.746418 26.504019 11.269688 26.346165 22.539999 65.718399 13.506245 18.254780
32 200.984772 48.729210 0.071012 26.217033 1.168755 171.076813 69.890762 7.798965 0.272465 0.928545 63.280396 0.580194 23.195377 1.073852 0.087584 18.736900 23.852760 10.936893 4.937561 19.778168 26.535769 11.301437 26.377914 22.571749 65.742165 13.519414 18.286531
33 201.015564 48.759979 0.101784 26.247803 1.137981 171.107605 69.921539 7.829735 0.303237 0.897774 63.311165 0.549421 23.226151 1.043080 0.056812 18.767670 23.883469 10.967667 4.968332 19.808937 26.566538 11.332207 26.408688 22.314837 65.765244 13.519415 18.281334
34 201.045410 48.789833 0.131636 26.277657 1.108131 171.137451 69.951401 7.859589 0.199558 0.867920 63.341019 0.519569 23.256001 1.013227 0.028232 18.797523 23.913319 10.997440 4.998184 19.838791 26.596392 11.362061 26.438538 22.344690 65.787643 13.502881 18.311176
35 201.074402 48.818825 0.160624 26.306648 1.079144 171.166443 69.980377 7.888580 0.228546 0.839266 63.370010 0.490582 23.130844 0.984240 0.000756 18.826511 23.942299 11.026428 5.027172 19.867779 26.625380 11.208729 26.467525 22.150534 65.809372 13.483845 18.289480
36 201.102570 48.846992 0.052652 26.334816 1.050972 171.194611 70.008545 7.916748 0.256717 0.811094 63.398178 0.462410 23.025490 0.956069 0.028927 18.854683 23.970470 11.054600 5.055344 19.895950 26.647646 11.236900 26.495697 21.996386 65.813492 13.474196 18.294125
37 201.129974 48.873764 0.080051 26.362213 1.023575 171.222015 67.855392 7.944145 0.284116 0.783695 63.425575 0.435012 23.052887 0.928670 0.009864 18.882080 23.913612 11.081997 5.082743 19.923344 26.675043 11.110149 26.523094 22.023783 65.561386 13.475238 18.291721
38 201.156616 48.205307 0.106720 26.388885 0.996906 171.248657 67.882065 7.970818 0.310783 0.757359 63.452248 0.408343 23.079556 0.902001 0.007868 18.908749 23.940281 11.108665 5.109411 19.950012 26.701712 11.003288 26.549763 22.050451 65.494499 13.478363 18.301697
39 201.182617 48.230965 0.132694 26.414856 0.970928 171.274658 67.908035 7.996788 0.336760 0.731712 63.478218 0.382368 23.105534 0.876026 0.024403 18.934727 23.966259 11.134644 5.135386 19.975990 26.727690 11.029263 26.575741 22.076429 65.513939 13.483717 18.327677
40 201.207916 48.256287 0.038204 26.440178 0.945610 171.299957 67.933350 8.022110 0.362078 0.706394 63.503540 0.357050 23.130852 1.138385 0.000916 18.955410 23.913868 11.159962 5.160704 20.001308 26.751997 11.054581 26.601059 22.101748 65.517952 13.519327 18.343153
41 201.232605 48.280975 0.062897 26.464867 0.920918 171.324646 67.957840 8.046799 0.268986 0.681702 63.528229 0.332357 23.155544 1.113692 0.025608 18.980103 23.938560 11.184654 5.185396 20.026001 26.776690 11.079273 26.625751 22.126440 65.536446 13.510777 18.367844
42 201.256714 48.305077 0.086994 26.488968 0.896820 171.348755 67.981934 8.070900 0.187724 0.657604 63.552330 0.308260 23.179642 1.089595 0.049706 19.004200 23.962605 11.208752 5.209494 20.050098 26.800787 10.985588 26.649849 22.150537 65.554520 13.503632 18.377214
43 201.280243 48.314423 0.110525 26.512497 0.873291 171.372284 68.005463 8.094429 0.211254 0.634075 63.575859 0.284729 23.203171 1.066065 0.032458 19.027729 23.986130 11.232204 5.233025 20.073627 26.824316 10.903755 26.673378 22.019915 65.570396 13.504417 18.368294
44 201.303223 48.337364 0.133514 26.535484 0.850300 171.395264 45.256058 8.117416 0.234243 0.611084 62.520454 0.261740 23.226162 1.043075 0.055448 19.050720 23.937023 11.255196 5.256010 20.096619 26.847307 10.926746 26.696369 22.042906 62.741081 13.375366 18.382271
45 201.325714 48.359840 0.049009 26.557961 0.827827 171.417755 45.278519 8.139893 0.256717 0.588612 62.542923 0.239267 23.248634 1.020602 0.038741 19.073029 23.958317 11.277668 5.278484 20.119091 26.869780 10.949219 26.718842 21.931849 62.744560 13.376065 18.387907
46 136.187576 46.855225 0.025642 26.579941 0.805851 171.439728 45.300507 8.161873 0.278696 0.566635 62.564903 0.217288 23.152832 0.998624 0.023018 19.095005 14.655460 11.299644 5.300463 20.141068 26.886820 6.127197 26.740818 21.953825 54.419544 13.362125 16.638163
47 136.209076 46.876732 0.092247 26.601448 0.784344 171.461243 45.322006 8.183380 0.204891 0.545128 62.586411 0.195782 23.174339 0.977118 0.008191 19.116512 14.676968 11.321152 5.321968 20.162575 26.908327 6.148705 26.762325 21.975332 54.441311 13.351048 16.659668
48 136.230133 46.897781 0.071196 26.622498 0.763290 171.482300 45.343063 8.204430 0.225945 0.524075 62.607460 0.174728 23.195393 0.956063 0.005814 19.137566 14.698021 11.342205 5.343021 20.183628 26.929380 6.168972 26.783379 0.380602 54.451839 13.353380 13.978650
49 136.250748 46.907555 0.050575 26.643120 0.742672 171.502899 45.363678 8.225052 0.246564 0.503456 62.628082 0.154109 23.216011 0.935445 0.019066 19.158184 14.718639 11.362823 5.363642 20.204247 26.949999 6.189590 26.803997 0.359982 54.460785 13.357615 13.994116
50 136.270950 46.927757 0.030373 26.663322 0.722469 171.523102 45.383881 8.245255 0.266768 0.483253 62.648285 0.133906 23.236214 0.915242 0.031624 19.178387 14.738842 11.383026 5.383844 20.224449 26.970201 6.209793 26.824200 0.339779 54.470886 13.361712 14.009268
51 136.290756 46.947556 0.010571 26.683121 0.702663 171.542908 45.403687 8.265053 0.286570 0.463448 62.668083 0.114103 23.150658 0.895439 0.043543 19.198189 14.758644 11.402756 5.403646 20.244255 26.990007 6.229599 26.844006 0.319977 54.480789 13.352504 14.024111
52 136.310181 46.966972 0.008848 26.702538 0.683247 171.562317 45.423111 8.284470 0.305987 0.444363 62.687500 0.094686 23.170078 0.876021 0.054872 19.217609 14.778019 11.422096 5.423065 20.263672 27.009424 6.249016 26.863422 0.300558 54.492714 13.356390 14.038659
53 136.329224 46.986023 0.027895 26.721588 0.664200 171.581390 45.442154 8.303520 0.325036 0.425312 62.706551 0.075638 23.189125 0.856973 0.035823 19.236656 14.797066 11.441071 5.442112 4.923996 27.028471 6.268063 26.882469 0.281511 54.506996 13.356389 12.133094
54 136.347916 47.004715 0.034384 26.740280 0.645508 171.600067 45.460846 8.322212 0.343728 0.406620 62.725243 0.056946 23.207817 0.838281 0.046960 19.255348 14.815750 11.459763 5.460804 4.942688 27.047163 6.286755 26.901161 0.262819 54.519489 13.360118 12.147113
55 136.366272 47.023064 0.090939 26.758629 0.627159 171.618408 45.479202 8.340561 0.362078 0.388271 62.743591 0.038596 23.226166 0.819932 0.057575 19.179211 14.834099 11.478111 5.479155 4.961039 27.065512 6.305103 26.919510 0.244469 54.538033 13.351929 12.160874
56 136.384277 47.041084 0.072924 26.776649 0.609138 171.636444 45.497208 8.358284 0.380095 0.370255 62.761612 0.115889 23.244186 0.801913 0.039557 19.197231 14.852112 11.496128 5.497173 4.979057 27.083532 6.323124 26.937531 0.226450 54.546997 13.363842 12.174388
57 136.401978 47.058784 0.055223 26.794350 0.591438 171.654144 45.514908 8.375984 0.397795 0.352554 62.779312 0.098188 23.261887 0.784213 0.050007 19.214931 14.869812 11.513828 5.514872 4.996756 27.101233 6.340824 26.955231 0.208752 54.555847 13.367361 12.187664
58 136.419373 47.076172 0.107512 26.811737 0.574047 171.671539 45.531937 8.393372 0.415187 0.335163 62.796700 0.080797 23.183971 0.766822 0.032616 19.232323 14.887203 11.531219 5.532265 5.014149 27.118624 6.358215 26.972622 0.191359 54.573212 13.355447 12.200706
59 136.436462 47.093269 0.155560 26.828835 0.556953 171.688629 45.549042 8.410469 0.432281 0.318069 62.813797 0.063702 23.201065 0.749727 0.042900 19.249416 14.904297 11.548317 5.549358 4.338095 27.135717 6.375301 26.989716 0.174265 54.589901 13.358870 12.126884
60 136.453278 47.110077 0.138752 26.845642 0.540146 171.705414 45.565842 8.427277 0.449089 0.301262 62.830605 0.133906 23.130863 0.732921 0.052742 19.266224 14.921104 11.565121 5.566135 4.354902 27.152525 6.392082 27.006523 0.157457 54.598301 13.362202 12.139482
61 136.469803 47.126602 0.122223 26.862167 0.523617 171.721954 45.582367 8.443802 0.465618 0.284733 62.847130 0.117377 23.147392 0.716392 0.036213 19.282753 14.937634 11.581573 5.582664 4.371431 27.169054 6.408611 27.023052 0.140928 54.606567 13.362201 12.151869
62 136.486069 47.142868 0.105963 26.878433 0.507359 171.738220 45.598633 8.460068 0.481878 0.268471 62.863396 0.101116 23.163651 0.700130 0.045910 19.299011 14.953888 11.597836 5.598925 4.387691 27.185312 6.424873 27.039310 0.124668 54.614700 13.365446 12.164062
63 136.502060 47.158867 0.089962 26.894432 0.491356 171.754211 45.614624 8.476067 0.497879 0.252472 62.879395 0.085116 23.179653 0.684131 0.055210 19.315014 14.969891 11.613762 5.614925 4.403692 27.201315 6.440872 27.055313 0.108667 54.622700 13.368608 12.176055
64 136.517822 47.174614 0.074213 26.910179 0.475609 171.769958 45.630386 8.491814 0.426616 0.236721 62.895142 0.149410 23.115360 0.668386 0.039462 19.330761 14.985638 11.629509 5.630672 4.419441 27.217062 6.456619 27.071060 0.092920 54.630577 13.357733 12.187865
65 136.533325 47.190117 0.119865 26.925682 0.460102 171.785461 45.645889 8.507317 0.442120 0.221218 62.910645 0.133905 23.130867 0.652881 0.048634 19.335949 15.001144 11.644939 5.646177 4.434944 27.232569 6.472126 27.086567 0.077415 54.645973 13.359528 12.199485
66 136.548584 47.205383 0.104597 26.940948 0.444836 171.800751 45.661148 8.522583 0.377344 0.205952 62.925911 0.118639 23.146111 0.637614 0.057448 19.351215 15.016411 11.660206 5.661446 4.450212 27.247835 6.487392 27.101833 0.062147 54.653603 13.352530 12.210936
67 136.563629 47.220428 0.089560 26.955994 0.429798 171.815765 45.676193 8.537621 0.392383 0.190910 62.940948 0.103601 23.161148 0.622576 0.065926 19.366253 15.031448 11.675167 5.676483 4.465250 27.262873 6.502430 27.116871 0.047110 54.661121 13.355467 12.222203
68 136.578445 47.235237 0.074745 26.970802 0.414982 171.830597 45.691010 8.552437 0.407198 0.176098 62.955765 0.088785 23.175964 0.607765 0.074087 19.381069 15.046265 11.689983 5.691298 4.480064 27.277689 6.517246 27.131687 0.032295 54.668530 13.358341 12.233315
69 136.593033 47.249840 0.076944 26.985405 0.400383 171.845184 45.705597 8.567039 0.421797 0.161499 62.970367 0.074186 23.187065 0.593166 0.059488 19.395668 15.060863 11.704506 5.705896 4.494663 27.292288 6.531845 27.146286 0.017696 54.677929 13.357904 12.244255
70 136.607422 47.264229 0.119253 26.999794 0.385998 171.859589 45.719986 8.581429 0.436185 0.147438 53.808197 0.059798 23.201431 0.578778 0.045099 19.410057 15.075249 11.718895 5.720285 4.509052 27.306673 6.546234 27.160671 0.003307 54.692207 12.210873 12.255047
71 136.621613 47.278053 0.105068 27.013977 0.371811 171.873779 45.734177 8.595612 0.450370 0.133583 53.822380 0.045613 23.215614 0.564593 0.053373 19.424240 15.089436 11.733078 5.734470 4.523237 27.320860 6.560417 27.174858 0.010878 54.699261 12.213720 12.268405
72 136.635605 41.501465 0.091082 27.027962 0.357826 171.887756 45.748169 8.609596 0.464355 0.119602 53.836365 0.105736 23.229599 0.550607 0.039388 19.438225 15.103420 11.747063 0.566923 4.537224 27.334845 6.574402 27.188843 0.024864 53.982430 12.222985 11.634698
73 136.649399 41.515259 0.077288 27.041756 0.344032 171.901550 45.761963 8.623390 0.478149 0.105808 53.850159 0.091942 23.243393 0.536813 0.047560 19.452019 15.117214 11.760857 0.580715 4.551018 27.348639 6.588196 27.202637 0.038656 53.989326 12.225731 11.648492
74 136.662994 41.528862 0.063683 27.055359 0.330425 171.915161 45.775558 8.636993 0.417646 0.092201 53.863762 0.078337 23.257000 0.746346 0.033955 19.465626 15.130821 11.774464 0.594322 4.564623 27.362246 6.601803 27.216244 0.052263 53.996136 12.244360 11.662098
75 136.676422 41.542290 0.065878 27.068787 0.540146 171.928558 45.788986 8.650414 0.431070 0.078777 53.877190 0.064913 23.270424 0.915242 0.042026 19.468834 15.144245 11.787888 0.607744 4.578045 27.375669 6.615227 27.229668 0.065685 54.032688 12.268559 11.675522
76 136.689667 41.555534 0.052633 27.082031 0.526901 171.941803 45.802231 8.663658 0.444315 0.065533 53.890434 0.051668 23.283669 0.901997 0.049822 10.155766 15.157490 11.801056 0.620991 4.591290 27.388910 6.628471 27.242912 0.078932 54.039310 11.105400 11.688757
77 136.702744 41.568604 0.039560 27.095100 0.513828 171.954895 45.815308 8.676727 0.457235 0.052460 53.903503 0.107590 23.296738 1.043073 0.057358 10.168839 15.170563 11.814053 0.634062 4.604362 27.401979 6.641541 27.255985 0.092003 54.045845 11.135850 11.701818
78 136.715637 41.581512 0.079502 27.108009 0.500927 171.967804 45.828201 8.689636 0.470139 0.039558 53.916412 0.094686 23.309643 1.030169 0.064646 10.181740 15.183464 11.826958 0.646965 4.617266 27.409971 6.654446 27.268887 0.104906 54.058899 11.138373 11.714108
79 136.728378 41.594246 0.116955 27.120743 0.488186 171.980530 45.840942 8.702370 0.482878 0.026817 53.929146 0.081947 23.322380 1.017430 0.071699 10.194481 15.196205 11.839695 0.659704 4.630005 27.422709 6.666397 27.281628 0.117645 54.071545 11.140848 11.726748
80 136.740967 41.606796 0.104376 27.133324 0.475609 171.993103 45.853516 8.714951 0.495457 0.014240 53.941696 0.069368 23.261105 1.004851 0.059120 10.207058 15.208775 11.852196 0.672283 4.642584 27.435289 6.678978 27.294205 0.130224 54.077827 11.131611 11.739317
81 136.753387 41.619217 0.139746 27.145744 0.463184 172.005524 45.865952 8.727371 0.438897 0.001816 53.954117 0.056946 23.273529 0.992429 0.066106 10.219482 15.221199 11.864620 0.684706 4.655006 27.447710 6.691399 27.306629 0.142647 54.090012 11.125416 11.751739
82 136.765656 41.631485 0.127476 27.158020 0.450916 172.017792 45.878220 8.739647 0.451167 0.681374 53.966385 0.044676 23.285797 0.980159 0.072874 10.231750 15.233467 11.876892 0.696939 4.667276 27.459982 6.703671 27.318897 0.154917 54.096149 11.214272 11.764005
83 136.777771 41.643608 0.115355 27.170135 0.438793 172.029938 45.890335 8.751762 0.463288 0.669250 53.978508 0.032555 23.297920 0.968038 0.060753 10.243874 15.245590 11.889011 0.709061 4.679398 27.472101 6.715790 27.331020 0.167038 54.102211 11.214273 11.776127
84 136.789749 41.655586 0.148991 27.182114 0.426819 172.041901 45.902313 8.763741 0.410735 0.657272 53.990486 0.020578 23.241123 0.956061 0.048777 10.255848 15.257561 11.900913 0.721037 4.691374 27.484079 6.726982 27.342991 0.179014 54.113903 11.197609 11.787994
85 136.801590 41.667419 0.137156 27.193947 0.414986 172.053741 45.914154 8.775574 0.422569 0.645439 54.002319 0.008743 23.252937 0.944226 0.055625 10.267681 15.269394 11.912670 0.732872 4.703209 27.495913 6.738029 27.354832 0.190849 54.119820 11.199944 11.799722
86 136.813278 41.679115 0.169083 27.205643 0.403290 172.065430 45.925842 8.787270 0.373648 0.633911 54.014015 0.061586 9.927441 0.932530 0.062269 10.279377 15.281090 11.924366 0.744568 4.714905 27.507608 6.749725 27.366528 0.202545 54.131119 9.535599 11.811417
87 136.824844 29.999786 0.157522 27.217209 0.391727 172.076996 45.937408 8.798836 0.385209 0.622349 54.025574 0.050025 9.939001 0.920970 0.068718 10.290939 15.292652 11.935928 0.756128 4.726465 27.519171 6.761288 27.378086 0.214106 52.675541 9.537848 11.822978
88 136.836273 30.011215 0.146093 27.228638 0.380299 172.088409 45.948837 8.810265 0.396638 0.610920 54.037003 0.038596 9.950430 0.909541 0.057289 10.302368 15.304073 11.947357 0.767557 4.737894 27.530600 6.772717 27.389515 0.225534 52.681255 9.537848 11.834405
89 136.847565 30.022522 0.134794 27.239937 0.368999 172.099731 45.960129 8.821564 0.407938 0.599621 54.048309 0.027296 9.961729 0.898242 0.045990 10.313667 15.315372 11.958656 0.778856 4.749193 27.541899 6.784016 27.400814 0.236834 52.686909 9.537849 11.845705
90 136.858749 30.033691 0.123621 27.251106 0.357826 172.110901 45.971313 8.832733 0.361959 0.588448 53.366402 0.016123 9.972902 0.887071 0.052507 10.324841 15.326546 11.969830 0.790030 4.760366 27.553072 6.795189 27.411991 0.248007 52.692493 9.446281 11.856879
91 136.869797 30.044739 0.112570 27.262154 0.346775 172.121948 45.982361 8.843781 0.373010 0.577560 53.377449 0.005074 9.983952 0.876021 0.058842 10.335892 15.337597 11.980881 0.801079 4.771416 27.564123 6.806236 27.423038 0.259058 52.698013 9.448475 11.867929
92 136.880722 30.055672 0.101641 27.273087 0.335846 172.132874 45.993286 8.854713 0.329877 0.566631 53.388382 0.005856 9.994881 0.865092 0.047913 10.346821 15.348526 11.991810 0.812008 4.782345 27.575052 6.817165 27.433964 0.269987 52.703480 9.443182 11.878857
93 136.891525 30.066483 0.090830 27.283897 0.325035 172.143677 46.004089 8.865524 0.340688 0.555820 53.399193 0.016666 10.005692 0.854281 0.054188 10.357632 15.359337 12.002621 0.822819 4.793156 27.585863 6.827976 27.444775 0.280798 52.708885 9.448019 11.889668
94 136.902222 30.077179 0.080135 27.294594 0.314342 172.154388 46.014786 8.876221 0.351383 0.545128 53.409889 0.027362 10.016388 0.843585 0.043493 10.368324 15.369873 12.013237 0.833515 4.803852 27.596560 6.838669 27.455471 0.291492 52.714233 9.450694 11.900333
95 136.912811 30.087761 0.069553 27.305176 0.303761 172.164948 46.025375 8.886803 0.361965 0.534546 53.420471 0.037944 10.026970 0.833003 0.049711 10.378906 15.380455 12.023819 0.153782 4.814434 27.607141 6.849251 27.466053 0.302074 52.719524 9.455440 11.824627
96 136.923279 30.098228 0.059082 27.315643 0.293285 172.175446 46.035843 8.897270 0.372437 0.524071 53.430939 0.048415 10.037441 0.822532 0.039240 10.389381 15.390930 12.034294 0.164253 4.419441 27.617609 6.859726 27.476528 0.312546 52.724762 9.458056 11.784416
97 136.933640 30.108597 0.090517 27.326004 0.282925 172.185791 46.046204 8.907631 0.331512 0.513710 53.441299 0.058778 10.047804 0.812169 0.028877 10.399742 15.401291 12.044655 0.174616 4.142120 27.627974 6.870087 27.486889 0.322908 52.735165 9.454237 11.758818
98 136.943893 30.118851 0.080259 27.336266 0.272667 172.196045 46.056458 8.917892 0.292983 0.503452 53.451561 0.069035 10.058060 0.801913 0.035142 10.410000 15.411541 12.054913 0.184872 4.152378 27.638231 6.880344 27.497143 0.333166 52.740295 9.452768 11.769074
99 136.954056 30.129005 0.070108 27.346420 0.262516 172.206207 46.066620 8.928047 0.303135 0.493301 53.461716 0.018562 10.068213 0.791760 0.041243 10.420151 15.421692 12.065063 0.195024 3.939386 27.648382 6.889713 27.507298 0.343317 52.745373 9.449760 11.751233
100 136.964096 30.139053 0.060057 27.356468 0.252464 172.216248 46.076660 8.938095 0.266671 0.483250 53.471764 0.028612 10.078262 0.781711 0.031193 10.430202 15.431744 12.075115 0.205074 3.949436 27.658434 6.898979 27.517345 0.353369 52.750397 9.446459 11.761188
101 136.974060 30.149002 0.050108 27.366417 0.242516 172.226196 46.086624 8.948044 0.276621 0.473301 53.481712 0.038563 10.088213 0.771760 0.021242 10.440151 15.441692 12.085064 0.215025 3.959387 27.668383 6.908928 27.527302 0.363317 52.755371 9.448946 11.771138
102 136.983902 30.158852 0.080378 27.376266 0.232662 172.236053 46.096466 8.957893 0.286474 0.463448 53.491562 0.048415 10.098066 0.761908 0.011391 10.450005 15.451546 12.094917 0.224878 3.969240 27.678236 6.918781 27.537151 0.373171 52.765308 9.451409 11.780991
103 136.993668 30.168610 0.070621 27.386024 0.222908 172.245819 46.106232 8.967651 0.296230 0.453693 53.501320 0.001013 10.107822 0.752151 0.001635 10.459759 14.768322 12.104671 0.234634 3.978996 27.687990 6.927753 27.546909 0.382927 52.770191 9.446703 11.704024
104 137.003326 30.178276 0.060961 27.395691 0.213245 172.255463 46.115891 3.083534 0.305892 0.444195 53.510986 0.010675 10.117485 0.742490 0.007965 10.469421 14.777985 12.114334 0.244297 3.988659 27.697653 6.937416 27.556568 0.392588 52.038296 9.451139 11.713687
105 137.012894 30.187843 0.051390 27.405258 0.203674 172.265045 46.125458 3.073963 0.315461 0.434628 53.520554 0.020245 10.127052 0.732921 0.014138 10.478992 14.787552 12.123905 0.253864 3.998226 27.707224 6.946987 27.566135 0.402159 52.040691 9.455498 11.723257
106 137.022369 30.197319 0.041912 27.414734 0.194195 172.274536 46.134933 3.064484 0.324940 0.425148 53.530029 0.024343 10.136532 0.723441 0.020157 10.488472 14.797031 12.133385 0.263344 4.007706 27.716703 6.956467 27.575619 0.411636 52.043064 9.459133 11.732737
107 137.031769 30.206711 0.032522 27.424126 0.184807 172.283905 46.144318 3.055096 0.334330 0.415756 53.539406 0.014955 10.145922 0.714051 0.026029 10.497860 14.806419 12.142773 0.272734 3.834774 27.726091 6.965855 27.585011 0.421026 52.045406 9.461039 11.719335
108 137.041061 30.216011 0.023220 27.433426 0.175503 172.293213 46.153625 3.045792 0.299185 0.406456 53.548706 0.005651 10.155224 0.704749 0.031757 10.507164 14.815723 12.152077 0.282036 3.844076 27.735395 6.975159 27.594311 0.430328 52.047729 9.457362 11.728638
109 137.050278 30.225227 0.052576 27.442642 0.166286 172.302429 46.162842 3.036575 0.265845 0.397240 53.557922 0.003565 10.164440 0.695533 0.037350 10.516380 14.824940 12.161217 0.291252 3.853294 27.744612 6.984375 27.603527 0.439547 52.054855 9.454783 11.737844
110 137.059418 30.234360 0.043444 27.451775 0.157154 172.311554 46.171982 3.027443 0.274978 0.388107 53.567055 0.012697 10.173573 0.686400 0.042810 10.525513 14.834072 12.170349 0.104134 3.862427 27.753744 6.992725 27.612659 0.448679 52.057140 9.458892 11.722348
111 137.068466 30.243416 0.071535 27.460831 0.148106 172.320618 46.181030 3.018394 0.284027 0.379055 53.576111 0.021748 10.182623 0.810880 0.033761 10.534561 14.843121 12.179398 0.095085 3.871475 27.762793 7.001774 27.621708 0.457727 52.064053 9.477846 11.729135
112 137.077438 30.252380 0.062567 27.469795 0.139137 172.329590 46.190002 3.009426 0.252178 0.370087 53.585075 0.030716 10.191591 0.801911 0.039176 10.543530 14.852089 12.188366 0.086117 3.880444 27.771761 7.010742 27.630680 0.466696 52.066292 9.476784 11.735862
113 137.086319 30.261269 0.089485 27.478683 0.130249 172.338470 46.198883 3.000538 0.261066 0.361198 53.593964 0.039604 10.200481 0.793021 0.044466 10.552418 14.860977 12.197254 0.077227 3.889334 27.780649 7.019630 27.639568 0.475586 52.072987 9.480778 11.742529
114 137.095123 30.270081 0.115248 27.487495 0.121437 172.347290 46.207703 2.991726 0.230659 0.352386 53.602776 0.048415 10.209291 0.784211 0.049637 10.561230 14.869789 12.206066 0.068417 3.898144 27.789461 7.028442 27.648380 0.484396 52.079514 9.479826 11.749137
115 137.103867 30.278816 0.139931 27.496231 0.112705 172.356018 46.216431 2.982994 0.239393 0.343655 53.611511 0.005856 10.218025 0.775477 0.054691 10.569962 14.878525 12.214725 0.059683 3.906878 27.798197 7.037178 27.657108 0.493130 52.085873 9.477322 11.755678
116 137.112518 30.287476 0.163610 27.504890 0.286366 172.364685 46.225082 2.974335 0.248051 0.334995 53.620171 0.014513 10.226683 0.766820 0.046033 10.578621 14.887180 12.223385 0.051025 3.915535 27.806852 7.045834 27.665768 0.501787 52.114872 9.479486 11.762171
117 137.121109 30.296059 0.186348 27.513474 0.277782 172.373260 46.233673 2.965752 0.256636 0.326412 53.628716 0.023098 10.235268 0.758235 0.051050 10.587204 14.895763 12.231968 0.042440 3.924120 27.815435 7.054417 27.674351 0.510372 52.120934 9.483326 11.768608
118 137.129623 30.304565 0.177837 27.521980 0.269272 172.381775 46.242188 2.957241 0.265146 0.317902 53.637222 0.031609 10.243778 0.867507 0.055958 10.595715 14.904274 12.240402 0.033930 3.778481 27.823946 7.062927 27.682865 0.518883 52.123058 9.501854 11.755713
119 137.138062 30.313004 0.169399 27.530418 0.260830 172.390198 46.250626 2.948799 0.273584 0.309464 53.645660 0.040047 10.252216 0.859068 0.060759 10.604156 14.912178 12.248840 0.025492 3.786919 27.832384 7.070580 27.691303 0.527321 52.125168 9.505619 11.761876
120 137.146423 30.321373 0.161032 27.538788 0.252464 172.398590 46.258987 2.940434 0.244216 0.301094 53.654030 0.000375 10.260586 0.850699 0.065458 10.612522 14.920544 12.257210 0.304333 3.795288 27.840754 7.078949 27.699673 0.535688 52.127258 9.498623 11.804054
121 137.154724 30.329674 0.183104 27.547089 0.244164 172.406860 46.267288 2.932133 0.216149 0.292797 53.662331 0.038596 10.268883 0.842401 0.070059 10.620823 14.928844 12.265430 0.296032 3.803585 27.849054 7.086472 27.707966 0.543989 52.133133 9.501505 11.810171
122 137.162949 30.337906 0.174875 27.555321 0.235935 172.415100 46.275513 2.923904 0.189292 0.284565 53.670563 0.030366 10.277115 0.834170 0.074562 10.629051 14.937073 12.273663 0.287804 3.811817 27.857283 7.094696 27.716198 0.552217 52.135185 9.498711 11.816343
123 137.171112 30.346069 0.166712 27.563484 0.227772 172.423279 46.283676 2.915741 0.197455 0.276569 53.678726 0.022202 10.284050 0.826007 0.066399 10.637215 14.945236 12.281826 0.279640 3.819981 27.865446 7.102859 27.724361 0.560381 52.137234 9.498577 11.822466
124 137.179214 30.354164 0.158613 27.571579 0.219673 172.431366 46.291779 2.907642 0.205553 0.268471 53.686821 0.058558 10.292147 0.817910 0.070877 10.645313 14.953335 12.289921 0.271542 3.828077 27.873545 7.110958 27.732456 0.568480 52.139256 9.505705 11.828539
125 137.187241 30.362198 0.150581 27.579613 0.211643 172.439392 46.299805 2.899612 0.213585 0.260437 53.694855 0.050525 10.300179 0.809877 0.062844 10.653343 14.961365 12.297955 0.263510 3.836109 27.881578 7.118988 27.740490 0.576511 52.141258 9.505705 11.834562
126 137.195221 30.370163 0.142614 27.587578 0.203674 172.447357 46.307785 2.891644 0.221553 0.252472 53.702820 0.042557 10.308147 0.801909 0.067295 10.661312 14.969330 12.305923 0.255543 3.844078 27.889544 7.126957 27.748463 0.584478 52.143253 9.507259 11.840539
127 137.203125 30.378067 0.134708 27.595482 0.195766 172.455261 46.315689 2.883736 0.229458 0.244564 53.710724 0.034651 10.316051 0.794003 0.059389 10.669220 14.977238 12.313751 0.247637 3.851982 27.897451 7.134087 27.756367 0.592384 52.145226 9.507257 11.846362
128 137.210968 30.385910 0.126865 17.486992 0.187923 172.463104 46.323532 2.875893 0.237301 0.236721 53.718567 0.069368 10.323895 0.786160 0.063812 10.677063 14.985081 12.321598 0.239794 3.859825 27.905294 7.141930 27.764210 0.600227 50.882648 9.514111 11.852244
129 137.218750 30.393692 0.119083 17.494774 0.180141 172.470886 46.331314 2.868111 0.211184 0.228939 52.314514 0.061586 10.331676 0.778378 0.068148 10.684845 14.991970 12.329304 0.232012 3.867607 27.913076 7.149712 27.771992 0.608009 50.884590 9.334908 11.857961
130 137.226471 30.401413 0.140837 17.502502 0.172421 172.478607 46.339035 2.860390 0.218906 0.221218 52.322235 0.053864 10.339399 0.770658 0.060425 10.692566 14.999691 12.337025 0.224289 3.875330 27.920797 7.157433 27.779713 0.615732 50.890209 9.334909 11.863751
131 137.234131 30.409081 0.133173 17.510162 0.164757 172.486267 46.346695 2.852726 0.226569 0.213554 52.329903 0.046201 10.347061 0.762998 0.064735 10.700230 15.007355 12.344688 0.216625 3.882992 27.928461 7.164314 27.787373 0.623396 50.892128 9.336407 11.869400
132 137.241730 30.416687 0.154203 17.517769 0.157154 172.493896 46.354294 2.845123 0.201385 0.205952 52.337509 0.038596 10.354668 0.755393 0.068961 10.707832 15.014957 12.352291 0.209023 3.890598 27.936064 7.171917 27.794979 0.630999 50.897610 9.333788 11.875103
133 137.249283 30.424232 0.146656 17.525314 0.149605 172.501434 46.361847 2.837574 0.208933 0.198402 52.345055 0.031050 10.362213 0.747846 0.061415 10.715382 15.022507 12.359840 0.201475 3.898144 27.943613 7.178688 27.802525 0.638546 50.899494 9.333786 11.880667
134 137.256775 30.431725 0.139164 17.532806 0.142117 172.508911 46.369339 2.830086 0.216423 0.190914 52.352547 0.023558 10.369705 0.740355 0.065615 10.722870 15.029995 12.367329 0.193983 3.905636 27.951101 7.186176 27.810017 0.646038 50.901367 9.335248 11.886284
135 137.264206 30.439156 0.131729 17.540237 0.134682 172.516357 46.376770 2.822651 0.223858 0.183479 52.359978 0.016123 10.377140 0.732921 0.069738 10.730301 15.037430 12.374687 0.186548 3.913071 27.958536 7.193611 27.817448 0.653473 50.903225 9.336693 11.891850
136 137.271591 30.446533 0.124350 17.547623 0.127300 172.523743 46.384155 2.815269 0.199492 0.176098 52.367355 0.008743 10.384520 0.725540 0.062358 10.737682 15.044811 12.382069 0.179169 3.920450 27.965918 7.200993 27.824833 0.032295 50.905071 9.332724 11.818816
137 137.278915 30.453865 0.144859 17.554947 0.119976 172.528046 46.391479 2.807945 0.206819 0.168770 52.374687 0.042239 10.391846 0.718214 0.066457 10.745010 15.052132 12.389397 0.171843 3.927776 27.973246 7.208321 27.832157 0.024969 50.910007 9.339254 11.822480
138 137.286194 30.461136 0.164667 17.562218 0.112701 172.535309 46.388641 2.800671 0.183321 0.161499 52.381958 0.034966 10.399118 0.710941 0.070480 10.752281 15.059406 12.396667 0.164570 3.935049 27.980516 7.215591 27.598850 0.423161 50.913940 9.336821 11.846725
139 137.293411 30.468353 0.183813 17.569435 0.105480 172.542542 46.395859 2.793449 0.190541 0.154278 52.389175 0.066967 10.406338 0.703721 0.063260 10.759502 10.226318 12.403889 0.157349 3.942268 27.987738 7.222809 27.606068 0.415941 50.919044 9.341722 11.245296
140 137.300568 30.475525 0.176645 17.576607 0.098312 172.549713 46.403015 2.786282 0.197710 0.147110 52.396347 0.097539 10.413507 0.696553 0.056091 10.766670 10.233486 12.410980 0.150181 3.949438 27.994905 7.229198 27.613232 0.408772 50.920834 9.346440 11.248774
141 137.307693 30.482643 0.195219 17.583725 0.091194 172.556824 46.410141 2.779163 0.204827 0.139992 52.403465 0.090422 10.420624 0.689435 0.060144 10.773788 10.240604 12.418022 0.143063 3.956554 28.002024 7.236317 27.620350 0.401655 50.925827 9.347837 11.252324
142 137.314758 30.489708 0.188150 17.590790 0.084129 172.563904 46.417206 2.772099 0.211895 0.132927 52.410530 0.083354 10.427692 0.682368 0.053077 10.780853 10.247669 12.425091 0.135996 3.963623 28.009089 7.243382 27.627422 0.394587 50.927593 9.347837 11.255857
143 137.321777 30.496727 0.181133 17.597809 0.077110 172.570923 46.424225 2.765079 0.218912 0.125908 52.417549 0.076336 10.434710 0.675350 0.057106 10.787872 10.254688 12.432106 0.128979 3.970640 28.016108 7.250401 27.634434 0.387569 50.929348 9.349218 11.259365
144 137.328751 30.503693 0.174166 17.604774 0.070141 172.577881 46.431198 2.758110 0.196030 0.118938 52.424515 0.069368 10.441677 0.668382 0.061064 10.794842 10.261658 12.439075 0.122009 3.977608 28.023077 7.257370 27.641407 0.380602 50.931091 9.346851 11.262850
145 137.335663 30.510612 0.167244 17.611694 0.063221 172.584808 28.582199 2.751190 0.202950 0.112019 52.431435 0.062448 10.448599 0.661462 0.054143 10.801762 10.266529 12.445995 0.115089 3.984529 28.029997 7.264290 27.648327 0.373680 48.700832 9.346851 11.266055
146 137.342545 30.517487 0.160372 17.618568 0.056347 172.591675 28.589073 2.744316 0.180838 0.105145 52.438309 0.055574 10.455471 0.654588 0.058077 10.808636 10.273403 12.452793 0.108217 3.991402 28.036871 7.271164 27.655201 0.366808 48.702549 9.344580 11.269482
147 137.349365 30.524315 0.153545 17.625397 0.049522 172.598511 28.595901 2.737492 0.187663 0.098320 52.445137 0.048748 10.462297 0.647762 0.061944 10.815460 10.280228 12.459618 0.101391 3.998228 28.043695 7.277210 27.662022 0.359982 48.704254 9.345917 11.272797
148 137.356140 19.857086 0.146765 17.632179 0.196896 172.605286 28.602684 2.730713 0.194443 0.091705 52.451920 0.041969 10.469078 0.640983 0.055164 10.822239 10.287006 12.466400 0.094612 4.005009 28.050474 7.283989 27.668804 0.353201 47.390968 9.345938 11.276187
149 137.362885 19.863815 0.140032 17.638908 0.190159 172.612000 28.609413 2.723976 0.173008 0.084969 52.458649 0.035234 10.475811 0.634249 0.059010 10.828972 10.293739 12.473057 0.087877 4.011742 28.057207 7.290726 27.675541 0.346468 47.392647 9.343739 11.279545
150 137.369568 19.870506 0.133343 17.645599 0.183472 172.618713 28.616104 2.717289 0.179697 0.078281 52.465340 0.064914 10.482500 0.627560 0.052320 10.835663 10.300430 12.479671 0.081188 4.018431 28.063898 7.296635 27.682224 0.339779 47.394325 9.348285 11.282782
151 137.376205 19.877151 0.126699 17.652245 0.176826 136.128418 28.622749 2.710644 0.186341 0.071804 52.471985 0.058270 10.489143 0.620915 0.045676 10.842308 10.307076 12.486317 0.074543 4.025074 28.070543 7.302502 27.688869 0.333136 42.833862 9.348305 11.286008
152 137.382812 19.883751 0.120098 17.273407 0.170227 136.135040 28.629349 2.704044 0.192942 0.065369 52.478584 0.051668 10.495745 0.614314 0.049543 10.848907 10.313675 12.492916 0.067944 4.031675 28.077143 7.309101 27.695477 0.326534 42.787338 9.349633 11.289309
153 137.389374 19.890312 0.120756 17.279968 0.163670 136.141571 28.635910 2.697487 0.199499 0.058811 52.485146 0.045111 10.502302 0.607757 0.042986 10.855465 10.320232 12.499474 0.061386 4.038233 28.083700 7.315659 27.702030 0.319977 42.789883 9.349634 11.292586
154 137.395889 19.896820 0.114241 17.286476 0.157154 136.148102 28.642418 2.690971 0.178617 0.052296 52.491653 0.038597 10.508818 0.601243 0.036472 10.861980 10.326748 12.505989 0.054871 4.044748 28.090216 7.322174 27.196888 0.313461 42.791508 9.346210 11.231887
155 137.402359 19.903297 0.132639 17.292953 0.150681 136.154572 28.648895 2.684498 0.185089 0.045822 52.498131 0.067215 10.515289 0.594769 0.040359 10.868454 10.333221 12.512463 0.048399 4.051220 28.096689 7.328648 27.203362 0.306990 42.796238 9.351891 11.235125
156 137.408783 19.909729 0.126207 17.299385 0.144253 136.161011 28.655327 2.678070 0.164854 0.039391 52.504562 0.060783 10.521721 0.588339 0.044182 10.874886 10.339653 12.518814 0.041967 3.924120 28.103121 7.335075 27.209789 0.300558 42.797848 9.349840 11.221637
157 137.415176 19.916115 0.119818 17.305771 0.137859 136.167389 28.661713 2.671677 0.145269 0.033005 52.510948 0.054394 10.528111 0.581949 0.047941 10.881271 10.346039 12.525131 0.035578 3.930510 28.109507 7.340691 27.216183 0.294168 42.799438 9.347861 11.224725
158 137.421524 19.922462 0.113468 17.312119 0.131512 136.173737 28.668060 2.665329 0.151619 0.026817 52.517296 0.048045 10.534460 0.575601 0.041593 10.887623 10.352390 11.839809 0.029228 3.936859 28.115858 7.347042 27.222530 0.287819 42.801025 9.347881 11.141442
159 137.427841 19.928772 0.107159 17.318428 0.125202 136.180054 28.674370 2.659019 0.157928 0.020508 52.523605 0.041736 10.540770 0.569291 0.045330 10.893932 10.358700 11.846119 0.022919 3.943169 28.122168 7.353352 27.228840 0.281509 42.802608 9.349137 11.144597
160 137.434113 19.935043 0.100889 17.324699 0.118935 136.186310 28.680641 2.652752 0.138882 0.014240 52.529877 0.035466 10.547039 0.563023 0.049009 10.900200 10.364967 11.852386 0.016649 3.949438 28.128435 7.359619 27.235107 0.275240 42.804169 9.347217 11.147730
161 137.440338 19.941277 0.094660 17.330933 0.112701 136.192535 28.686874 2.646519 0.145111 0.008007 52.536110 0.029236 10.553268 0.556792 0.052628 10.906433 10.371201 11.858620 0.010420 3.955667 28.134668 7.365852 27.241341 0.269011 42.805729 9.348448 11.150847
162 137.446533 19.947464 0.088467 17.337120 0.106510 136.198730 28.693062 2.640327 0.126612 0.001816 52.542297 0.023044 10.559462 0.550600 0.056190 10.912624 10.377392 11.864811 0.004227 3.961861 28.140860 7.372044 27.247532 0.262817 42.807274 9.346581 11.153943
163 137.452682 19.953621 0.106579 17.343277 0.100357 136.204895 28.699219 2.634174 0.132766 0.004337 52.548454 0.050792 10.565615 0.544446 0.050035 10.918777 10.383545 11.870964 0.001926 3.968014 28.147013 7.378197 27.253685 0.256664 42.811855 9.351903 11.157501
164 137.458801 19.959740 0.124151 17.349396 0.094242 136.210999 28.705338 2.628059 0.138882 0.010452 52.554573 0.044676 10.571732 0.538330 0.053579 10.924892 10.385731 11.877079 0.008043 3.974131 28.153128 7.383533 27.259800 0.250547 42.816338 9.354639 11.161499
165 137.464874 19.965820 0.118073 17.355469 0.088161 136.217102 28.711411 2.621979 0.144961 0.016533 52.560654 0.071386 10.577810 0.532250 0.057067 10.930973 10.391811 11.883160 0.014122 3.980209 28.159208 7.388840 27.265881 0.244469 42.817860 9.361454 11.165963
166 137.470917 19.971855 0.135172 17.361511 0.082119 136.223145 28.717453 2.615936 0.126907 0.022575 52.566689 0.065344 10.583853 0.526209 0.060501 10.937016 10.397854 11.889202 0.020164 3.986252 28.165251 7.394108 27.271873 0.238426 42.822269 9.361137 11.170392
167 137.476929 19.977867 0.129166 17.367523 0.076115 136.229126 28.723465 2.609932 0.132914 0.028580 52.572701 0.091086 10.589859 0.520203 0.063883 10.943020 10.403858 11.895206 0.026171 3.992258 28.171255 7.400112 27.277878 0.232420 42.823761 9.367781 11.174894
168 137.482895 19.983833 0.145815 17.373489 0.070145 136.235107 28.729431 2.603962 0.115355 0.034550 52.578667 0.085116 10.595829 0.514233 0.057913 10.948990 10.409828 11.901138 0.032141 3.998228 28.177225 7.406082 27.283848 0.226450 42.828087 9.366331 11.179368
169 137.488831 19.989769 0.139881 17.379425 0.064209 136.241058 28.735367 2.598026 0.121288 0.040485 52.584602 0.079182 9.909231 0.508298 0.051977 10.954926 10.415764 11.907036 0.038074 4.004162 28.183161 7.412018 27.289783 0.220516 42.829567 9.281248 11.183815
170 137.494736 19.995667 0.133982 17.385323 0.058308 136.246948 28.741264 2.592125 0.127189 0.046387 52.590500 0.073282 9.915131 0.502398 0.046078 10.960827 10.421665 11.912899 0.043976 4.010063 28.189062 7.417919 27.295685 0.214617 42.831043 9.282724 11.188236
171 137.500595 20.001534 0.128115 17.391190 0.052444 136.252808 28.747131 2.586262 0.110065 0.052250 52.596367 0.067417 9.920998 0.496533 0.040213 10.966690 10.427528 11.918762 0.049839 4.015926 28.194925 7.423782 27.301548 0.208750 42.832512 9.281317 11.192632
172 137.506424 20.007362 0.144403 17.397018 0.046612 136.258636 28.752960 2.580429 0.093424 0.058083 52.602196 0.061586 9.926826 0.490705 0.043682 10.972523 10.433361 11.924557 0.055672 4.021759 28.200758 7.429615 27.307381 0.202921 42.836731 9.281128 11.197003
173 137.512222 20.013161 0.138605 17.402817 0.040813 136.264435 28.758759 2.574631 0.099221 0.063881 52.607994 0.086560 9.932625 0.484906 0.047099 10.978317 10.439156 11.930351 0.161392 3.909773 28.206553 7.435410 27.313175 0.197123 42.838181 9.287575 11.199117
174 137.517990 20.018929 0.132841 17.408585 0.035053 136.270203 28.764526 2.568871 0.104984 0.069641 52.613762 0.110649 9.938389 0.479143 0.050466 10.984081 10.444920 11.936115 0.155628 3.915537 28.212317 7.441174 27.318939 0.191359 42.839626 9.293889 11.201999
175 137.523712 20.024658 0.133339 17.414314 0.029320 136.275940 28.770256 2.563137 0.110716 0.075375 52.619492 0.104919 9.944118 0.473413 0.044735 10.989815 10.450653 11.941849 0.149899 3.921267 28.218050 7.446907 27.324673 0.185629 42.841835 9.295322 11.204865
176 137.529419 20.030357 0.149147 17.420013 0.023624 136.281616 28.775955 2.557442 0.116413 0.081070 52.625191 0.099220 9.949818 0.467714 0.048084 10.976151 10.456348 11.947544 0.144199 3.926966 28.223742 7.451828 27.330368 0.179930 42.845947 9.295458 11.207616
177 137.535080 20.036018 0.143482 17.425674 0.017956 136.287292 28.781616 2.551773 0.122080 0.086643 52.630852 0.093555 9.955482 0.462049 0.051385 10.981819 10.462017 11.953175 0.138535 3.932631 28.229410 7.457497 27.336037 0.174265 42.847359 9.297983 11.210445
178 137.540710 20.041656 0.137848 17.431313 0.012325 136.292938 28.787254 2.546143 0.105736 0.092110 52.636490 0.087921 9.961117 0.456414 0.045752 10.987450 10.467651 11.958809 0.132900 3.938265 28.235041 7.463127 27.341671 0.168631 42.848774 9.296623 11.213262
179 137.546326 20.047256 0.153299 17.436913 0.006721 136.298523 28.792854 2.540539 0.111338 0.097713 52.642090 0.111307 9.966719 0.450812 0.049036 10.993053 10.473244 11.964409 0.127298 3.943867 28.240644 7.467957 27.347271 0.163029 42.852802 9.302759 11.215965
180 137.551895 20.052826 0.168348 17.442482 0.001148 136.304108 28.798424 2.534966 0.116909 0.103287 52.647659 0.105736 9.972290 0.445241 0.052274 10.998627 10.478813 11.969978 0.121727 3.949438 28.246218 7.472755 27.352840 0.157457 42.856777 9.305252 11.218653
181 137.557434 20.058365 0.162809 17.448021 0.004391 136.309631 28.803963 2.529427 0.122449 0.108826 52.653198 0.100196 9.977829 0.439702 0.055466 11.004166 10.484356 11.975483 0.116188 3.954803 28.251757 7.478294 27.358379 0.151918 42.859253 9.307729 11.221397
182 137.562943 20.063881 0.157299 17.453537 0.009899 136.315155 28.809479 2.523918 0.127958 0.114334 52.658707 0.094687 9.983337 0.434192 0.049955 11.009674 10.489864 11.980957 0.110678 3.960314 28.257265 7.483028 27.363895 0.146408 42.862019 9.309106 11.224051
183 137.568420 20.069359 0.151819 17.459015 0.015377 136.320618 28.814957 2.518440 0.133438 0.119812 52.664185 0.089207 9.988817 0.428712 0.053132 11.015152 10.495346 11.986397 0.105198 3.965794 28.262743 7.487740 27.369373 0.140928 42.864754 9.311557 11.226690
184 137.573868 20.074806 0.146370 17.464462 0.020828 136.326080 28.820404 2.512989 0.138887 0.125263 52.669632 0.083757 9.994267 0.423263 0.047682 11.020603 10.500793 11.991848 0.099749 3.971243 28.268194 7.493187 27.374821 0.135479 42.867477 9.312920 11.229414
185 137.579285 20.080231 0.161152 17.469879 0.026249 136.331512 28.825821 2.507568 0.144308 0.130684 52.675049 0.106507 9.999687 0.417842 0.042262 11.026024 10.506214 11.997269 0.094328 3.976664 28.273615 7.498608 27.380238 0.130058 42.872711 9.317796 11.232124
186 137.584686 20.085617 0.155762 17.475273 0.031639 136.336884 28.831215 2.502178 0.128193 0.136074 52.680443 0.128515 10.005077 0.412452 0.036871 11.031414 10.511604 12.002659 0.088938 3.982054 28.279005 7.503998 27.385632 0.124668 42.875404 9.319880 11.234819
187 137.590042 20.090981 0.150400 17.480637 0.037003 136.342255 28.836578 2.496815 0.133555 0.141438 52.685806 0.149822 10.010441 0.407090 0.040091 11.036777 10.516968 12.008018 0.083576 3.987415 28.284369 7.509361 27.390995 0.119307 42.878094 9.325628 11.237501
188 137.595367 20.096313 0.145065 17.485970 0.042336 136.347595 28.841911 2.491482 0.117836 0.146675 52.691139 0.144488 10.015774 0.401756 0.034758 11.042110 10.522301 12.013351 0.078241 3.992750 28.289701 7.513924 27.396328 0.113972 42.880756 9.324318 11.240070
189 137.600677 20.101616 0.139761 17.491272 0.047642 136.352905 28.847214 2.486176 0.123141 0.151978 52.696442 0.139183 10.021078 0.396451 0.037962 11.047417 10.527603 12.018658 0.072937 3.998055 28.295008 7.519226 27.401630 0.108667 42.883411 9.326706 11.242723
190 137.605957 20.106895 0.134483 17.496552 0.052917 136.358154 28.852493 2.480900 0.128418 0.157257 52.701721 0.133906 10.026356 0.391174 0.041121 11.052692 10.532883 12.023895 0.067659 3.897989 28.300283 7.524506 27.406910 0.103390 42.886047 9.329081 11.232189
191 137.611206 20.112144 0.149038 17.501801 0.058167 136.363403 28.857742 2.475651 0.133668 0.162506 52.706970 0.128656 10.031605 0.385924 0.044239 11.057941 10.538132 12.029144 0.062410 3.903238 28.305532 7.529755 27.217621 0.098141 42.891144 9.331438 11.210497
192 137.616425 20.117363 0.143816 17.507019 0.063389 136.368652 28.862961 2.470428 0.138889 0.167728 52.712189 0.123435 10.036827 0.380703 0.047314 11.063164 10.543354 12.034367 0.057188 3.908461 28.310755 7.534977 27.222843 0.092918 42.893757 9.333781 11.213108
193 137.621628 20.122559 0.138622 17.512215 0.064945 136.373840 28.868156 2.465233 0.144085 0.172924 52.717384 0.118240 10.042021 0.375510 0.042119 11.068359 10.548550 12.039562 0.051994 3.913654 28.315950 7.540173 27.228039 0.087725 42.895901 9.335081 11.215706
194 137.626785 20.127731 0.133453 17.517387 0.059780 136.378998 28.873329 2.460068 0.149252 0.178089 52.722557 0.113072 10.047190 0.370342 0.045179 11.073524 10.553715 12.044731 0.046825 3.823526 28.321115 7.544567 27.233204 0.082556 42.897194 9.337400 11.206281
195 137.631927 20.132874 0.128313 17.522530 0.054638 136.384155 28.878471 2.454926 0.154394 0.183231 52.727699 0.107931 10.052330 0.365201 0.048199 11.078667 10.558857 12.049873 0.041683 3.828667 28.326258 7.549709 27.238346 0.077414 42.898479 9.339706 11.208851
196 137.637054 20.137985 0.123198 17.527641 0.049522 136.389252 28.883583 2.449810 0.159510 0.188347 52.687469 0.102816 10.057446 0.360085 0.051180 11.083782 10.563972 12.054989 0.036570 3.833782 28.331373 7.554825 12.520325 0.072300 42.899754 9.336329 9.371017
197 137.642136 20.143074 0.118109 17.532730 0.044434 136.394348 28.888672 2.444721 0.143980 0.193436 52.692558 0.097727 10.062534 0.354997 0.046091 11.088871 10.569061 12.060078 0.031481 3.838871 28.336462 7.559914 12.525414 0.067211 42.901028 9.335024 9.373562
198 137.647202 20.148140 0.113045 17.537796 0.039371 136.399414 28.893738 2.439659 0.149043 0.198502 52.697624 0.092663 10.067598 0.349935 0.049058 11.093933 10.574127 12.065140 0.026417 3.843935 28.341524 7.564980 12.530476 0.062147 42.902294 9.337294 9.376093
199 137.652237 20.153175 0.108007 17.542831 0.034332 136.404449 28.898773 2.434620 0.133879 0.203537 52.702660 0.087626 10.072636 0.344897 0.044020 11.098972 10.579163 12.070141 0.021379 3.848972 28.346563 7.569244 12.535515 0.344793 42.903553 9.336029 9.414472
200 137.657257 20.158188 0.102995 17.547844 0.029320 136.409454 28.903793 2.429607 0.138891 0.208549 52.707672 0.082613 10.077648 0.339885 0.039007 11.103985 10.584175 12.075115 0.016367 3.853985 28.351576 7.574257 12.540527 0.339781 42.904804 9.337282 9.416973
201 137.662231 20.163177 0.098007 17.552834 0.024334 136.414459 28.908768 2.424622 0.143879 0.213539 52.712662 0.077625 10.082636 0.334897 0.041986 11.108971 10.589165 12.080063 0.011379 3.858973 28.356562 7.579247 12.545513 0.334793 42.906052 9.339524 9.419462
202 137.667206 20.168137 0.093044 17.557793 0.019367 136.419403 28.913742 2.419655 0.148842 0.218498 52.717621 0.072662 10.087599 0.329934 0.037024 11.113937 10.594124 12.085026 0.006416 3.863935 28.361528 7.584206 12.550480 0.329830 42.907291 9.340765 9.421944
203 137.672134 20.173080 0.088106 17.562737 0.014431 136.424347 28.918671 2.414719 0.153780 0.223438 52.722565 0.067724 10.092537 0.324996 0.039989 11.118874 10.599064 12.089966 0.001478 3.868874 28.366465 7.588375 12.555416 0.324892 42.908531 9.342989 9.424316
204 137.677048 20.177994 0.083193 17.567650 0.009518 136.429260 28.923584 2.409805 0.158694 0.228352 52.727478 0.062811 10.097450 0.320083 0.042917 11.123787 10.603977 12.094879 0.003437 3.873787 28.371378 7.593288 12.560329 0.319979 42.909760 9.345197 9.427631
205 137.681946 20.182884 0.078302 17.572540 0.004627 136.434143 28.928482 2.404915 0.163584 0.233242 52.732368 0.057920 10.102341 0.315192 0.045807 11.128677 10.608868 12.099770 0.008326 3.878677 28.376268 7.598179 12.565220 0.315088 42.910980 9.347392 9.431299
206 137.686813 20.187744 0.073435 17.577400 0.000240 136.439026 28.933350 2.400047 0.168450 0.238110 52.737228 0.053055 10.107208 0.310327 0.040941 11.133545 10.613735 12.104633 0.013191 3.883545 28.381136 7.603046 12.570087 0.310221 42.912258 9.348608 9.434949
207 137.691650 20.192589 0.068594 17.582245 0.005081 136.443878 28.938187 2.395206 0.173293 0.242950 52.742073 0.048212 10.112049 0.410842 0.043819 11.138386 10.618576 12.109478 0.018036 3.888386 28.385977 7.607121 12.574928 0.305380 42.914680 9.363953 9.438485
208 137.696472 20.197411 0.063774 17.587067 0.009903 136.448669 28.943008 2.390385 0.178112 0.247608 52.746895 0.043392 10.116869 0.406022 0.046660 11.143208 10.623398 12.114296 0.022854 3.893206 28.390799 7.611172 12.579750 0.300560 42.917084 9.366096 9.442004
209 137.701263 20.202202 0.058977 17.591858 0.014698 136.453491 28.947800 2.385590 0.182909 0.252403 52.751686 0.038596 10.121666 0.401226 0.049467 11.148003 10.628193 12.119091 0.027651 3.898003 28.395594 7.615967 12.584545 0.295763 42.919483 9.368244 9.445601
210 137.706039 20.206978 0.073622 17.596634 0.019470 136.458252 28.952576 2.380817 0.167879 0.257175 52.756462 0.059799 10.126438 0.396453 0.044695 11.152775 10.632965 12.123867 0.032423 3.815777 28.400366 7.619972 12.589317 0.290991 42.924301 9.370211 9.438210
211 137.710785 20.211731 0.068871 17.601387 0.024220 136.463013 28.957321 2.376068 0.153214 0.261761 52.761215 0.055048 10.131189 0.391702 0.039944 11.157524 10.637718 12.128578 0.037174 3.820528 28.405115 7.624725 12.594067 0.286240 42.926678 9.368950 9.441769
212 137.715515 20.216461 0.064142 17.606110 0.028950 136.467743 28.962051 2.371338 0.157942 0.266487 52.765945 0.050320 10.135918 0.386973 0.035215 11.162254 10.642445 12.133308 0.041903 3.825251 28.409845 7.629452 12.598797 0.281511 42.929039 9.370132 9.445313
213 137.720230 20.221161 0.064915 17.610817 0.033657 136.472443 28.966766 2.366631 0.162647 0.271194 52.770645 0.070931 10.140623 0.382270 0.030510 11.166962 10.647152 12.137978 0.046608 3.829956 28.414553 7.634159 12.603504 0.276806 42.932079 9.374473 9.448839
214 137.724915 20.225845 0.079176 17.615501 0.038338 136.477112 28.971451 2.361950 0.167332 0.275879 52.775330 0.066248 10.145308 0.377585 0.033372 11.171642 10.651833 12.142658 0.051292 3.834641 28.419233 7.638840 12.608185 0.272121 42.936783 9.376587 9.452351
215 137.729568 20.230507 0.093107 17.620163 0.043003 136.481781 28.976105 2.357285 0.152946 0.280540 52.779991 0.061586 10.149969 0.372924 0.036200 11.176308 10.656494 12.147324 0.055954 3.839302 28.423899 7.643501 12.612850 0.267460 42.941437 9.376308 9.455847
216 137.734207 20.235153 0.088467 17.624802 0.047642 136.486420 28.980743 2.352646 0.157586 0.285179 52.784637 0.081638 10.154610 0.368283 0.038992 11.180946 10.661137 12.151962 0.121538 3.843943 28.428537 7.647377 12.617489 0.262819 42.943756 9.381484 9.466850
217 137.738831 20.239769 0.083849 17.629425 0.052261 136.491028 28.985367 2.348026 0.162205 0.289799 52.789253 0.077019 10.159229 0.363665 0.041752 11.185566 10.665756 12.156582 0.116920 3.848560 28.433157 7.651997 12.622108 0.258200 42.946068 9.383561 9.469161
218 137.743423 20.244370 0.079250 17.634026 0.056858 136.495636 28.989960 2.343430 0.166803 0.294399 52.793854 0.072421 10.163826 0.359067 0.037153 11.190163 10.670353 12.161179 0.112322 3.853159 28.437754 7.656593 12.626705 0.253603 42.948372 9.384711 9.471458
219 137.748001 20.248940 0.074673 17.638596 0.061436 136.500214 28.994537 2.338852 0.171379 0.298973 52.798424 0.091942 10.168404 0.354489 0.039902 11.194740 10.674931 12.165718 0.107744 3.857737 28.442331 7.660404 12.631283 0.249025 42.950653 9.389782 9.473646
220 137.752563 20.253502 0.070118 17.643158 0.065990 136.504761 28.999100 2.334297 0.175936 0.303532 52.802986 0.110916 10.172958 0.349935 0.035346 11.199295 10.679485 12.170273 0.103189 3.862291 28.446886 7.664192 12.635838 0.244471 42.952934 9.393864 9.475827
221 137.757095 20.258034 0.065582 17.647690 0.070526 136.509308 29.003632 2.329762 0.161779 0.307899 52.807518 0.106381 10.177494 0.345399 0.030811 11.203831 10.684021 12.174809 0.098654 3.866827 28.451422 7.668728 12.640373 0.239935 42.955204 9.392639 9.478097
222 137.761612 20.262550 0.079321 17.652206 0.075039 136.513824 29.008148 2.325249 0.166294 0.312416 52.812035 0.101867 10.182009 0.340884 0.026297 11.208344 10.688538 12.179321 0.094139 3.871342 28.455935 7.673241 12.644886 0.235420 42.959743 9.393768 9.480353
223 137.766098 20.267044 0.074827 17.656700 0.079536 136.518311 29.012634 2.320751 0.152439 0.316910 52.816528 0.097372 10.186502 0.336390 0.029074 11.212841 10.693031 12.183819 0.243660 3.875832 28.460432 7.677738 12.649384 0.230927 42.961987 9.393507 9.501852
224 137.770584 20.271515 0.088280 17.661171 0.084011 136.522797 29.017120 2.316277 0.156914 0.321384 52.820999 0.092898 10.190977 0.331916 0.024599 11.217316 10.697502 12.188255 0.239185 3.880306 28.464907 7.682213 12.653858 0.226452 42.966469 9.394626 9.504086
225 137.775040 20.275970 0.083826 17.665627 0.088463 136.527252 29.021576 2.311825 0.161368 0.325840 52.825455 0.088444 10.195431 0.327461 0.027363 11.221767 10.701958 12.192707 0.234730 3.884762 28.469358 7.685898 12.658310 0.221998 42.968700 9.396641 9.506215
226 137.779465 20.280403 0.079390 17.670059 0.092896 136.531677 29.026001 2.307388 0.165803 0.330273 52.829887 0.084009 10.199867 0.323029 0.022928 11.226204 10.706394 12.197105 0.230297 3.889194 28.473795 7.689571 12.662746 0.217562 42.970909 9.397750 9.508333
227 137.783890 20.284821 0.092587 17.674477 0.097309 136.536102 29.030426 2.302975 0.170218 0.334690 52.834305 0.079594 10.204281 0.413921 0.018514 11.230618 10.710808 12.201519 0.225882 3.893610 28.478209 7.693985 12.667160 0.213148 42.975323 9.410767 9.510540
228 137.788284 20.289215 0.088190 17.678871 0.101704 136.540497 29.034821 2.298580 0.156595 0.339085 52.838699 0.075199 10.208677 0.409526 0.021286 11.235012 10.715202 12.205914 0.221485 3.898006 28.482603 7.698380 12.671555 0.208752 42.977520 9.410509 9.512737
229 137.792648 20.293594 0.083815 17.683250 0.106083 136.544861 29.039185 2.294201 0.160973 0.343460 52.843079 0.070822 10.213053 0.405149 0.024025 11.239391 10.719582 12.210293 0.217110 3.902382 28.486982 7.702759 12.675934 0.204376 42.979702 9.412495 9.514927
230 137.797012 20.297951 0.079456 17.687607 0.110439 136.549225 29.043549 2.289845 0.165329 0.347816 52.847435 0.089455 10.217411 0.400792 0.019668 11.243748 10.723938 12.214649 0.212751 3.906740 28.491339 7.707115 12.680290 0.200018 42.981888 9.416456 9.517105
231 137.801346 20.302292 0.075119 17.691948 0.114777 136.553558 29.047882 2.285507 0.169668 0.352158 52.851776 0.085116 10.221748 0.396454 0.022395 11.248085 10.728275 12.218987 0.208414 3.911077 28.495676 7.711452 12.684628 0.195681 42.984055 9.418425 9.519274
232 137.805664 20.306610 0.070799 17.696266 0.119099 136.557892 29.052200 2.281189 0.173987 0.356476 52.856094 0.080797 10.226068 0.392135 0.025091 11.252403 10.732590 12.223267 0.204094 3.915398 28.499994 7.715004 12.688946 0.191360 42.986214 9.420382 9.521332
233 137.809967 20.310913 0.066498 17.700562 0.123398 136.562195 29.056503 2.276886 0.160589 0.360779 52.860397 0.076496 10.230370 0.387834 0.027758 11.256706 10.736893 12.227570 0.199793 3.919699 28.504297 7.719307 12.000103 0.187059 42.988369 9.420116 9.436840
234 137.814255 20.315193 0.062216 17.704849 0.009899 136.566467 29.060791 2.272602 0.147481 0.365059 52.864677 0.072212 10.234653 0.383550 0.023476 11.260990 10.741177 12.231853 0.195511 3.923981 28.508581 7.723591 12.004387 0.182775 42.975788 9.419012 9.438983
235 137.818512 20.319458 0.057951 17.709114 0.014164 136.570740 29.065048 2.268337 0.151745 0.369324 52.868942 0.067948 10.238916 0.379286 0.019211 11.265255 10.745441 12.236118 0.191246 3.928246 28.512846 7.727856 12.008652 0.178513 42.977917 9.420078 9.441114
236 137.822769 20.323700 0.071009 17.713356 0.018410 136.574982 29.069305 2.264091 0.155992 0.373569 52.873184 0.063702 10.243164 0.375039 0.021884 11.269501 10.749687 12.240364 0.187000 3.932491 28.517092 7.731339 12.012897 0.174265 42.982204 9.422004 9.443141
237 137.826996 20.327934 0.066782 17.717590 0.022636 136.579193 29.073532 2.259865 0.160219 0.377800 52.877419 0.059474 10.247391 0.370812 0.017656 11.273727 10.753914 12.244591 0.182772 3.936720 28.521318 7.735565 12.017124 0.170038 42.984318 9.423062 9.445254
238 137.831207 20.332138 0.062571 17.721794 0.026848 136.583405 29.077744 2.255653 0.164431 0.382008 52.881622 0.055264 10.251602 0.366603 0.013445 11.277939 10.758125 12.248802 0.178560 3.940931 28.525530 7.739777 12.021336 0.165827 42.986423 9.424114 9.447360
239 137.835388 20.336334 0.075392 17.725990 0.031040 136.587616 29.081940 2.251461 0.168623 0.386200 52.885818 0.051071 10.255795 0.362410 0.009253 11.282131 10.762318 12.252995 0.174368 3.945124 28.529722 7.743206 12.025528 0.161634 42.990646 9.425163 9.449362
240 137.839569 20.340508 0.087942 17.730164 0.035217 136.591797 29.086105 2.247284 0.155704 0.390377 52.889992 0.046895 10.259970 0.358233 0.005077 11.286308 10.766495 12.257172 0.170193 3.949299 28.533899 7.747383 11.624237 0.157459 42.994823 9.424069 9.400766
241 137.843735 20.344666 0.100237 17.734322 0.039375 136.595947 29.090271 2.243126 0.159863 0.394535 52.894150 0.042737 10.264128 0.354075 0.007791 11.290466 10.770653 12.261330 0.166035 3.953457 28.538057 7.751541 11.628395 0.153301 42.998959 9.425967 9.402845
242 137.847870 20.348808 0.096096 17.738464 0.043514 136.600098 29.094406 2.238987 0.164003 0.398678 52.898293 0.038596 10.268269 0.349935 0.003650 11.294605 10.774792 12.265469 0.161894 3.957598 28.542196 7.755680 11.632534 0.149160 43.001034 9.427004 9.404916
243 137.851990 20.352936 0.091972 17.742592 0.047638 136.604218 29.098526 2.234863 0.168127 0.402802 52.902420 0.034472 10.272392 0.345813 0.006351 11.298729 10.778915 12.269592 0.157770 3.961721 28.546320 7.759804 11.636658 0.145037 43.003090 9.428888 9.406977
244 137.856094 20.357040 0.087866 17.746696 0.051746 136.608307 29.102631 2.230755 0.172234 0.406906 52.906525 0.052839 10.276499 0.341706 0.009022 11.302837 10.783024 12.273663 0.153664 3.965828 28.550428 7.763912 11.640766 0.140930 43.005142 9.433571 9.409027
245 137.860184 20.361130 0.083775 17.750786 0.049522 136.612396 29.106720 2.226665 0.176325 0.410995 52.910614 0.048748 10.280590 0.337617 0.011665 11.306927 10.787113 12.277752 0.149572 3.969919 28.554518 7.768002 11.644855 0.136839 43.006397 9.435434 9.411072
246 137.864258 20.365204 0.079702 17.754860 0.045448 136.616486 29.110794 2.222591 0.163591 0.414906 52.914688 0.044676 10.284662 0.333543 0.007591 11.311001 10.791187 12.281788 0.145500 3.973991 28.558592 7.772076 11.648930 0.132767 43.007416 9.434332 9.413104
247 137.868317 20.369263 0.091831 17.758919 0.041393 136.620544 29.114853 2.218536 0.167648 0.418961 52.918747 0.040619 10.288719 0.329486 0.003534 11.315056 10.795242 12.285847 0.141443 3.978048 28.562647 7.776131 11.652985 0.128710 43.010456 9.435346 9.415132
248 137.872360 20.373299 0.103720 17.762955 0.037354 136.624573 29.118896 2.214497 0.171688 0.423000 52.922783 0.036578 10.292759 0.325446 0.006182 11.319096 10.799282 12.289886 0.137402 3.982090 28.566687 7.780170 11.657024 0.124670 43.013458 9.437191 9.417151
249 137.876389 20.377327 0.099695 17.766983 0.033329 136.628601 29.122925 2.210472 0.175713 0.426861 52.926811 0.032555 10.296783 0.321422 0.008802 11.323120 10.803307 12.293911 0.133379 3.986113 28.570711 7.784195 11.661049 0.120646 43.014469 9.439009 9.419164
250 137.880386 20.381332 0.095686 17.770988 0.029320 136.632599 29.126923 2.206463 0.163193 0.430702 52.930817 0.028545 10.300793 0.317414 0.004793 11.327129 10.807316 12.297916 0.129370 3.990122 28.574720 7.788204 11.665058 0.116636 43.015461 9.437923 9.421168
251 137.884384 20.385323 0.091694 17.774979 0.120640 136.636597 29.130920 2.202473 0.167185 0.434696 52.934807 0.024553 10.304785 0.313422 0.007401 11.331120 10.811302 12.301872 0.125378 3.994114 28.578711 7.792194 11.669048 0.112644 43.028378 9.439747 9.423159
252 137.888367 20.389297 0.103397 17.778954 0.116661 136.640564 29.134903 2.198494 0.171160 0.438671 52.938782 0.042557 10.308760 0.309445 0.009981 11.335098 10.815281 12.305847 0.121403 3.998089 28.582689 7.796173 11.673027 0.108669 43.031326 9.444307 9.425148
253 137.892319 20.393257 0.099436 17.782913 0.112701 136.644531 29.138855 2.194534 0.175121 0.442539 52.942741 0.038596 10.312721 0.305486 0.012534 11.339058 10.815323 12.309807 0.117441 4.002047 28.586649 7.799370 11.676987 0.104708 43.032318 9.446100 9.426541
254 137.896271 20.397202 0.095491 17.786865 0.108757 136.648468 29.142807 2.190590 0.162806 0.446484 52.946686 0.034651 10.316666 0.301541 0.008589 11.343002 10.819267 12.313751 0.113497 3.925959 28.590593 7.803314 11.680931 0.100763 43.033306 9.445054 9.418509
255 137.900192 20.401138 0.091562 17.790787 0.104828 136.652405 29.146729 2.186661 0.166735 0.450413 52.950623 0.030722 10.320595 0.297612 0.004660 11.346931 10.823196 12.317680 0.109568 3.929888 28.594522 7.806480 11.684860 0.096834 43.034286 9.446037 9.420379
256 137.904114 20.405045 0.087648 17.794708 0.100914 136.656311 29.150650 2.182747 0.170649 0.454163 52.954529 0.048315 10.324509 0.293698 0.000746 11.350845 10.827110 12.321594 0.105654 3.933802 28.598436 7.809631 11.688774 0.092920 43.035263 9.449682 9.422240
257 137.908005 20.408951 0.083750 17.798599 0.097015 136.660217 29.154541 2.178848 0.174547 0.457966 52.958435 0.044416 10.328407 0.289800 0.003153 11.354744 10.831009 12.325493 0.101755 3.937700 28.602335 7.813530 11.692673 0.089022 43.036240 9.451434 9.424190
258 137.911896 20.412827 0.095301 17.802490 0.093132 136.664093 29.158432 2.174965 0.178431 0.461685 52.962311 0.040533 10.332291 0.285916 0.000565 11.358627 10.834892 12.329376 0.097872 3.941584 28.606218 7.817413 11.696556 0.085138 43.039143 9.452545 9.426131
259 137.915756 20.416702 0.091433 17.806358 0.089264 136.667969 29.162292 2.171097 0.182299 0.465553 52.966187 0.036664 10.336159 0.282048 0.001997 11.362495 10.838760 12.333248 0.094004 3.945452 28.610086 7.821281 11.700424 0.081270 43.040108 9.454175 9.428065
260 137.919617 20.420555 0.087578 17.810211 0.085411 136.671814 29.166153 2.167244 0.170153 0.469406 52.970039 0.032810 10.340014 0.278194 0.004532 11.366348 10.842613 12.337101 0.090149 3.949306 28.613939 7.825134 11.704277 0.077415 43.041077 9.453938 9.429992
261 137.923447 20.424393 0.098942 17.814049 0.081570 136.675659 29.169983 2.163403 0.173990 0.473248 52.973877 0.028972 10.343851 0.274356 0.000693 11.370190 10.842556 12.340900 0.086311 3.953144 28.617781 7.828976 11.708118 0.073578 43.043930 9.454897 9.431420
262 137.927277 20.428215 0.095118 17.817871 0.077747 136.679504 29.173813 2.159580 0.177814 0.477070 52.977699 0.046201 10.347675 0.270532 0.003218 11.374012 10.846378 12.344727 0.082487 3.956968 28.621603 7.832798 11.711941 0.069754 43.044895 9.459278 9.433332
263 137.931091 20.432022 0.091307 17.821678 0.073936 136.683289 29.177628 2.155769 0.181624 0.480881 52.981506 0.063011 10.351486 0.266723 0.000592 11.377823 10.850189 12.348534 0.078678 3.960777 28.625414 7.836609 11.715752 0.065943 43.045837 9.462956 9.435237
264 137.934875 20.435822 0.102488 17.825478 0.070141 136.687103 29.181412 2.151974 0.185419 0.484581 52.985306 0.059216 10.355280 0.262927 0.004387 11.381618 10.853985 12.352329 0.074883 3.964573 28.629210 7.840405 11.719547 0.062149 43.048660 9.464842 9.437135
265 137.938660 20.439598 0.113459 17.829254 0.066360 136.690887 29.185196 2.148193 0.189200 0.488361 52.989082 0.055435 10.359062 0.259147 0.008168 11.385399 10.857765 12.356110 0.071102 3.968353 28.632990 7.844185 11.723328 0.058367 43.051453 9.466733 9.439025
266 137.942429 20.443367 0.109694 17.833023 0.062595 136.694641 29.188965 2.144436 0.192966 0.492126 52.992851 0.051668 10.362827 0.255380 0.005627 11.389164 10.861530 12.359879 0.067335 3.972120 28.636755 7.847191 11.727093 0.054602 43.052395 9.467825 9.440814
267 137.946182 20.447121 0.105940 17.836777 0.058842 136.698395 29.192719 2.140682 0.196719 0.495880 52.996605 0.047916 10.366581 0.251629 0.003111 11.392918 10.865284 12.363628 0.063583 3.975872 28.640509 7.850945 11.730846 0.050848 43.053333 9.468920 9.442689
268 137.949921 20.450859 0.116739 17.840515 0.055103 136.702118 29.196457 2.136944 0.200458 0.499619 53.000343 0.044178 10.370319 0.247890 0.006849 11.396656 10.869022 12.367329 0.059845 3.979610 28.644247 7.854683 11.734585 0.047110 43.056080 9.470789 9.444554
269 137.953644 20.454582 0.113016 17.844238 0.051380 136.705872 29.200180 2.133221 0.204182 0.503342 53.004066 0.040453 10.374043 0.244166 0.004343 11.400379 10.872746 12.371056 0.056120 3.983335 28.647970 7.858406 11.738308 0.043386 43.057018 9.471870 9.446416
270 137.957352 20.458290 0.109304 17.847946 0.047668 136.709564 29.203888 2.129509 0.207892 0.507053 53.007774 0.036743 10.377754 0.240456 0.001863 11.404091 10.876457 12.374763 0.052410 3.987045 28.651682 7.862118 11.742020 0.039675 43.057941 9.472954 9.448271
271 137.961044 20.461990 0.105608 17.851646 0.043972 136.713257 29.207581 2.125813 0.211590 0.510586 53.011475 0.053248 10.381451 0.236758 0.000593 11.407787 10.880154 12.378422 0.048712 3.990744 28.655378 7.865814 11.745716 0.035978 43.058865 9.476686 9.450115
272 137.964737 20.465675 0.101925 17.855331 0.040291 136.716949 29.211273 2.122131 0.215273 0.514267 53.015160 0.049565 10.385134 0.233075 0.003025 11.411469 10.883835 12.382107 0.045029 3.994427 28.659060 7.869495 11.749397 0.032295 43.059792 9.478371 9.451955
273 137.968399 20.469345 0.098255 17.859001 0.036621 136.720612 29.214935 2.118462 0.203196 0.517937 53.018829 0.065699 10.388803 0.229405 0.000645 11.415138 10.887505 12.385777 0.041359 3.998096 28.662729 7.873165 11.753067 0.028625 43.060703 9.479957 9.453791
274 137.972061 20.473000 0.098711 17.862656 0.032963 136.724274 29.218597 2.114803 0.206852 0.521595 53.022484 0.062042 10.392460 0.225749 0.004301 11.418797 10.891163 12.389393 0.037703 3.927654 28.666388 7.876823 11.756725 0.024969 43.062134 9.481785 9.446353
275 137.975708 20.476639 0.095068 17.866295 0.029320 136.727905 29.222244 2.111160 0.210495 0.525238 53.026123 0.077816 10.396103 0.222106 0.007944 11.422440 10.894806 12.393002 0.034060 3.931297 28.670031 7.880466 11.760368 0.021326 43.063042 9.486033 9.448169
276 137.979340 20.480270 0.091438 17.869926 0.025692 136.731537 29.225876 2.107533 0.214125 0.528866 53.029755 0.074186 10.399733 0.218476 0.011574 11.426067 10.898434 12.396629 0.030430 3.934927 28.673658 7.884083 11.763996 0.017696 43.063957 9.487848 9.449982
277 137.982956 20.483887 0.087822 17.873543 0.109089 136.735168 29.229492 2.103912 0.202237 0.532318 53.033371 0.070570 10.403349 0.214862 0.009112 11.429688 10.902054 12.400246 0.026814 3.938543 28.677279 7.886940 11.767612 0.014080 43.075733 9.486938 9.451696
278 137.986557 20.487495 0.084219 17.877151 0.105484 136.738770 29.233093 2.100311 0.205841 0.535923 53.036980 0.086016 10.406952 0.211259 0.006675 11.433289 10.905655 12.403851 0.023211 3.942146 28.680880 7.890545 11.771217 0.010477 43.076633 9.490367 9.453498
279 137.990143 20.491081 0.080627 17.880737 0.101894 136.742371 25.083977 2.096722 0.209431 0.539513 53.040565 0.082424 10.410543 0.207667 0.010265 11.436878 10.909245 12.407440 0.019619 3.944454 28.684469 7.894135 11.774807 0.006886 42.558445 9.492161 9.455132
280 137.993729 20.494659 0.091322 17.884315 0.098316 136.745941 25.087555 2.093143 0.197742 0.543091 53.044144 0.078847 10.414120 0.204090 0.007837 11.440456 10.912823 12.411018 0.016041 3.948032 28.688047 7.897713 11.778385 0.003309 42.561123 9.491289 9.456921
281 137.997284 20.498222 0.087757 17.887878 0.094749 136.749512 25.090820 2.089577 0.201307 0.546658 53.047707 0.075281 10.417686 0.200524 0.005434 11.444023 10.916389 12.414585 0.012476 3.951597 27.437376 7.901279 11.781952 0.000257 42.561974 9.492327 9.301989
282 138.000839 20.501778 0.098276 17.891434 0.091198 136.753052 25.094376 2.086025 0.204859 0.550209 53.051262 0.071730 10.421238 0.196973 0.008986 11.447575 10.919941 12.418137 0.008924 3.955149 27.440928 7.904831 11.785503 0.003809 42.564625 9.494104 9.304652
283 138.004379 20.505318 0.094736 17.894974 0.087658 136.756592 25.097916 2.082485 0.208399 0.553749 53.054802 0.086882 10.424778 0.193433 0.006592 11.451115 10.923481 12.421677 0.005384 3.889790 27.444468 7.907612 11.789043 0.007349 42.565510 9.497469 9.298600
284 138.007904 20.508842 0.095190 17.898499 0.084129 136.760132 25.101440 2.078957 0.196890 0.557278 53.058327 0.083354 10.428307 0.189905 0.004221 11.454643 10.927010 12.425205 0.001858 3.893318 27.447996 7.911140 11.792572 0.010878 42.566887 9.496615 9.301248
285 137.862946 20.512360 0.091677 17.902016 0.080616 136.763641 25.104958 2.075443 0.200405 0.560791 53.061844 0.098188 10.431820 0.186391 0.001871 11.458157 10.930523 12.428680 0.001657 3.896832 27.451509 7.914654 11.796085 0.014391 42.549206 9.499933 9.304291
286 137.866440 20.515862 0.088173 17.905518 0.077114 136.767151 25.108459 2.071941 0.203907 0.564293 53.065346 0.094686 10.435324 0.182887 0.000456 11.461658 10.934025 12.432182 0.128269 3.900335 27.455011 7.918156 11.799587 0.017895 42.550079 9.501070 9.323183
287 137.869934 17.763664 0.084684 17.909012 0.073624 136.770630 25.111954 2.068455 0.192582 0.567783 53.068840 0.109214 10.438812 0.179398 0.003035 11.465149 10.937515 12.435673 0.124779 3.903824 27.458502 7.921646 11.803078 0.021383 42.206493 9.503101 9.325800
288 137.873413 17.767143 0.081205 17.912491 0.070145 136.774109 25.115433 2.064976 0.196060 0.571262 53.072319 0.105736 10.442291 0.175920 0.006514 11.468628 10.940994 12.439152 0.121302 3.907303 27.461981 7.925125 11.806557 0.024862 42.207363 9.504841 9.328410
289 137.876877 17.770607 0.077738 17.915955 0.066677 136.777557 25.118896 2.061508 0.199527 0.574730 53.075783 0.102269 10.445759 0.172456 0.004183 11.472095 10.944462 12.442619 0.117836 3.910770 27.465448 7.927834 11.810024 0.028330 42.208229 9.505850 9.330914
290 137.880325 17.774063 0.074286 17.919411 0.063225 136.781036 25.122353 2.058056 0.202981 0.578182 53.079239 0.098815 10.449211 0.169002 0.007637 11.475548 10.947914 12.446033 0.114380 3.914223 27.468901 7.930527 11.813477 0.031782 42.209091 9.507577 9.333405
291 137.883774 17.777504 0.084663 17.922852 0.059780 136.784454 25.125793 2.054611 0.206423 0.581627 53.082680 0.095373 10.452654 0.165559 0.005317 11.478992 10.951359 12.449478 0.110939 3.917665 27.472345 7.933971 11.816921 0.035225 42.211678 9.508577 9.335988
292 137.887207 17.780930 0.081232 17.926285 0.056351 136.787903 25.129227 2.051182 0.209854 0.585056 53.086105 0.091942 10.456085 0.162128 0.008747 11.482422 10.954788 12.452908 0.107508 3.921097 27.475775 7.937401 11.820351 0.038656 42.212536 9.510292 9.338561
293 137.890625 17.784355 0.077814 17.929703 0.052933 136.791321 25.132645 2.047764 0.198675 0.588474 53.089531 0.088524 10.459503 0.158710 0.006436 11.485840 10.958206 12.456326 0.104090 3.924515 27.479193 7.940060 11.823769 0.042074 42.213398 9.509461 9.341029
294 137.894028 17.787758 0.088037 17.933105 0.049526 136.794739 25.136047 2.044357 0.202082 0.591881 53.092934 0.085115 10.462912 0.155303 0.004147 11.489246 10.961613 12.459732 0.100681 3.927923 27.482599 7.943466 11.827175 0.045483 42.215950 9.510452 9.343584
295 137.897430 17.791153 0.084642 17.936501 0.046131 136.798126 25.139442 2.040962 0.205478 0.595276 53.096329 0.081720 10.466307 0.151907 0.007542 11.492645 10.965012 12.463127 0.097286 3.931318 27.485994 7.946861 11.830570 0.048878 42.216793 9.512152 9.346130
296 137.900803 17.794540 0.081259 17.939888 0.042744 136.801514 25.142830 2.037575 0.208862 0.598663 53.099716 0.078337 10.469690 0.148524 0.010926 11.496029 10.964512 12.466515 0.093903 3.934702 27.489382 7.949493 11.833958 0.052261 42.217640 9.513844 9.348091
297 137.904175 17.797913 0.077887 17.943260 0.039371 136.804871 25.146202 2.034203 0.212234 0.602036 53.103088 0.092663 10.473064 0.145152 0.014299 11.499401 10.967884 12.469887 0.090530 3.938076 27.492754 7.952106 11.837330 0.055635 42.218487 9.517742 9.350525
298 137.907547 17.801270 0.074524 17.946617 0.036011 136.808228 25.149559 2.030842 0.215595 0.605396 53.106445 0.089302 10.476425 0.141790 0.017660 11.502762 10.971245 12.473248 0.087168 3.941437 27.496115 7.954712 11.840691 0.058996 42.219326 9.519423 9.352952
299 137.910889 17.804626 0.071175 17.949974 0.032661 136.811584 25.152916 2.027493 0.204557 0.608746 53.109802 0.085952 10.479774 0.138440 0.015346 11.506111 10.974594 12.476597 0.083818 3.944786 27.499464 7.958061 11.844040 0.062346 42.220165 9.518591 9.355463
300 137.914230 17.807961 0.081284 17.953308 0.029324 136.814941 25.156250 2.024155 0.207897 0.612083 53.113136 0.082613 10.483114 0.135101 0.013051 11.509449 10.977932 12.479935 0.080479 3.948126 27.502802 7.960644 11.847378 0.065685 42.222687 9.519556 9.357872
301 137.917557 17.811287 0.091227 17.956635 0.025993 136.818268 25.159576 2.020824 0.211225 0.615414 53.116463 0.096677 10.486443 0.131774 0.010777 11.512779 10.981262 12.483265 0.077152 3.951454 27.506132 7.963974 11.850708 0.069014 42.225170 9.522694 9.360371
302 137.920883 17.814606 0.101007 17.959953 0.022678 136.821564 25.162895 2.017509 0.200356 0.618729 53.119781 0.110455 10.489758 0.128457 0.014093 11.516094 10.984577 12.486580 0.073835 3.954769 27.509447 7.966534 11.854023 0.072329 42.227638 9.524715 9.362761
303 137.924179 17.817909 0.097700 17.963257 0.019371 136.824890 25.166199 2.014202 0.203662 0.622036 53.123085 0.107149 10.493065 0.125152 0.017400 11.519402 10.987885 12.489887 0.070530 3.958076 27.512754 7.969841 11.857330 0.075636 42.228462 9.526369 9.365243
304 137.927475 17.821205 0.094406 17.966553 0.016079 136.828186 25.169495 2.010910 0.206957 0.625328 53.126381 0.103854 10.496359 0.121856 0.015125 11.522697 10.991180 12.493141 0.067234 3.961370 27.516047 7.973137 11.860622 0.078930 42.229294 9.527320 9.367708
305 137.930756 17.824493 0.091122 17.969841 0.012794 136.831451 25.172783 2.007626 0.196257 0.628613 53.129669 0.117377 10.499643 0.118572 0.012869 11.525978 10.994461 12.496426 0.063950 3.964655 27.519331 7.976418 11.863907 0.082214 42.230110 9.528622 9.370171
306 137.934036 17.827766 0.087849 17.973114 0.009518 136.834717 25.176056 2.004349 0.199530 0.631889 53.132942 0.114103 10.502916 0.115298 0.016143 11.529251 10.997734 12.499702 0.060677 3.967928 27.522608 7.979691 11.867184 0.085487 42.230927 9.530259 9.372626
307 137.937302 17.831024 0.097513 17.976372 0.006256 136.837982 25.179314 2.001087 0.202792 0.635151 53.136200 0.110842 10.506180 0.112037 0.013897 11.532516 11.000999 12.502926 0.057415 3.971191 27.525869 7.982956 11.870445 0.088751 42.233360 9.531202 9.375070
308 137.940552 17.834282 0.094263 17.979630 0.003006 136.841248 25.182571 1.997837 0.206044 0.638401 53.139458 0.107590 10.509430 0.108785 0.017149 11.535767 11.004250 12.506138 0.054161 3.974442 27.529119 7.986206 11.873695 0.092001 42.234173 9.532828 9.377501
309 137.943787 17.837524 0.091021 17.982864 0.000237 136.844482 25.185806 1.994595 0.195492 0.641479 53.142700 0.104347 10.512672 0.105544 0.014912 11.539009 11.007492 12.509380 0.050920 3.977684 27.532362 7.989449 11.876938 0.095243 42.235043 9.532020 9.379934
310 137.947021 17.840752 0.100552 17.986099 0.003468 136.847717 25.189041 1.991364 0.198723 0.644707 53.145927 0.101116 10.515903 0.102315 0.012693 11.542240 11.010723 12.512611 0.047689 3.980915 27.535593 7.992680 11.880169 0.098475 42.238255 9.532953 9.382357
311 137.950241 17.843971 0.109934 17.989319 0.006687 136.850952 25.192261 1.988144 0.201943 0.647930 53.149147 0.097897 10.519123 0.099094 0.010494 11.545460 11.013943 12.515797 0.044468 3.984135 27.538813 7.995899 11.883389 0.101694 42.241440 9.533886 9.384767
312 137.953445 17.847183 0.106722 17.992531 0.009899 136.854156 25.195473 1.984932 0.205154 0.651138 53.152359 0.094686 10.521721 0.095883 0.013705 11.548672 11.017155 12.519005 0.041258 3.987347 27.542025 7.999111 11.886600 0.104906 42.243038 9.535416 9.387176
313 137.956650 17.850380 0.103521 17.995728 0.013100 136.857361 25.198669 1.981731 0.194749 0.654339 53.155556 0.108015 10.524921 0.092684 0.011516 11.551872 1.153881 12.522167 0.038059 3.990547 27.545225 8.002312 11.889801 0.108107 42.244640 9.536705 8.156262
314 137.959839 17.853569 0.100332 17.998917 0.016289 136.860535 25.201859 1.978542 0.197939 0.657528 53.158745 0.104825 10.528111 0.089494 0.014706 11.555061 1.150690 12.525356 0.034868 3.993736 27.548414 8.005501 11.892990 0.111296 42.246235 9.538301 8.157857
315 137.963028 17.856750 0.097153 18.002098 0.019466 136.863708 25.205040 1.975365 0.201118 0.660709 53.161926 0.101645 10.531290 0.086314 0.017885 11.558239 1.147511 12.528538 0.031689 3.996916 27.551592 8.008678 11.896168 0.114475 42.247829 9.539890 8.159445
316 137.966187 17.859924 0.093985 18.005272 0.022636 136.866882 25.208214 1.972195 0.204288 0.663879 53.165100 0.114737 10.534458 0.083145 0.015693 11.561409 1.144341 12.531708 0.028519 4.000084 27.554762 8.011848 11.899338 0.117643 42.249413 9.542839 8.161031
317 137.969345 17.863083 0.090824 18.008430 0.025799 136.870056 25.211372 1.969032 0.207447 0.667038 53.168259 0.111577 10.537619 0.079986 0.013519 11.564568 1.141182 12.534866 0.025360 4.003244 27.557924 8.015007 11.902500 0.120804 42.250988 9.543752 8.162611
318 137.972504 17.866234 0.087675 18.011581 0.028946 136.873199 25.214523 1.965885 0.197175 0.670189 53.171410 0.108427 10.540768 0.076836 0.011366 11.567719 1.138031 12.538017 0.022209 4.006393 27.561071 8.018158 11.905647 0.123953 42.252571 9.542987 8.164186
319 137.975647 17.869370 0.084536 18.014717 0.032085 136.876343 25.217659 1.962746 0.200315 0.673328 53.174545 0.105288 10.543907 0.073696 0.014364 11.570858 1.134892 12.541157 0.019070 4.009533 27.564211 8.021297 11.908787 0.127092 42.254139 9.544537 8.165754
320 137.978775 17.872498 0.093851 18.017845 0.035217 136.879456 25.220787 1.959614 0.203444 0.676456 53.177673 0.102158 10.547039 0.070566 0.012218 11.573990 1.131763 12.544285 0.015942 4.012665 27.567343 8.024429 11.911919 0.130224 42.257259 9.545443 8.167321
321 137.981888 17.875618 0.090731 18.020966 0.038338 136.882599 25.223907 1.956493 0.193319 0.679577 53.180794 0.115038 10.550158 0.067447 0.010090 11.577110 1.128643 12.547367 0.012821 4.015783 27.570463 8.026794 11.915039 0.133343 42.258816 9.546691 8.168781
322 137.985001 17.878731 0.087620 18.024078 0.041447 136.885681 25.227020 1.953384 0.183357 0.682686 53.183907 0.111927 10.553268 0.064336 0.007980 11.580219 1.125532 12.550476 0.009710 4.018894 27.573572 8.029903 11.918148 0.136454 42.260368 9.545961 8.170336
323 137.988098 17.881828 0.096811 18.027176 0.044548 136.888794 25.230118 1.950283 0.186459 0.685787 53.187004 0.108827 10.556370 0.061234 0.005888 11.583321 1.122431 12.553539 0.006609 4.021996 27.576674 8.032249 11.921249 0.083588 42.263462 9.546861 8.164792
324 137.991196 17.884926 0.105864 18.030273 0.047638 136.891876 25.233215 1.947193 0.189549 0.688881 53.190102 0.105736 10.559460 0.058144 0.003813 11.586411 1.119339 12.556595 0.003517 4.025085 27.579763 8.034588 11.924339 0.080496 42.266525 9.547762 8.165465
325 137.994278 17.888008 0.102781 18.033356 0.050720 136.894958 25.236298 1.944107 0.192631 0.691963 53.193184 0.118402 10.562542 0.055062 0.006894 11.589493 1.116259 12.559677 0.000437 4.028168 27.582846 8.037670 11.927422 0.077415 42.268066 9.551272 8.166236
326 137.997345 17.891075 0.099709 18.036423 0.053791 136.898041 25.239365 1.941040 0.195704 0.695034 53.196251 0.115330 10.565615 0.051991 0.004826 11.592564 1.113186 12.562710 0.002636 3.966784 27.585917 8.039989 11.930492 0.256664 42.269600 9.552164 8.182297
327 138.000412 17.894142 0.096645 18.039490 0.056854 136.901093 25.242432 1.937973 0.198767 0.698097 53.199318 0.127771 10.568678 0.048928 0.007889 11.595627 1.110123 12.565773 0.112005 3.968725 27.588980 8.042297 11.933556 0.253601 42.271133 9.555634 8.196882
328 138.003464 17.897194 0.093592 18.042542 0.059910 136.904144 20.503723 1.934921 0.201819 0.700985 53.202370 0.124718 10.571732 0.045875 0.005829 11.598682 1.107071 12.568825 0.108952 3.971779 27.592035 8.045353 11.936611 0.250547 41.679939 9.556501 8.197647
329 138.006500 17.900238 0.090548 18.045586 0.062954 136.907196 20.506767 1.931877 0.204864 0.704029 53.205414 0.121674 10.574776 0.042830 0.003785 11.601727 1.104027 12.571869 0.105907 3.974823 27.595079 8.048397 11.939655 0.247503 41.681461 9.557388 8.198408
330 138.009537 17.903275 0.099510 18.048622 0.065987 136.910248 20.509804 1.928841 0.207899 0.707066 53.208450 0.118639 10.577810 0.039796 0.001759 11.604759 1.100990 12.574905 0.102873 3.977858 27.598112 8.051430 11.942688 0.244469 41.684475 9.558272 8.199165
331 138.012573 17.906296 0.108339 18.051643 0.069012 136.913269 20.512825 1.925819 0.210924 0.710091 53.211472 0.115614 10.580835 0.036771 0.000253 11.607788 1.097965 12.577930 0.099848 3.980883 27.601137 8.054459 11.945713 0.241444 41.687473 9.559218 8.199923
332 138.015579 17.909317 0.117037 18.054665 0.072029 136.916290 20.515846 1.922798 0.213941 0.713108 53.214493 0.112597 10.583851 0.033753 0.002764 11.610802 1.094948 12.580948 0.096832 3.983898 27.604155 8.057472 11.948730 0.238428 41.690441 9.560662 8.200676
333 138.018585 17.912323 0.114031 18.057671 0.075039 136.919281 20.518852 1.919792 0.216949 0.716114 53.217499 0.109589 10.586861 0.030746 0.000760 11.613811 1.091942 12.583954 0.093822 3.986908 27.607164 8.060482 11.951740 0.235418 41.691948 9.561543 8.201429
334 138.021591 17.915321 0.111032 18.060669 0.078037 136.922272 20.521851 1.916794 0.219947 0.719112 53.220497 0.121859 10.589859 0.027747 0.003758 11.616810 1.088943 12.586952 0.090824 3.989906 27.610163 8.062729 11.954739 0.232420 41.693451 9.564949 8.202085
335 138.024582 17.918312 0.108044 18.063660 0.081024 136.925262 20.524841 1.913803 0.222937 0.722008 53.223488 0.133907 10.592848 0.024758 0.006748 11.619797 1.085953 12.589943 0.087835 3.992895 27.613150 8.065716 11.957726 0.229431 41.694946 9.568312 8.202831
336 138.027557 17.921288 0.105062 18.066635 0.084007 136.928253 20.527817 1.910828 0.225917 0.724991 53.226463 0.130926 10.595829 0.021779 0.004743 11.622780 1.082973 12.592922 0.084854 3.995876 27.616133 3.410130 11.960709 0.226450 41.696434 9.569180 7.621256
337 138.030533 17.924263 0.102091 18.069611 0.086979 136.931213 11.876358 1.907852 0.228889 0.727962 53.229439 0.127954 10.598801 0.018807 0.007715 11.625751 1.080000 12.595894 0.081882 3.998848 27.619104 3.413101 11.963680 0.223478 40.616112 9.570665 7.621999
338 138.033493 17.927223 0.110708 18.072571 0.089939 136.934204 11.879318 1.904892 0.231852 0.730927 53.232399 0.124991 10.601763 0.015844 0.010677 11.628716 1.077038 12.598858 0.078920 4.001810 27.622065 3.416061 11.966640 0.220516 40.619049 9.572146 7.622739
339 138.036453 17.930176 0.107754 18.075531 0.092896 136.937134 11.882278 1.901939 0.234806 0.733879 53.235352 0.122037 10.604717 0.012890 0.013632 11.631668 1.074083 12.601814 0.075966 4.004765 27.625021 3.419018 11.969597 0.217562 40.620518 9.573623 7.623478
340 138.039398 17.933128 0.104809 18.078476 0.095840 136.940094 11.885223 1.898987 0.237751 0.736660 53.230438 0.119091 10.607662 0.009944 0.011616 11.634613 1.071138 12.604759 0.073021 4.007710 27.627966 3.421963 11.972542 0.214617 40.621998 9.573471 7.624214
341 138.042328 17.936066 0.113319 18.081406 0.098778 136.943024 11.888153 1.896049 0.240688 0.739594 53.233368 0.116155 10.610600 0.007008 0.009615 11.637550 1.068201 12.607697 0.070084 4.010647 27.630903 3.424900 11.975479 0.211679 40.624889 9.574321 7.624949
342 138.045258 17.938988 0.110392 18.084335 0.101707 136.945953 11.891045 1.893127 0.230715 0.742523 53.236298 0.128041 10.613527 0.004079 0.012544 11.640480 1.065273 12.610622 0.067156 0.605337 27.633833 3.427830 11.978409 0.208752 40.626354 9.576026 7.199652
343 138.048187 17.941910 0.107471 18.087257 0.104626 136.948883 11.893967 1.890205 0.233634 0.745445 53.238846 0.125122 10.616447 0.001160 0.010550 11.643398 1.062353 12.613541 0.064236 0.608257 27.636751 3.430748 11.981327 0.205832 40.627815 9.576826 7.200380
344 138.051086 17.944824 0.104561 18.090172 0.107536 136.951782 11.896881 1.887291 0.236546 0.748356 53.241760 0.122211 10.619358 0.085257 0.008574 11.646309 1.059443 12.616455 0.061325 0.611168 27.639662 3.433659 11.984238 0.202921 40.629269 9.588547 7.201109
345 138.054001 17.947723 0.101658 18.093071 0.110439 136.954681 11.899780 1.884392 0.239449 0.751259 53.244659 0.133906 10.622261 0.082354 0.006611 11.649212 1.056540 12.619320 0.058422 0.614071 27.642565 3.436562 11.987141 0.200018 40.630718 9.591213 7.201830
346 138.056885 17.950615 0.110079 18.095963 0.113335 136.957581 11.902672 1.881500 0.229605 0.754154 53.247551 0.131012 10.625156 0.079461 0.004663 11.652107 1.053644 12.622215 0.055527 0.616966 27.645460 3.439457 11.990036 0.197123 40.633579 9.590463 7.202554
347 138.059769 17.953506 0.107193 18.098854 0.116219 136.960480 11.905563 1.878609 0.232491 0.757038 53.250443 0.142515 10.628042 0.076575 0.007549 11.654991 1.050758 12.625061 0.052641 0.619852 27.648344 3.442341 11.992920 0.194237 40.635025 9.593705 7.203269
348 138.062653 17.956383 0.104315 18.101730 0.119099 136.963348 11.908440 1.875732 0.235368 0.759918 53.253319 0.139637 10.630920 0.073697 0.010427 11.657871 1.047882 12.627941 0.049763 0.622730 27.651224 3.445221 11.995800 0.345510 40.636463 9.595146 7.223259
349 138.065521 17.959251 0.112638 18.104599 0.121967 136.966217 11.911308 1.872864 0.238237 0.762787 53.256187 0.136767 10.633789 0.070827 0.008479 11.660740 1.045012 12.630772 0.046894 0.623537 27.654093 3.448090 11.998669 0.342640 40.639297 9.595978 7.223713
350 138.068390 17.962112 0.109777 18.107460 0.124828 136.969086 11.914169 1.870003 0.241098 0.765480 53.259048 0.133906 10.636650 0.067966 0.006546 11.663601 1.042150 12.633633 0.044033 0.626398 27.656954 3.450951 12.001530 0.339779 40.640732 9.596786 7.224428
351 138.071228 17.964966 0.106924 18.110313 0.127682 136.971924 11.917023 1.867149 0.231373 0.768333 53.261902 0.131053 10.639503 0.065113 0.004627 11.666454 1.039297 12.636486 0.041180 0.629248 27.659807 3.444870 12.004383 0.336926 40.642151 9.596045 7.224025
352 138.074081 17.967812 0.104078 18.113159 0.130527 136.974762 9.644058 1.864304 0.234218 0.771179 53.264748 0.128208 10.642349 0.062268 0.002722 11.669300 1.036453 12.639332 0.038334 0.632092 27.662653 3.447716 12.007229 0.334082 40.359100 9.596874 7.224736
353 138.076920 17.970650 0.101242 18.115997 0.133362 136.977600 9.646896 1.861465 0.237055 0.774017 53.267586 0.125372 10.645185 0.059432 0.005559 11.672134 1.033615 12.642166 0.035498 0.634930 27.665487 3.450550 12.010063 0.331244 40.360519 9.598293 7.225444
354 138.079742 17.973480 0.098413 18.118820 0.136192 136.980438 9.649719 1.858635 0.239883 0.776848 53.270416 0.122542 10.648014 0.056602 0.008389 11.674965 1.030787 12.644997 0.032669 0.637758 27.668318 3.453381 12.012894 0.328415 40.361931 9.599708 7.226152
355 138.082565 17.976295 0.106661 18.121643 0.139011 136.983276 9.652542 1.855820 0.242704 0.779667 53.273232 0.119721 10.650835 0.053782 0.011209 11.677788 1.027966 12.647820 0.029848 0.640579 27.671137 3.456200 12.015713 0.325594 40.364731 9.601116 7.226857
356 138.085373 17.979111 0.103848 18.124458 0.141827 136.986084 9.655357 1.853004 0.245518 0.782478 53.276047 0.116909 10.653648 0.050971 0.014022 11.680599 1.025152 12.650631 0.027035 0.643393 27.673952 3.459015 12.018528 0.322781 40.366135 9.602524 7.227561
357 138.088181 17.981918 0.111990 18.026382 0.144630 136.988892 9.658165 1.850197 0.248322 0.785122 53.278854 0.128288 10.656452 0.048167 0.016827 11.683403 1.022348 12.653435 0.024231 0.646196 27.676756 3.461819 12.021332 0.319977 40.356293 9.605680 7.228261
358 138.090988 17.984711 0.109192 18.029175 0.147427 136.991669 9.660957 1.847404 0.251120 0.787918 53.281647 0.125491 10.659250 0.045369 0.019624 11.686203 1.019550 12.656197 0.021433 0.648994 27.679552 3.464607 12.024128 0.317179 40.357689 9.607079 7.228955
359 138.093765 17.987503 0.106403 18.031967 0.150219 136.994476 9.663750 1.844612 0.253908 0.790707 53.284439 0.122702 10.662039 0.042581 0.022413 11.688992 1.016762 12.658985 0.018644 0.651783 27.682344 3.467400 12.026920 0.314390 40.359085 9.608473 7.229653
360 138.096558 17.990280 0.103621 18.034744 0.153000 136.997253 9.666527 1.841835 0.256691 0.793488 53.287216 0.119921 10.664822 0.039800 0.020468 11.691772 1.013979 12.661766 0.015862 0.654566 27.685125 3.470181 12.029701 0.311607 40.360477 9.609272 7.230348
361 138.099335 17.993057 0.100847 18.037521 0.155773 137.000031 9.669304 1.839058 0.259464 0.796097 53.289993 0.131132 10.667595 0.037025 0.023241 11.694546 1.011206 12.664539 0.013088 0.657339 27.687899 3.472946 12.032475 0.308834 40.361866 9.612387 7.231041
362 138.102097 17.995827 0.098082 18.040291 0.158539 137.002777 9.672073 1.836288 0.262230 0.798862 53.292763 0.128366 10.670361 0.034259 0.021303 11.697311 1.008440 12.667267 0.010323 0.660105 27.690664 3.475712 12.035240 0.306068 40.363251 9.613182 7.231727
363 138.104858 17.998581 0.106148 18.043045 0.161297 137.005554 9.674828 1.833534 0.252567 0.801620 53.295517 0.139400 10.673120 0.031501 0.024062 11.700069 1.005680 12.669987 0.007563 0.662865 21.604620 3.478470 12.037998 0.303308 40.365982 9.614733 6.471312
364 138.107605 18.001335 0.103397 18.045799 0.164051 137.008301 9.677582 1.830780 0.255318 0.804375 53.298271 0.150255 10.675871 0.028749 0.026814 11.702820 1.002930 12.672737 0.004812 0.665615 21.607370 3.481224 12.040752 0.300558 40.367355 9.617809 6.472000
365 138.110352 18.004074 0.111368 18.048538 0.086754 137.011047 9.680321 1.828041 0.258061 0.807117 53.301010 0.147512 10.678616 0.026008 0.029556 11.705563 1.000187 12.675484 0.002068 0.668324 21.610117 3.483967 12.043495 0.297815 40.360062 9.619181 6.472682
366 138.113083 18.006813 0.119228 18.051277 0.089489 137.013763 9.683060 1.825302 0.260798 0.809853 53.303749 0.144776 0.399649 0.023273 0.027610 11.708298 0.997450 12.678219 0.000668 0.671059 21.612852 3.486702 12.046230 0.295078 40.362755 8.334751 6.473532
367 138.115814 18.009544 0.126989 18.054008 0.092216 137.016510 9.685791 1.822571 0.251255 0.812580 53.306480 0.142048 0.396919 0.020543 0.025677 11.711025 0.994722 12.680908 0.003395 0.673786 21.615580 3.489429 12.048958 0.292351 40.365433 8.333316 6.474891
368 138.118530 18.012260 0.124268 18.056725 0.094936 137.019226 9.688507 1.819855 0.253977 0.815300 53.309196 0.139326 0.394199 0.017822 0.023760 11.713745 0.992001 12.683632 0.006117 0.676508 21.618303 3.492149 12.051678 0.289629 40.366791 8.333416 6.476253
369 138.121246 18.014977 0.131931 18.059441 0.097652 137.021942 9.691223 1.817139 0.256691 0.818016 53.311913 0.136613 0.391485 0.015109 0.026473 11.716461 0.989286 12.686306 0.008831 0.679222 21.621016 3.494865 12.054394 0.286915 40.369446 8.334095 6.477604
370 138.123947 18.017685 0.129225 18.062149 0.100357 137.024658 9.693932 1.814430 0.259398 0.820721 53.314621 0.133906 0.388779 0.012403 0.024562 11.719166 0.986580 12.689014 0.011538 0.681929 21.623720 3.497570 12.057098 0.284208 40.370796 8.334194 6.478957
371 138.126648 18.020378 0.126526 18.064842 0.103058 137.027344 9.696625 1.811737 0.262096 0.823421 53.317314 0.131207 0.386080 0.009704 0.027261 11.721867 0.983881 12.691711 0.014236 0.684628 21.626421 3.500267 12.059799 0.281509 40.372147 8.334869 6.480307
372 138.129349 18.023071 0.123835 18.067535 0.105747 137.030029 9.699318 1.809044 0.252666 0.826111 53.320007 0.128515 0.383389 0.007011 0.029953 11.724556 0.981190 12.694405 0.016928 0.687319 21.629114 3.502960 12.062489 0.278818 40.373489 8.334026 6.481653
373 138.132034 18.025757 0.121149 18.070221 0.108433 137.032715 9.702003 1.806358 0.243376 0.828796 53.322693 0.139254 0.380703 0.004327 0.028040 11.727242 0.978504 12.697090 0.019611 0.690002 21.631796 3.505642 12.065174 0.276133 40.374832 8.334304 6.482994
374 138.134705 18.028435 0.118473 18.072899 0.111111 137.035400 9.704681 1.803680 0.246054 0.831474 53.325371 0.136577 0.378025 0.001649 0.026142 11.729919 0.975828 12.699768 0.022289 0.692680 21.634474 3.508312 12.067852 0.273457 40.376175 8.334402 6.484333
375 138.137375 18.031105 0.115803 18.075569 0.113781 137.038086 9.707352 1.801010 0.236889 0.834145 53.328041 0.133906 0.375355 0.001021 0.028812 11.732582 0.973158 12.702438 0.024960 0.695351 21.637144 3.510983 12.070408 0.270786 40.377510 8.333844 6.485653
376 138.140045 18.033768 0.123411 18.078232 0.116444 137.040741 9.710014 1.798347 0.227857 0.836807 53.330704 0.131243 0.372692 0.003684 0.026920 11.735245 0.970493 12.705063 0.027622 0.698013 21.639807 3.513645 12.073071 0.268122 40.380127 8.333144 6.486979
377 138.142700 18.036423 0.120754 18.080887 0.119099 137.043396 9.712669 1.795692 0.230513 0.839462 53.333359 0.128588 0.370037 0.006340 0.025043 11.737900 0.967838 12.707680 0.030279 0.700670 21.642466 3.516304 12.075726 0.265467 40.381454 8.333905 6.488304
378 138.145340 18.039070 0.118105 18.083534 0.121750 137.046051 9.715317 1.793045 0.221601 0.842113 53.336006 0.125938 0.367388 0.008988 0.023178 11.740551 0.965189 12.710327 0.032928 0.703320 21.645113 3.518951 12.078377 0.262817 40.382774 8.333220 6.489628
379 138.147980 18.041718 0.115463 18.086182 0.124393 137.048676 9.717964 1.790398 0.224243 0.844757 53.338654 0.123297 0.364746 0.011631 0.021327 11.743195 0.962547 12.712971 0.035570 0.705961 21.647753 3.521591 12.080990 0.260176 40.384094 8.333982 6.490945
380 138.150620 18.044350 0.112829 18.088814 0.127026 137.051331 9.720596 1.787766 0.226878 0.847389 53.341286 0.120661 0.362110 0.014266 0.019489 11.745827 0.959911 12.715569 0.038204 0.708595 21.650389 3.524227 12.083622 0.257540 40.385414 8.334739 6.492257
381 138.153244 18.046982 0.110201 18.091446 0.129654 137.053955 9.723228 1.785133 0.229506 0.850018 53.343918 0.118032 0.359482 0.016894 0.017664 11.748455 0.957283 12.718159 0.040833 0.711224 21.653017 3.526855 12.086250 0.254911 40.386730 8.335497 6.493567
382 138.155869 18.049599 0.107578 18.094063 0.132275 137.056580 9.725845 1.782516 0.232128 0.852474 53.346535 0.115412 0.356861 0.019515 0.015852 11.751076 0.954662 12.720779 0.043455 0.713846 21.655638 3.529476 12.088871 0.252291 40.388039 8.336231 6.494877
383 138.158478 18.052216 0.104965 18.096680 0.134892 137.059174 9.728462 1.779900 0.234741 0.855091 53.349152 0.112798 0.354246 0.022128 0.018465 11.753693 0.952049 12.723392 0.046068 0.716459 21.658255 3.532093 12.091488 0.249678 40.389343 8.337540 6.496185
384 138.161087 18.054825 0.112524 18.099289 0.137497 137.061798 9.731071 1.777290 0.237350 0.857697 53.351761 0.110189 0.351639 0.024736 0.021073 11.756298 0.949440 12.725964 0.048676 0.719067 21.660860 3.534698 12.094093 0.247068 40.391922 8.338842 6.497483
385 138.163696 18.057419 0.119989 18.101883 0.140099 137.064392 9.733673 1.774696 0.239950 0.860298 53.354355 0.120834 0.349037 0.027337 0.023674 11.758900 0.946840 12.728561 0.051277 0.721668 20.640684 3.537300 12.096695 0.244469 40.394482 8.341799 6.370937
386 138.166290 18.060013 0.117395 18.104477 0.142693 137.066986 9.736267 1.772102 0.242544 0.862728 53.356949 0.118240 0.346443 0.029931 0.026268 11.761494 0.944246 12.731121 0.053871 0.724224 20.643278 3.539894 12.099289 0.241875 40.395779 8.343075 6.372225
387 138.168869 18.062607 0.114809 18.107071 0.145279 137.069580 9.738853 1.769508 0.233703 0.865314 53.359543 0.115653 0.343857 0.032518 0.028855 11.764080 0.941658 12.733707 0.056458 0.726810 20.645864 3.542473 12.101875 0.239286 40.397072 8.342941 6.373517
388 138.171448 18.065186 0.112226 18.109650 0.147861 137.072144 9.741432 1.766930 0.224984 0.867897 53.362122 0.113072 0.341276 0.035099 0.031436 11.766663 0.939079 12.736290 0.059040 0.729393 20.648447 3.545055 12.104458 0.236708 40.398361 8.342818 6.374809
389 138.174026 18.067757 0.109653 18.112221 0.150433 137.074738 9.744003 1.764359 0.216385 0.870468 53.364693 0.123570 0.338703 0.037673 0.034010 11.769234 0.936504 12.738861 0.061613 0.731966 20.651018 3.547630 12.107029 0.234133 40.399651 8.344342 6.376095
390 138.176590 18.070328 0.107086 18.114792 0.153004 137.077301 9.746574 1.761787 0.218952 0.873039 53.367264 0.121002 0.336134 0.040240 0.032164 11.771805 0.933937 12.741432 0.064180 0.734533 20.653589 3.550198 12.109600 0.231565 40.400932 8.345075 6.377379
391 138.179153 18.072884 0.104525 18.117348 0.155563 137.079865 9.749130 1.759232 0.210464 0.875599 53.369820 0.118443 0.333574 0.042802 0.034724 11.774364 0.931376 12.743954 0.066742 0.737095 20.656149 3.552757 12.112160 0.229004 40.402214 8.344974 6.378654
392 138.181717 18.075439 0.104826 18.119904 0.158115 137.082397 9.751686 1.756676 0.213018 0.878151 53.372375 0.115888 0.331020 0.045356 0.037279 11.776917 0.928822 12.746506 0.069296 0.739649 20.658701 3.555313 12.114712 0.226450 40.403847 8.346251 6.379931
393 138.184265 18.077988 0.112213 18.122452 0.160664 137.084961 9.754234 1.754128 0.215567 0.880699 53.374924 0.113340 0.328472 0.047904 0.035432 11.779465 0.926273 12.749016 0.071844 0.742197 20.661249 3.557858 12.117260 0.223902 40.406364 8.346975 6.381200
394 138.186798 18.080528 0.109673 18.124992 0.163204 137.087494 9.756775 1.751587 0.218107 0.883240 53.377464 0.110799 0.325932 0.050445 0.033598 11.782005 0.923733 12.751556 0.074385 0.744738 20.663790 3.560402 12.119801 0.221361 40.407635 8.347699 6.382471
395 138.189331 18.083069 0.107138 18.127533 0.091633 137.090027 9.759308 1.749046 0.220642 0.885777 53.380005 0.108264 0.323395 0.052979 0.031776 11.784542 0.921198 12.754093 0.028378 0.747272 20.666327 3.562935 12.122337 0.218826 40.399635 8.348423 6.377671
396 138.191864 18.085594 0.107428 18.130058 0.094162 137.092560 9.761841 1.746521 0.223171 0.888306 53.382530 0.118639 0.320868 0.055509 0.029967 11.787071 0.918669 12.756584 0.025848 0.749802 20.668856 3.565464 12.124866 0.349829 40.401253 8.350758 6.394990
397 138.194382 18.088120 0.114717 18.132584 0.096684 137.095093 9.764359 1.743996 0.225693 0.890827 53.385056 0.116117 0.318344 0.022010 0.028171 11.789593 0.916147 12.759106 0.023327 0.752323 20.671377 3.567978 12.127388 0.347307 40.403736 8.346976 6.395619
398 138.196899 18.090630 0.112202 18.135094 0.099201 137.097595 9.766876 1.741486 0.228209 0.893341 53.387566 0.113602 0.315830 0.019494 0.030686 11.792099 0.913631 12.761620 0.020811 0.754839 20.673891 3.570496 12.129902 0.344791 40.404999 8.347603 6.396248
399 138.199417 18.093140 0.109694 18.137604 0.101707 137.100098 9.769386 1.738976 0.230718 0.895851 53.390076 0.111092 0.313320 0.016984 0.028895 11.794609 0.911121 12.764130 0.018303 0.757347 20.676401 3.573002 12.132412 0.342283 40.406254 8.347692 6.396875
400 138.201920 18.095642 0.107189 18.140106 0.104214 137.102600 9.771889 1.736473 0.233221 0.898354 53.392578 0.108589 0.310818 0.014482 0.027117 11.797112 0.908619 12.766632 0.015799 0.757795 20.678904 3.575500 12.134914 0.339779 40.407505 8.347784 6.397243
401 138.204407 18.098145 0.107477 18.142609 0.106709 137.105103 9.774384 1.733971 0.224789 0.900852 53.395081 0.106092 0.308319 0.086089 0.029613 11.799610 0.906122 12.769131 0.013302 0.760292 20.681402 3.577995 12.137413 0.337282 40.409103 8.356306 6.397867
402 138.206894 18.100632 0.114676 18.145096 0.109200 137.107605 9.776878 1.731483 0.227280 0.903343 53.397568 0.103601 0.305830 0.083598 0.032104 11.802101 0.903631 12.771622 0.010811 0.762783 20.683893 3.580486 12.139904 0.334791 40.411556 8.356928 6.398490
403 138.209381 18.103119 0.112192 18.147583 0.111683 137.110077 9.779366 1.728996 0.229764 0.905827 53.400055 0.113855 0.303345 0.081114 0.030326 11.804585 0.901146 12.774105 0.103584 0.765266 20.686377 3.582962 12.142387 0.332308 40.412800 8.358608 6.411016
404 138.211868 18.105591 0.112461 18.150055 0.045170 137.112549 9.781837 1.726524 0.221432 0.908306 53.402527 0.111378 0.300867 0.078635 0.028559 11.807064 0.898668 12.776585 0.101107 0.767746 20.688856 3.585442 12.144867 0.329828 40.405754 8.357346 6.411637
405 138.214340 18.108063 0.112732 18.152527 0.047642 137.115021 9.784317 1.724052 0.213209 0.910778 53.404999 0.121484 0.298393 0.076164 0.031031 11.809536 0.896196 12.779057 0.098635 0.770218 20.691328 3.587914 12.147339 0.327356 40.407333 8.358198 6.412255
406 138.216797 18.110535 0.110266 18.154968 0.050106 137.117493 9.786781 1.721581 0.205093 0.913246 53.407471 0.131440 0.295929 0.073698 0.029270 11.812004 0.893730 12.781525 0.096169 0.772684 20.693796 3.590378 12.149807 0.324890 40.408566 8.358519 6.412872
407 138.219269 18.112991 0.107805 18.157425 0.052567 137.119965 9.789238 1.719124 0.207554 0.915703 53.409927 0.141251 0.293468 0.071239 0.027520 11.814461 0.891270 12.783981 0.093708 0.775145 20.696253 3.592838 12.152264 0.322430 40.409798 8.360140 6.413486
408 138.221710 18.115448 0.105352 18.159882 0.055023 137.122406 9.791695 1.716667 0.210007 0.918159 53.412384 0.138796 0.291014 0.068784 0.029974 11.816917 0.888817 12.786438 0.091255 0.777597 20.698709 3.595295 12.154720 0.319977 40.411022 8.360754 6.414101
409 138.224167 18.117897 0.112446 18.162331 0.057468 137.124847 9.794144 1.714218 0.212456 0.920605 53.414833 0.148470 0.288567 0.066337 0.028231 11.819363 0.886368 12.788883 0.088806 0.780046 20.701155 3.597740 12.157166 0.317528 40.413445 8.362358 6.414711
410 138.226608 18.120338 0.110004 18.164772 0.059910 137.127289 9.796585 1.711777 0.204426 0.923050 53.417274 0.146028 0.286125 0.063894 0.026498 11.821808 0.883926 12.791328 0.086365 0.782488 20.703600 3.600182 12.159611 0.315086 40.414665 8.361137 6.415323
411 138.229050 18.122772 0.107569 18.167206 0.062347 137.129730 9.799019 1.709343 0.206861 0.925484 53.419708 0.143591 0.283688 0.061458 0.024776 11.824242 0.881491 12.793762 0.083929 0.784924 20.706034 3.602619 12.162045 0.312651 40.415878 8.361227 6.415932
412 138.231476 18.125206 0.114594 18.169640 0.064777 137.132172 9.801453 1.706909 0.209291 0.927914 53.422142 0.141161 0.281265 0.059028 0.023067 11.826672 0.879061 12.796154 0.081499 0.787354 20.708464 3.605049 12.164474 0.310221 40.418282 8.361318 6.416534
413 138.233902 18.127625 0.121532 18.172058 0.067204 137.134583 9.803871 1.704491 0.211716 0.930340 53.424561 0.138737 0.278841 0.056603 0.025492 11.829098 0.876637 12.798542 0.079075 0.789778 20.710890 3.607475 12.166901 0.307796 40.420658 8.361923 6.417137
414 138.236313 18.130043 0.119114 18.174477 0.069622 137.137024 9.806290 1.702072 0.214134 0.932758 53.426979 0.136318 0.276423 0.054185 0.027910 11.831516 0.874218 12.800961 0.076656 0.792196 20.713308 3.609894 12.169319 0.305378 40.421867 8.362528 6.417741
415 138.238724 18.132462 0.125980 18.176895 0.007492 137.139435 9.808701 1.699654 0.216547 0.935169 53.429398 0.133906 0.274010 0.051773 0.026199 11.833927 0.871805 12.803371 0.074244 0.794609 20.715719 3.612305 12.171730 0.302965 40.416168 8.362617 6.418344
416 138.241135 18.134865 0.123573 18.179298 0.009899 137.141846 9.811111 1.697250 0.208591 0.937576 53.431801 0.131499 0.271603 0.049366 0.024500 11.836334 0.869398 12.805779 0.071836 0.797016 20.718126 3.614712 12.174137 0.300558 40.417374 8.361409 6.418945
417 138.243530 18.137268 0.121172 18.181702 0.012299 137.144226 9.813515 1.694847 0.200737 0.939976 53.434204 0.129099 0.269203 0.046966 0.022812 11.838734 0.866997 12.808178 0.069435 0.799417 20.720526 3.617104 12.176537 0.298157 40.418571 8.360216 6.419544
418 138.245926 18.139664 0.127970 18.184097 0.014694 137.146637 9.815910 1.692451 0.192980 0.942371 53.436600 0.126703 0.266808 0.044570 0.025208 11.841129 0.864601 12.810574 0.067039 0.127415 20.722921 3.619499 12.178932 0.295763 40.420921 8.359547 6.335843
419 138.248322 18.142052 0.125580 18.186485 0.017086 137.149017 9.818298 1.690063 0.185318 0.944763 53.438988 0.124313 0.264418 0.042180 0.023524 11.843521 0.862213 12.812965 0.064651 0.129803 20.725313 3.621891 12.181324 0.293373 40.422115 8.358378 6.336442
420 138.250702 18.144432 0.132305 18.188866 0.019466 137.151398 9.820679 1.687683 0.177752 0.947144 53.441368 0.121930 0.262035 0.039797 0.025908 11.845901 0.859829 12.815311 0.062267 0.132187 20.727694 3.624275 12.183704 0.290989 40.424442 8.357730 6.337032
421 138.253082 18.146812 0.129927 18.191246 0.038776 137.153778 9.823059 1.685303 0.170279 0.949524 53.443748 0.119553 0.259655 0.037419 0.024231 11.848282 0.857452 12.817688 0.059889 0.134565 20.730074 3.626652 12.186085 0.288610 40.427750 8.356586 6.337627
422 138.255447 18.149185 0.127554 18.193619 0.036404 137.156158 9.825432 1.682930 0.172651 0.951897 53.446121 0.117181 0.257284 0.035048 0.026603 11.850655 0.855080 12.803513 0.057516 0.136938 20.732447 3.629025 12.188457 0.286238 40.428341 8.357181 6.336152
423 138.257828 18.151550 0.125187 18.195984 0.034039 137.158508 9.827797 1.680565 0.175018 0.954262 53.448486 0.114814 0.254917 0.032681 0.024931 11.853020 0.852711 12.805840 0.055149 0.139305 20.734812 3.631390 12.190823 0.283871 40.428932 8.357266 6.336737
424 138.260178 18.153915 0.122826 18.198349 0.031677 137.160889 9.830162 1.678200 0.177380 0.956623 53.450851 0.112453 0.252556 0.030319 0.027292 11.855381 0.850349 12.808167 0.052788 0.141666 20.737173 3.633751 12.193184 0.281509 40.429527 8.357857 6.337323
425 138.262543 18.156265 0.120470 18.200699 0.029320 137.163239 9.832512 1.675850 0.169979 0.958981 53.453201 0.110097 0.250200 0.027964 0.029648 11.857738 0.847996 12.810520 0.137400 0.144022 20.739531 3.636108 12.195541 0.279154 40.430111 8.357225 6.348783
426 138.264893 18.158615 0.120707 18.203049 0.026970 137.165588 9.834869 1.673500 0.172329 0.961166 53.455551 0.107746 0.247849 0.025613 0.027974 11.860088 0.845642 12.812874 0.135050 0.146372 20.741880 3.638458 12.197891 0.276804 40.431023 8.357289 6.349371
427 138.267227 18.160965 0.127365 18.205399 0.024624 137.167938 9.837212 1.671150 0.174673 0.963512 53.457901 0.105402 0.245504 0.023269 0.030319 11.862434 0.843300 12.815216 0.132706 0.148716 20.437639 3.640804 12.200237 0.274460 40.432735 8.357877 6.311635
428 138.269577 18.163300 0.125025 18.207733 0.022285 137.170258 9.839546 1.668816 0.177012 0.965851 53.460236 0.103064 0.243166 0.020930 0.028650 11.864773 0.840961 12.817554 0.130367 0.150009 20.439978 3.643139 12.202576 0.272120 40.433319 8.357960 6.312088
429 138.271912 18.165634 0.122692 18.210068 0.019951 137.172607 9.841881 1.666481 0.179346 0.968185 53.462570 0.100729 0.240831 0.087586 0.026993 11.867107 0.838627 12.819889 0.128033 0.152342 20.442312 3.645473 12.204910 0.269787 40.433903 8.366669 6.312672
430 138.274231 18.167961 0.120363 18.212395 0.017624 137.174927 9.844208 1.664154 0.181675 0.970512 53.464897 0.110376 0.238504 0.085258 0.029322 11.869434 0.836300 12.822216 0.125704 0.153625 20.444639 3.647800 12.207237 0.267458 40.434486 8.368748 6.313123
431 138.276550 18.170288 0.118040 18.214722 0.015301 137.177246 9.846535 1.661827 0.183998 0.972836 53.467224 0.108053 0.236181 0.082934 0.027670 11.869343 0.833977 12.824501 0.123381 0.155949 20.446962 3.650124 12.209560 0.265135 40.435066 8.368530 6.313699
432 138.278870 18.172607 0.115723 18.217041 0.012985 137.179565 9.848854 1.659508 0.186316 0.975151 53.469543 0.105736 0.233864 0.080617 0.029987 11.871658 0.831657 12.826782 0.121063 0.158266 20.449278 3.652431 12.211876 0.262817 40.435646 8.369109 6.314271
433 138.281189 18.174919 0.113411 18.219353 0.010670 137.181885 9.851166 1.657196 0.178967 0.977463 53.471855 0.103424 0.231552 0.078305 0.032299 11.873970 0.829346 12.829094 0.118752 0.159533 20.451593 3.654747 12.214191 0.260506 40.436226 8.368479 6.314720
434 138.283493 18.177223 0.111105 18.221657 0.008366 137.184204 9.853470 1.654892 0.171703 0.979771 53.474159 0.101118 0.229244 0.075999 0.030645 11.876278 0.827038 12.831402 0.116446 0.161839 20.453897 3.657051 12.216496 0.258200 40.436806 8.367365 6.315296
435 138.285797 18.179527 0.108803 18.223961 0.006062 137.186493 9.855774 1.652588 0.174006 0.982071 53.476463 0.110651 0.226944 0.073697 0.032948 11.878578 0.824738 12.833664 0.114143 0.163097 20.456202 3.659355 12.218800 0.255898 40.437378 8.369419 6.315737
436 138.288086 18.181824 0.106506 18.226257 0.003765 137.188782 9.858070 1.650291 0.166822 0.984367 53.478760 0.108355 0.224648 0.135937 0.031300 11.880875 0.822441 12.835926 0.111847 0.165394 20.458498 3.661652 12.221096 0.253601 40.437950 8.376383 6.316307
437 118.094574 18.184113 0.104216 18.228546 0.001476 137.191071 9.860359 1.648003 0.169113 0.986660 53.481049 0.117760 0.222355 0.133646 0.029662 11.883167 0.820152 12.838219 0.109556 0.167685 20.460787 3.663940 12.223385 0.251310 37.914047 8.377926 6.316879
438 118.096863 18.186401 0.101931 18.230835 0.000809 137.193359 9.862648 1.645714 0.162010 0.988945 53.483337 0.115473 0.220070 0.131360 0.028035 11.885452 0.817863 12.840466 0.107269 0.169971 20.463072 3.666225 12.225670 0.249025 37.914818 8.376835 6.317446
439 118.099152 18.188675 0.102205 18.233109 0.003090 137.195648 9.864929 1.643440 0.154988 0.991226 53.485611 0.113194 0.217789 0.129080 0.026418 11.887733 0.815582 12.842709 0.104990 0.172251 20.465353 3.668507 12.227951 0.246744 37.916279 8.375755 6.318011
440 118.101425 18.190956 0.099930 18.235390 0.005367 137.197906 9.867203 1.641159 0.157263 0.993500 53.487892 0.110918 0.215515 0.126804 0.024811 11.890007 0.813309 12.844948 0.102715 0.174526 20.467630 3.670784 12.230228 0.244469 37.917419 8.375839 6.318576
441 118.103699 18.193222 0.097660 18.237656 0.007637 137.200195 9.869469 1.638893 0.159533 0.995773 53.490158 0.120209 0.213243 0.124534 0.023212 11.892281 0.811039 12.847218 0.100445 0.176796 20.469900 3.673054 12.232498 0.242199 37.918552 8.377367 6.319143
442 118.105957 18.195488 0.095394 18.239922 0.009899 137.202454 9.871735 1.636627 0.152582 0.998035 53.492424 0.117943 0.210979 0.122270 0.021626 11.894543 0.808773 12.849480 0.098179 0.179062 20.472162 3.675316 12.234760 0.239933 37.919685 8.376301 6.319708
443 118.108215 18.197746 0.102037 18.242180 0.012161 137.204712 9.873993 1.634369 0.154841 1.000298 53.494682 0.115684 0.208719 0.120009 0.020046 11.896805 0.806515 12.851704 0.175926 0.181320 20.474424 3.677578 12.237022 0.237673 37.921928 8.376387 6.330271
444 118.110474 18.200005 0.099781 18.244438 0.014416 137.206970 9.876251 1.632111 0.157097 1.002552 53.496941 0.113428 0.206465 0.117755 0.022302 11.899052 0.804260 12.853920 0.173672 0.183577 20.476679 3.679832 12.239277 0.235418 37.923058 8.376949 6.330830
445 118.112717 18.202255 0.097532 18.246689 0.016666 137.209229 9.878502 1.629860 0.159346 1.004635 53.499191 0.111179 0.204214 0.115504 0.024551 11.901302 0.802010 12.856171 0.171423 0.185825 20.478930 3.682083 12.241528 0.233170 37.924179 8.377490 6.331392
446 118.114960 18.204277 0.095287 18.248932 0.018909 137.211456 9.880745 1.627617 0.161591 1.006882 53.501434 0.108934 0.201969 0.113260 0.026796 11.903545 0.799767 12.858414 0.169178 0.188070 20.481173 3.684326 12.243771 0.230925 37.925274 8.378052 6.331953
447 118.117203 18.206520 0.101870 18.251175 0.021149 137.213715 9.882988 1.625374 0.163830 1.009121 53.503677 0.106695 0.199730 0.111020 0.025212 11.905785 0.797523 12.860657 0.166939 0.190310 20.483412 3.686558 12.246010 0.228685 37.927498 8.378134 6.332512
448 118.119446 18.208748 0.108379 18.253403 0.023384 137.215942 9.885216 1.623146 0.166065 1.011353 53.505905 0.104460 0.197496 0.169408 0.023638 11.908020 0.795292 12.862888 0.164703 0.192545 20.485647 3.688793 12.248245 0.226450 37.929707 8.385793 6.333071
449 118.121674 18.210983 0.106150 18.255638 0.025612 137.218170 9.887451 1.620911 0.168295 1.013584 53.508141 0.102230 0.195267 0.167178 0.022074 11.910248 0.793060 12.865082 0.162474 0.194775 20.487875 3.691021 12.250473 0.224220 37.930824 8.385877 6.333622
450 118.123901 18.213203 0.103926 18.257858 0.027840 137.220398 9.889671 1.618690 0.161386 1.015808 53.510361 0.100006 0.193041 0.222110 0.020518 11.912476 0.790836 12.867271 0.160250 0.196999 20.490103 3.693249 12.252701 0.221996 37.931934 8.391963 6.334176
451 118.126114 18.215424 0.101706 18.260078 0.030056 137.222626 9.891891 1.616470 0.154558 1.018028 53.512581 0.097786 0.190823 0.219891 0.022738 11.914696 0.788616 12.869492 0.158030 0.199219 20.492319 3.695457 12.254917 0.219776 37.933044 8.391387 6.334728
452 118.128326 18.217644 0.108160 18.262299 0.032272 137.224823 9.894112 1.614250 0.156773 1.020245 53.514801 0.107000 0.188606 0.217675 0.021187 11.916908 0.786400 12.871708 0.229891 0.201433 20.494535 3.697666 12.257133 0.217562 37.935234 8.392900 6.344542
453 118.130539 18.219849 0.105949 18.264503 0.034481 137.227051 9.896317 1.612045 0.158983 1.022453 53.517006 0.116090 0.186398 0.215466 0.019646 11.919117 0.784191 12.873917 0.227680 0.203644 20.496744 3.699875 12.259342 0.215351 37.936340 8.394394 6.345093
454 118.132751 18.222054 0.103745 18.266708 0.036686 137.229248 9.898521 1.609840 0.161188 1.024658 53.519211 0.113884 0.184193 0.213262 0.021851 11.921326 0.781986 12.876122 0.225475 0.205849 20.498949 3.702072 12.261547 0.213146 37.937443 8.394946 6.345643
455 118.134949 18.224258 0.110140 18.268913 0.038887 137.231445 9.900726 1.607635 0.154420 1.026859 53.521416 0.111685 0.181992 0.211061 0.024051 11.923523 0.779785 12.878323 0.223274 0.208050 20.501150 3.704266 12.263748 0.210947 37.939617 8.394375 6.346193
456 118.137146 18.226448 0.108477 18.271103 0.041084 137.233643 9.902916 1.605446 0.156615 1.029053 53.523605 0.109489 0.179796 0.208866 0.026246 11.925720 0.777592 12.880516 0.221081 0.210243 20.503347 3.706463 12.265945 0.208750 37.940781 8.394924 6.346743
457 118.139328 18.228638 0.106287 18.273300 0.043274 137.235840 9.905106 1.603249 0.158806 1.031242 53.525803 0.107298 0.177605 0.206676 0.024699 11.927910 0.775398 12.882706 0.218889 0.212435 20.505537 3.708652 12.268135 0.206560 37.941875 8.395005 6.347289
458 118.141510 18.230827 0.104101 18.275482 0.045460 137.238007 9.907295 1.601067 0.160992 1.033432 53.527985 0.105112 0.175419 0.204490 0.023161 11.930096 0.773216 12.884895 0.216703 0.213579 20.507723 3.710838 12.270321 0.204374 37.942970 8.395086 6.347706
459 118.143692 18.233009 0.110437 18.277664 0.047642 137.240204 9.909477 1.598885 0.163173 1.035610 53.530167 0.102932 0.173239 0.202309 0.021633 11.932278 0.771034 12.887074 0.214523 0.215759 20.509905 3.713020 12.272503 0.202192 37.945129 8.395167 6.348251
460 118.145874 18.235184 0.108259 18.279839 0.049816 137.242371 9.911652 1.596710 0.156460 1.037788 53.532341 0.100756 0.171062 0.200132 0.023809 11.934452 0.768856 12.889252 0.212345 0.217937 20.512079 3.715195 12.274677 0.200018 37.946213 8.394600 6.348795
461 118.148041 18.237358 0.114532 18.282013 0.051991 137.244537 9.913826 1.594536 0.158631 1.039959 53.534515 0.098583 0.168892 0.197962 0.025980 11.936623 0.766685 12.891422 0.210175 0.220108 20.514254 3.717369 12.276852 0.197845 37.948357 8.395143 6.349339
462 118.150208 18.239525 0.112366 18.284180 0.054157 137.246704 9.915993 1.592369 0.160798 1.042126 53.536682 0.107590 0.166725 0.195795 0.024450 11.938789 0.764519 12.893589 0.208008 0.222275 20.516420 3.719536 12.279018 0.195679 37.949440 8.396620 6.349881
463 118.152374 18.241684 0.118578 18.286339 0.056316 137.248871 9.918152 1.590210 0.162960 1.044289 53.538841 0.116478 0.164562 0.193633 0.026613 11.940952 0.762356 12.895752 0.205845 0.224438 20.518579 3.721695 12.281178 0.193516 37.951569 8.398540 6.350420
464 118.154526 18.243843 0.124725 18.288498 0.058475 137.251038 9.920311 1.588051 0.165117 1.046444 53.541000 0.114321 0.162405 0.191476 0.028770 11.943111 0.760201 12.897907 0.203688 0.226595 20.520739 3.723854 12.283337 0.191359 37.953682 8.399080 6.350960
465 118.156693 18.245995 0.122572 18.290649 0.060627 137.253174 9.922462 1.585899 0.167271 1.048599 53.543152 0.112167 0.160252 0.189322 0.030924 11.945263 0.758045 12.900063 0.201534 0.228748 20.522890 3.726002 12.285488 0.189207 37.954758 8.399618 6.351498
466 118.158829 18.248146 0.128660 18.292801 0.062775 137.255341 9.924614 1.583748 0.169418 1.050747 53.545303 0.110020 0.158104 0.187175 0.033072 11.947411 0.755898 12.902172 0.199387 0.230896 20.525038 3.728149 12.287636 0.187057 37.956863 8.400156 6.352029
467 118.160980 18.250290 0.126516 18.294945 0.064919 137.257477 9.926758 1.581604 0.171562 1.052891 53.547447 0.118805 0.155960 0.185031 0.031533 11.949554 0.753754 12.904316 0.197243 0.233040 20.527182 3.730286 12.289780 0.184914 37.957935 8.401598 6.352564
468 118.163116 18.252426 0.124378 18.297081 0.067059 137.259613 9.928894 1.579468 0.173702 1.055031 53.549583 0.127476 0.153820 0.182893 0.030003 11.951694 0.751614 12.906456 0.195107 0.235178 20.529322 3.732426 12.291920 0.182775 37.959007 8.403025 6.353100
469 118.165253 18.254562 0.122244 18.299217 0.069195 137.261749 9.931030 1.577332 0.175835 1.056999 53.551720 0.125341 0.151686 0.180758 0.028482 11.953831 0.749481 12.908554 0.192972 0.237312 20.531458 3.734562 12.294056 0.180641 37.960075 8.403082 6.353630
470 118.167389 18.256691 0.120113 18.301346 0.071323 137.263885 9.933159 1.575203 0.169155 1.059128 53.553848 0.133907 0.149555 0.178628 0.026970 11.955959 0.747353 12.910645 0.190842 0.239443 20.533587 3.736691 12.296185 0.178511 37.961136 8.403394 6.354156
471 118.169510 18.258820 0.117989 18.303474 0.073448 137.265991 9.935287 1.573074 0.162546 1.061256 53.555977 0.131783 0.147430 0.176503 0.025466 11.958084 0.745224 12.912769 0.188717 0.241568 20.535711 3.738815 12.010666 0.176386 37.962196 8.402380 6.318732
472 118.171631 18.260941 0.115868 18.305595 0.075569 137.268127 9.937408 1.570953 0.164667 1.063213 53.558098 0.129662 0.145309 0.174382 0.027587 11.960205 0.743103 12.914890 0.186596 0.243689 20.537832 3.740936 12.012787 0.174265 37.963261 8.402891 6.319263
473 118.173737 18.263054 0.113750 18.307709 0.077686 137.270233 9.939522 1.568840 0.158127 1.065327 53.560211 0.127544 0.143194 0.172265 0.029606 11.962322 0.740990 12.917007 0.184479 0.245806 20.539949 3.743053 12.014904 0.172148 37.964317 8.402325 6.319792
474 118.175858 18.265167 0.111639 18.309822 0.079800 137.272339 9.941635 1.566727 0.160238 1.067440 53.562325 0.125433 0.141083 0.170154 0.031717 11.964432 0.738876 12.919121 0.182367 0.247917 20.542063 3.745155 12.017017 0.170036 37.965370 8.402853 6.320319
475 118.177963 18.267273 0.117701 18.311928 0.081905 137.274475 9.943741 1.564621 0.162346 1.069550 53.564430 0.123325 0.138973 0.168047 0.033825 11.966541 0.736771 12.921188 0.180260 0.250025 20.544168 3.747265 12.019123 0.167929 37.967453 8.403379 6.320841
476 118.180069 18.269379 0.115599 18.314034 0.026848 137.276550 9.945847 1.562515 0.164449 1.071651 53.566536 0.121222 0.136871 0.165944 0.035929 11.968643 0.734665 12.923294 0.178158 0.252129 20.546270 3.749367 12.021225 0.165827 37.961357 8.403906 6.321366
477 118.182159 18.271477 0.121601 18.316132 0.028950 137.278656 9.947945 1.560417 0.166548 1.073750 53.568634 0.119123 0.134773 0.163845 0.034412 11.970741 0.732567 12.925392 0.176058 0.143194 20.548372 3.751465 12.023327 0.163727 37.963417 8.403978 6.308012
478 118.184265 18.273567 0.119507 18.318222 0.031040 137.280762 9.950035 1.558327 0.160059 1.075844 53.570724 0.117029 0.132679 0.161752 0.036506 11.972836 0.730473 12.927486 0.173964 0.141100 20.550463 3.753559 12.025417 0.161633 37.964462 8.403428 6.308012
479 118.186356 18.275658 0.125456 18.320312 0.033131 137.282837 9.952126 1.556236 0.162148 1.077934 53.572815 0.114940 0.130589 0.159661 0.034993 11.974926 0.728382 12.929577 0.171875 0.139011 20.552553 3.755650 12.027508 0.159544 37.966515 8.403501 6.308013
480 118.188431 18.277740 0.123369 18.322403 0.035217 137.284943 9.954208 1.554146 0.164234 1.080017 53.574905 0.112854 0.128502 0.157576 0.033489 11.977013 0.726295 12.931664 0.169788 0.136925 20.554640 3.757736 12.029594 0.157457 37.967560 8.403574 6.308012
481 118.190521 18.279823 0.121288 18.324478 0.037296 137.287018 9.956291 1.552071 0.166315 1.081936 53.576981 0.110773 0.126423 0.155495 0.035570 11.979095 0.724216 12.933743 0.167707 0.134844 20.556719 3.759819 12.031673 0.155376 37.968597 8.404074 6.308012
482 118.192596 18.281906 0.119211 18.326553 0.039375 137.289093 9.958374 1.549995 0.168392 1.084015 53.579056 0.108696 0.124344 0.153418 0.034071 11.981171 0.722137 12.935822 0.165630 0.133467 20.558798 3.761894 12.033752 0.153299 37.969639 8.404145 6.308100
483 118.194672 18.283974 0.117140 18.328629 0.041447 137.291168 9.960442 1.547920 0.161954 1.086086 53.581131 0.106624 0.122272 0.151345 0.032578 11.983242 0.720066 12.937893 0.163559 0.131393 20.560869 3.763966 12.035824 0.151228 37.970673 8.403154 6.308100
484 118.196732 18.286041 0.115070 18.330696 0.043514 137.293243 9.962509 1.545853 0.164022 1.088154 53.583199 0.104555 0.120205 0.149278 0.031096 11.985313 0.717999 12.939960 0.161489 0.129326 20.562937 3.766037 12.037891 0.149158 37.971703 8.403227 6.308100
485 118.198792 18.288109 0.120979 18.332764 0.045582 137.295288 9.964577 1.543793 0.166086 1.090218 53.585266 0.102491 0.118141 0.147215 0.033159 11.987373 0.715935 12.942024 0.159426 0.127262 20.565004 3.768097 12.039959 0.147095 37.973732 8.403744 6.308100
486 118.200851 18.290169 0.118919 18.334824 0.047642 137.290558 9.966637 1.541733 0.159707 1.092278 53.587326 0.100431 0.116081 0.145155 0.031681 11.989433 0.713875 12.944084 0.157366 0.125202 20.567064 3.770149 12.042019 0.145035 37.973915 8.402761 6.308099
487 118.202911 18.292221 0.116865 18.241081 0.049694 137.292603 9.968689 1.539673 0.161762 1.094334 53.589378 0.098376 0.114025 0.143100 0.033735 11.991489 0.711819 12.946140 0.155312 0.123146 20.569117 3.772205 12.044071 0.142981 37.962967 8.403275 6.308099
488 118.204956 18.294273 0.114813 18.243134 0.051746 137.294647 9.970741 1.537621 0.155445 1.096218 53.591431 0.096325 0.111973 0.141048 0.035788 11.993542 0.709770 12.948189 0.153259 0.121096 20.571169 3.774258 12.046124 0.140928 37.963989 8.402721 6.308099
489 118.207016 18.296318 0.112766 17.859795 0.053795 137.296692 9.972786 1.535576 0.149193 1.098267 53.593475 0.104860 0.109926 0.139001 0.034307 11.995590 0.707722 12.950237 0.151213 0.119049 20.573217 3.776306 12.048172 0.138882 37.916843 8.403077 6.308100
490 118.209061 18.298363 0.118635 17.861839 0.055836 137.298737 9.974831 1.533531 0.151237 1.100307 53.595520 0.102817 0.107883 0.136958 0.036351 11.997631 0.705677 12.952282 0.149170 0.117004 20.575258 3.778339 12.050213 0.136839 37.918854 8.403588 6.308098
491 118.211090 18.300400 0.116596 17.863876 0.003807 137.300781 9.976868 1.531494 0.153275 1.102348 53.597557 0.100779 0.105844 0.134919 0.038389 11.999672 0.703640 12.954319 0.147131 0.114967 20.577299 3.780380 12.052254 0.134800 37.913113 8.404098 6.308099
492 118.213135 18.302437 0.114561 17.865913 0.005840 137.302826 9.978905 1.529457 0.155310 1.104382 53.599594 0.109215 0.103809 0.132885 0.040424 12.001705 0.701607 12.956352 0.145096 0.112932 20.579332 3.782413 12.054287 0.132765 37.914131 8.405915 6.308098
493 118.215164 18.304466 0.112532 17.867943 0.043423 137.304840 9.980934 1.527428 0.157340 1.106411 53.601624 0.107184 0.101780 0.130855 0.038940 12.003735 0.699574 12.958347 0.143066 0.110901 20.581362 3.784443 12.056316 0.130735 37.919590 8.405984 6.308093
494 118.217178 18.306496 0.118351 17.869972 0.041393 137.306885 9.982964 1.525406 0.151136 1.108437 53.603653 0.105158 0.099754 0.128828 0.037466 12.005760 0.697548 12.960373 0.141039 0.108875 20.583391 3.786469 11.835224 0.128708 37.921082 8.405025 6.280203
495 118.219208 18.308517 0.116329 17.871994 0.039371 137.308899 9.984985 1.523384 0.144995 1.110462 53.605675 0.103136 0.097731 0.126805 0.035998 12.007786 0.695526 12.962395 0.139017 0.106853 20.585413 3.788494 11.837246 0.126686 37.921585 8.404074 6.280204
496 118.221222 18.310532 0.114311 17.874008 0.037354 137.310913 9.987000 1.521362 0.147013 1.112480 53.607689 0.111481 0.095713 0.124787 0.034539 12.009804 0.693508 12.964413 0.136999 0.104836 20.587431 3.790512 11.839264 0.124668 37.922089 8.405437 6.280204
497 118.223236 18.312546 0.112297 17.876022 0.035339 137.312927 9.989014 1.519348 0.149027 1.114494 53.609703 0.109467 0.093699 0.122773 0.033089 12.011818 0.691494 12.966427 0.134985 0.102821 20.589445 3.792526 11.841278 0.122654 37.922592 8.405508 6.280204
498 118.225250 18.314560 0.110287 17.878036 0.033329 137.314941 9.991028 1.517342 0.151037 1.116501 53.611717 0.107456 0.091690 0.120764 0.031645 12.013824 0.689484 12.968399 0.132975 0.100811 20.591455 3.794525 11.843288 0.120644 37.923096 8.405580 6.280198
499 118.227249 18.316566 0.108280 17.880028 0.031326 137.316956 9.993034 1.515335 0.144947 1.118507 53.613724 0.105450 0.089684 0.118758 0.033651 12.015831 0.687477 12.970406 0.130968 0.098804 20.593458 3.796532 11.845291 0.118637 37.923599 8.405069 6.280197
500 118.229263 18.318565 0.106279 17.882027 0.029324 137.318939 9.995033 1.513329 0.146949 1.120510 53.615723 0.103448 0.087681 0.116755 0.032211 12.017834 0.685474 12.972370 0.128967 0.096802 20.595461 3.798527 11.847294 0.116636 37.924095 8.405139 6.280191
501 118.231262 18.320564 0.112068 17.884026 0.027325 137.320953 9.997032 1.511330 0.148947 1.122345 53.617722 0.111707 0.085682 0.114758 0.030780 12.019833 0.683479 12.974369 0.126968 0.094805 20.597460 3.800526 11.849293 0.114637 37.925568 8.406471 6.280192
502 118.233246 18.322556 0.110075 17.886017 0.025330 137.322937 9.999023 1.509338 0.150941 1.124340 53.619713 0.109713 0.083689 0.112763 0.032774 12.021828 0.681484 12.976326 0.124973 0.092812 20.599455 3.802517 11.851288 0.112642 37.926064 8.406970 6.280188
503 118.235245 18.324547 0.108084 17.888008 0.023342 137.324921 10.001015 1.507347 0.152931 1.126328 53.621704 0.107723 0.081699 0.110774 0.031345 12.023815 0.679493 12.978317 0.122984 0.090820 20.601442 3.804504 11.853275 0.110653 37.926563 8.407040 6.280186
504 118.237228 18.326538 0.106098 17.889999 0.021355 137.326904 10.003006 1.505363 0.154917 1.128315 53.623688 0.105737 0.079712 0.108788 0.033332 12.025803 0.677505 12.980301 0.120998 0.088835 20.603430 3.806492 11.855263 0.108667 37.927063 8.407537 6.280187
505 118.239212 18.328514 0.111843 17.891975 0.019371 137.328888 10.004982 1.503380 0.156898 1.130299 53.625671 0.113907 0.077730 0.106805 0.035315 12.027786 0.675526 12.982246 0.119017 0.086853 20.605413 3.808468 11.857246 0.106686 37.928520 8.409302 6.280182
506 118.241180 18.330498 0.117533 17.893959 0.017395 137.330872 10.006966 1.501404 0.158877 1.132275 53.627655 0.121979 0.075752 0.104827 0.033886 12.029755 0.673546 12.984188 0.117039 0.084873 20.607389 3.810444 11.859222 0.104708 37.929977 8.410625 6.280176
507 118.243164 18.332466 0.115557 17.895927 0.015419 137.332855 10.008934 1.499428 0.160851 1.134251 53.629623 0.129955 0.073778 0.102853 0.032466 12.031731 0.671574 12.986164 0.115063 0.082901 20.609365 3.812420 11.861198 0.102732 37.930466 8.411938 6.280177
508 118.245132 18.334442 0.121197 17.897903 0.013451 137.334808 10.010910 1.497459 0.162823 1.136219 53.631599 0.127984 0.071808 0.100883 0.034437 12.033699 0.669601 12.988094 0.113092 0.080929 20.611334 3.814388 11.863167 0.100761 37.931911 8.412432 6.280171
509 118.247101 18.336403 0.119230 17.899864 0.011482 137.336792 10.012871 1.495491 0.156757 1.138187 53.633560 0.135870 0.069841 0.098916 0.033020 12.035667 0.667637 12.990063 0.111126 0.078962 20.613302 3.816357 11.865135 0.098795 37.932404 8.412727 6.280172
510 118.249054 18.338371 0.124819 17.901833 0.009521 137.338745 10.014839 1.493538 0.158720 1.140148 53.635529 0.143663 0.067879 0.096953 0.034983 12.037628 0.665672 12.991989 0.109163 0.077000 20.615263 3.818317 11.867096 0.096832 37.933838 8.414437 6.280167
511 118.251022 18.340324 0.122860 17.903786 0.056351 137.340698 10.016739 1.491577 0.160679 1.142109 53.637482 0.141705 0.065920 0.094995 0.036942 12.039589 0.663715 12.993908 0.107204 0.075041 20.617224 3.820278 11.869057 0.094873 37.940414 8.414927 6.280163
512 118.252975 18.342285 0.120905 17.905746 0.054398 137.342651 10.018700 1.489624 0.154665 1.144062 53.639442 0.149411 0.063965 0.093040 0.038897 12.041542 0.661758 12.995865 0.105249 0.073086 20.619177 3.822231 11.871010 0.092918 37.940914 8.415628 6.280162
513 118.254929 18.344231 0.118954 17.907692 0.052444 137.344604 10.020645 1.487671 0.148712 1.146015 53.641388 0.147460 0.062014 0.091088 0.040848 12.043495 0.659809 12.997814 0.103298 0.071135 20.621130 3.824184 11.872963 0.090967 37.941391 8.415128 6.280163
514 118.256866 18.346184 0.117006 17.909645 0.050499 137.346558 10.022598 1.485725 0.150660 0.744987 53.643341 0.145513 0.060066 0.089141 0.039423 12.045441 0.657860 12.999725 0.101351 0.069187 20.623075 3.826130 11.874908 0.089020 37.941887 8.364821 6.280157
515 118.258820 18.348122 0.115063 17.911583 0.048553 137.348511 10.024536 1.483780 0.152603 0.746933 53.645279 0.143569 0.058123 0.087197 0.038007 12.047386 0.655918 13.001671 0.099407 0.067244 20.625021 3.828075 11.876854 0.087076 37.942368 8.364887 6.280158
516 118.260757 18.350067 0.120619 17.913528 0.046616 137.350433 10.026482 1.481842 0.154543 0.748871 53.647224 0.141629 0.056183 0.085258 0.036597 12.049324 0.653976 13.003609 0.097467 0.065317 20.626959 3.830006 11.878792 0.085136 37.943794 8.364954 6.280158
517 118.262695 18.352005 0.126123 17.915466 0.044678 137.352386 10.028412 1.479904 0.156479 0.750809 53.649155 0.139692 0.054245 0.083322 0.038534 12.051262 0.652039 13.005508 0.095531 0.063381 20.628897 3.831944 11.880730 0.083200 37.945206 8.365438 6.280154
518 118.264618 18.353935 0.126305 17.917397 0.042744 137.354309 10.030350 1.477974 0.158411 0.752739 53.651093 0.147330 0.052315 0.081389 0.037127 12.053192 0.650108 13.007404 0.093599 0.061449 20.630831 3.833878 11.882664 0.081268 37.945953 8.366699 6.280150
519 118.266556 18.355865 0.124376 17.919327 0.040817 137.356232 10.032280 1.476044 0.152496 0.754669 53.653023 0.145401 0.050385 0.079461 0.035729 12.055122 0.648178 13.009335 0.091671 0.059521 20.632757 3.835804 11.884590 0.079340 37.946438 8.365786 6.280149
520 118.268478 18.357788 0.122450 17.921249 0.038891 137.358154 10.034203 1.474121 0.154422 0.756596 53.654945 0.143476 0.048460 0.077536 0.034339 12.057049 0.646255 12.994995 0.089745 0.057594 20.634684 3.837730 11.886517 0.077414 37.946918 8.365854 6.278116
521 118.270401 18.359711 0.120529 17.923172 0.036972 137.360077 10.036125 1.472198 0.148561 0.758514 53.656868 0.141556 0.046539 0.075614 0.032955 12.058968 0.644333 12.996914 0.087824 0.055674 20.636602 3.839649 11.888435 0.075493 37.947399 8.364946 6.278116
522 118.272308 18.361626 0.125982 17.925087 0.035053 137.362000 10.038040 1.470284 0.150478 0.760433 53.658783 0.139638 0.044621 0.073697 0.031578 12.060886 0.642418 12.998795 0.085907 0.053757 20.638521 3.841568 11.890354 0.073576 37.948792 8.365014 6.278111
523 118.274231 18.363541 0.124067 17.927002 0.033138 137.363922 10.039955 1.468369 0.152392 0.762348 53.660698 0.137724 0.042707 0.071783 0.030209 12.062801 0.640503 13.000710 0.083992 0.051842 20.640436 3.843475 11.892269 0.071661 37.949280 8.365084 6.278111
524 118.276138 18.365448 0.122158 17.928909 0.031231 137.365845 10.041862 1.466454 0.146580 0.764259 53.662605 0.135814 0.040798 0.069873 0.028847 12.064713 0.638592 13.002621 0.082083 0.049932 20.642344 3.845383 11.894176 0.069752 37.949757 8.364186 6.278111
525 118.278046 18.367355 0.127565 17.930817 0.029324 137.367737 10.043770 1.464546 0.148486 0.766163 53.664513 0.133907 0.038891 0.067966 0.027492 12.066616 0.636684 13.004528 0.080177 0.048027 20.644251 3.847290 11.896084 0.067846 37.951141 8.364254 6.278111
526 118.279953 18.369263 0.132925 17.932724 0.027420 137.369629 10.045677 1.462646 0.142727 0.768066 53.666420 0.132004 0.036987 0.066064 0.029394 12.068520 0.634781 13.006393 0.078274 0.046822 20.646154 3.849194 11.897987 0.065943 37.952530 8.363772 6.278193
527 118.281845 18.371155 0.131025 17.934616 0.025520 137.371552 10.047577 1.460747 0.144627 0.769966 53.668320 0.130105 0.035088 0.064164 0.031294 12.070419 0.632881 13.008255 0.076374 0.044922 20.648054 3.851093 11.899887 0.064043 37.953007 8.364247 6.278189
528 118.283752 18.373055 0.136339 17.936516 0.023624 137.373444 10.049469 1.458855 0.146523 0.771862 53.670212 0.128209 0.033192 0.062268 0.033190 12.072315 0.630989 13.010155 0.074478 0.043026 20.649950 3.852989 11.901783 0.062147 37.954380 8.364721 6.278190
529 118.285645 18.374947 0.141605 17.938408 0.021732 137.375336 10.051361 1.456963 0.148415 0.773754 53.672104 0.135796 0.031300 0.060376 0.031831 12.074207 0.629097 13.012047 0.072586 0.041134 20.651842 3.854881 11.903675 0.060255 37.955750 8.365973 6.278190
530 118.287521 18.376839 0.139717 17.940300 0.019844 137.377228 10.053253 1.455070 0.150303 0.775642 53.673996 0.133907 0.029411 0.058488 0.030479 12.076096 0.627205 13.013935 0.070698 0.039246 20.653730 3.856770 11.905563 0.058367 37.956223 8.366040 6.278190
531 118.289413 18.378723 0.137831 17.942184 0.017960 137.379089 10.055138 1.453186 0.144584 0.777527 53.675880 0.141412 0.027527 0.056602 0.029133 12.077980 0.625320 13.015820 0.068813 0.037361 20.655615 3.858654 11.907448 0.056482 37.956692 8.366331 6.278190
532 118.291290 18.380600 0.135950 17.944061 0.016079 137.380981 10.057014 1.451302 0.146465 0.779408 53.677757 0.139530 0.025646 0.054721 0.031014 12.079861 0.623440 13.017662 0.066931 0.035479 20.657495 3.860535 11.909328 0.054600 37.957161 8.366800 6.278184
533 118.293167 18.382477 0.141180 17.945938 0.014198 137.382874 10.058891 1.449425 0.140796 0.781288 53.679634 0.137652 0.023767 0.052843 0.029673 12.081741 0.621563 13.019505 0.065052 0.033600 20.659376 3.862415 11.911209 0.052721 37.958519 8.365924 6.278180
534 118.295044 18.384354 0.139305 17.947815 0.012325 137.379364 10.060768 1.447548 0.142670 0.783161 53.681511 0.135778 0.715029 0.050969 0.028337 12.083614 0.619686 13.021381 0.063179 0.031727 20.661249 3.864288 11.913082 0.050848 37.958313 8.452633 6.278180
535 118.296921 18.386223 0.137434 17.949684 0.010456 137.381226 10.062637 1.445679 0.144541 0.785034 53.683380 0.133907 0.713158 0.103163 0.027010 12.085487 0.617817 13.023251 0.061308 0.029856 20.663118 3.866158 11.914951 0.048977 37.958778 8.459459 6.278179
536 118.298782 18.388092 0.142624 17.951553 0.008587 137.383118 10.064507 1.443810 0.138918 0.786900 53.685249 0.141342 0.711290 0.101295 0.025688 12.087353 0.615948 13.025082 0.059441 0.027988 20.664988 3.868027 11.916821 0.047110 37.960136 8.459755 6.278175
537 118.300644 18.389954 0.140760 17.953415 0.006721 137.384979 10.066368 1.441948 0.140781 0.788765 53.687111 0.139479 0.709427 0.099431 0.024373 12.089218 0.614086 13.026947 0.126543 0.026125 20.666853 3.869892 11.918686 0.045246 37.960602 8.459823 6.286798
538 118.302505 18.391815 0.138899 17.955276 0.004864 137.386841 10.068230 1.440086 0.142643 0.790623 53.688972 0.137617 0.707567 0.097571 0.023066 12.091076 0.612225 13.028767 0.124681 0.024263 20.668711 3.871750 11.920544 0.043385 37.961067 8.459892 6.286791
539 118.304367 18.393677 0.144049 17.957138 0.003006 137.388672 10.070091 1.438232 0.137065 0.792480 53.690834 0.135760 0.705709 0.095714 0.021763 12.092934 0.610367 13.030624 0.122826 0.022408 20.670568 3.873608 11.922401 0.041529 37.962406 8.459033 6.286792
540 118.306213 18.395531 0.142197 17.958992 0.001152 137.390533 10.071945 1.436378 0.138918 0.794334 53.692688 0.143124 0.703856 0.093860 0.020468 12.094788 0.608513 13.032478 0.120972 0.020554 20.672422 3.875462 11.924255 0.039675 37.962872 8.460254 6.286792
541 118.308075 18.397377 0.140347 17.960838 0.000698 137.392395 10.073792 1.434525 0.133389 0.796185 53.694534 0.150406 0.702005 0.092010 0.019179 12.096638 0.606663 13.034294 0.119122 0.018703 20.674273 3.877312 11.926105 0.037825 37.963509 8.460543 6.286787
542 118.309921 18.399223 0.138498 17.962685 0.002544 137.394226 10.075638 1.432678 0.135236 0.798031 53.696381 0.148560 0.700159 0.090163 0.021027 12.098484 0.604816 13.036140 0.117275 0.016857 20.676119 3.879158 11.927952 0.035978 37.964424 8.461004 6.286787
543 118.311752 18.401070 0.136656 17.964531 0.004387 137.396088 10.077484 1.430840 0.137079 0.799873 53.698227 0.146716 0.698317 0.088321 0.022869 12.100327 0.602974 13.037945 0.115431 0.015013 20.677961 3.881001 11.929794 0.034134 37.965355 8.461466 6.286782
544 118.313599 18.402908 0.141775 17.966370 0.006229 137.397919 10.079323 1.429001 0.138919 0.801716 53.700043 0.144876 0.696476 0.086481 0.024710 12.102169 0.601135 13.039787 0.113590 0.013172 20.679804 3.882843 11.931637 0.032293 37.967140 8.461924 6.286782
545 118.315430 18.404747 0.139940 17.968208 0.008064 137.399750 10.081161 1.427162 0.133430 0.803551 53.701881 0.143040 0.694639 0.084644 0.026546 12.104004 0.599297 13.041622 0.111755 0.011337 20.681639 3.884678 11.933472 0.030458 37.968060 8.461467 6.286782
546 118.317261 18.406578 0.138105 17.970039 0.009899 137.401581 10.082993 1.425331 0.135262 0.805386 53.703712 0.141207 0.692806 0.082811 0.028379 12.105839 0.597466 13.043457 0.109921 0.009502 20.683474 3.886505 11.935307 0.028624 37.968975 8.461926 6.286781
547 118.319092 18.408409 0.136276 17.971870 0.011726 137.403412 10.084824 1.423500 0.129820 0.807213 53.705544 0.139377 0.690977 0.080981 0.030209 12.107666 0.595634 13.045250 0.108091 0.007673 20.684870 3.888332 11.937134 0.026794 37.969891 8.461473 6.286723
548 118.320923 18.410233 0.134451 17.973694 0.013554 137.405243 10.086647 1.421669 0.124426 0.809040 53.707367 0.137550 0.689150 0.079155 0.028906 12.109493 0.593807 13.047077 0.106266 0.005848 20.686697 3.890160 11.938961 0.024969 37.970798 8.460636 6.286723
549 118.322754 18.412056 0.132627 17.975517 0.015377 137.407074 10.088470 1.419846 0.126249 0.810863 53.709190 0.135727 0.687326 0.077332 0.027610 12.111317 0.591984 13.048862 0.104443 0.004025 20.688520 3.891983 11.940784 0.023146 37.971718 8.460701 6.286718
550 118.324570 18.413879 0.130808 17.977341 0.017197 137.408875 10.090294 1.418030 0.128069 0.812683 53.711014 0.133907 0.685507 0.075512 0.026320 12.113136 0.590164 13.050644 0.102623 0.002205 20.690340 3.893803 11.942604 0.021326 37.972626 8.460768 6.286714
551 118.326385 18.415695 0.128990 17.979156 0.019012 137.410706 10.092110 1.416214 0.129885 0.814499 53.712830 0.132091 0.683691 0.073695 0.028136 12.114952 0.588348 13.052460 0.100805 0.000387 20.692156 3.895618 11.944420 0.019508 37.973534 8.461222 6.286713
552 118.328201 18.417503 0.134089 17.980965 0.020828 137.412506 10.093918 1.414398 0.131699 0.816315 53.714638 0.139327 0.681877 0.071882 0.029949 12.116768 0.586536 13.054276 0.098991 0.001427 20.693972 3.897434 11.946236 0.017694 37.975300 8.462807 6.287071
553 118.330002 18.419319 0.132277 17.982780 0.022636 137.414337 10.095734 1.412590 0.133509 0.818123 53.716454 0.137517 0.680067 0.070072 0.028660 12.118576 0.584724 13.056087 0.097183 0.003235 20.695780 3.899235 11.948044 0.015886 37.976212 8.462872 6.287522
554 118.331818 18.421120 0.130470 17.984581 0.024445 137.416138 10.097534 1.410782 0.135315 0.819820 53.718254 0.144679 0.678261 0.068265 0.030466 12.120384 0.582920 13.057892 0.095375 0.005043 20.697588 3.901043 11.949852 0.131863 37.977112 8.464431 6.302697
555 118.333618 18.422928 0.128668 17.986389 0.026249 137.417938 10.099342 1.408981 0.137119 0.821514 53.720062 0.142876 0.676456 0.066463 0.032270 12.122189 0.581116 13.059696 0.093573 0.006845 20.699392 3.902847 11.951656 0.130060 37.978012 8.464869 6.303148
556 118.335419 18.424728 0.133730 17.988190 0.028049 137.419739 10.101143 1.407181 0.131750 0.823315 53.721863 0.141075 0.674656 0.064662 0.030979 12.123985 0.579315 13.061497 0.091772 0.008646 20.701189 3.904648 11.953457 0.128260 37.979767 8.464035 6.303598
557 118.337219 18.426521 0.133884 17.989983 0.029842 137.421539 10.102936 1.405380 0.126430 0.825111 53.723656 0.139278 0.672859 0.062865 0.029696 12.125786 0.577518 13.063293 0.089975 0.010443 20.702990 3.906441 11.955250 0.126463 37.980911 8.463210 6.304047
558 118.339005 18.428314 0.132090 17.991776 0.031639 137.423340 10.104729 1.403587 0.128223 0.826904 53.725449 0.137486 0.671066 0.061072 0.028418 12.127579 0.575726 13.065086 0.088181 0.012238 20.704782 3.908237 11.957047 0.124670 37.981812 8.463275 6.304496
559 118.340805 18.430107 0.137104 17.993568 0.033428 137.425110 10.106522 1.401794 0.122948 0.828697 53.727242 0.135695 0.669275 0.110574 0.030209 12.129368 0.573933 13.066879 0.086391 0.014027 20.706572 3.910027 11.958836 0.122879 37.983551 8.469251 6.304943
560 118.342590 18.431892 0.142075 17.995354 0.035217 137.426910 10.108307 1.400009 0.117716 0.830482 53.729027 0.133907 0.667488 0.108787 0.031996 12.131157 0.572147 13.068665 0.084604 0.015814 20.708361 3.911816 11.960625 0.121092 37.985291 8.468820 6.305390
561 118.344376 18.433678 0.140289 17.997139 0.036999 137.428680 10.110092 1.398224 0.112534 0.832268 53.730812 0.132123 0.665705 0.107003 0.030718 12.132938 0.570362 13.070450 0.082819 0.017599 20.710142 3.913597 11.962406 0.119307 37.986187 8.468012 6.305835
562 118.346146 18.435463 0.138510 17.998924 0.038780 137.430481 10.111877 1.396446 0.114314 0.834049 53.732597 0.130342 0.663923 0.105222 0.029446 12.134720 0.568581 13.072231 0.081039 0.019379 20.711924 3.915379 11.964188 0.117525 37.987080 8.468077 6.306281
563 118.347931 18.437241 0.143442 18.000702 0.040558 137.432251 10.113655 1.394669 0.116092 0.835827 53.734375 0.128565 0.662146 0.103444 0.031223 12.136497 0.566803 13.073971 0.079262 0.021156 20.713701 3.917156 11.965965 0.115747 37.988808 8.468521 6.306721
564 118.349701 18.439011 0.141668 18.002472 0.042332 137.434021 10.115425 1.392891 0.117867 0.837601 53.736145 0.126789 0.660370 0.101669 0.032999 12.138275 0.565029 12.682785 0.077486 0.022932 20.715479 3.918930 11.967739 0.113974 37.989685 8.468965 6.258044
565 118.351471 18.440781 0.139896 18.004242 0.044106 137.435791 10.117195 1.391121 0.112717 0.839371 53.737915 0.125018 0.658600 0.099898 0.034770 12.140045 0.563259 12.684559 0.075714 0.024704 20.717249 3.920704 11.969513 0.112202 37.990574 8.468542 6.258488
566 118.353241 18.442551 0.138128 18.006012 0.045872 137.437561 10.118965 1.389351 0.114485 0.841141 53.739609 0.123250 0.656832 0.098130 0.033495 12.141811 0.561489 12.686325 0.073946 0.026472 20.719015 3.922470 11.971279 0.110434 37.991455 8.468594 6.258928
567 118.355011 18.444321 0.136364 18.007782 0.047638 137.439331 10.120735 1.387589 0.116251 0.842907 53.740166 0.130373 0.655066 0.096364 0.032227 12.143578 0.559723 12.688091 0.072182 0.028236 20.720781 3.924236 11.973045 0.108669 37.992348 8.469616 6.259371
568 118.356766 18.446083 0.134602 18.009544 0.049400 137.441101 10.122498 1.385826 0.118013 0.844669 53.741928 0.128611 0.653303 0.143390 0.030964 12.145340 0.557961 12.689854 0.070419 0.029997 20.722544 3.925995 11.974808 0.106907 37.993229 8.475778 6.259810
569 118.358536 18.447838 0.132841 18.011299 0.051159 137.442841 10.124252 1.384064 0.119772 0.846428 53.743683 0.135663 0.651545 0.141631 0.032722 12.147099 0.556202 12.691612 0.068661 0.031757 20.724302 3.927753 11.976566 0.105146 37.994106 8.477318 6.260250
570 118.360291 18.449593 0.131086 18.013054 0.052914 137.444611 10.126007 1.382309 0.121528 0.848183 53.745438 0.133907 0.649788 0.139875 0.031462 12.148857 0.554447 12.693367 0.066904 0.033512 20.726061 3.929512 11.978321 0.103392 37.994980 8.477380 6.260690
571 118.362030 18.451347 0.129333 18.014809 0.054668 137.446350 10.127762 1.380562 0.123281 0.849937 53.747192 0.132154 0.648037 0.138123 0.033215 12.150608 0.552696 12.695099 0.065151 0.035265 20.727812 3.931263 11.980076 0.101639 37.995857 8.477818 6.261125
572 118.363785 18.453094 0.127584 18.016556 0.056419 137.448120 10.129509 1.378807 0.125031 0.851685 53.748940 0.130404 0.646286 0.136374 0.034966 12.152359 0.550945 12.696850 0.063400 0.037014 20.729563 3.933006 11.981827 0.099890 37.996735 8.478255 6.261562
573 118.365540 18.454842 0.125837 18.018303 0.058167 137.449860 10.131256 1.377060 0.126778 0.853432 53.750687 0.128658 0.644539 0.134627 0.033705 12.154106 0.549198 12.698597 0.061655 0.038761 20.731310 3.934753 11.983574 0.098143 37.997604 8.478316 6.261999
574 118.367279 18.456589 0.130762 18.020050 0.059910 137.451599 10.133003 1.375320 0.128521 0.855175 53.752434 0.135648 0.642796 0.132884 0.035448 12.155849 0.556259 12.700340 0.059912 0.040504 20.733053 3.936497 11.985317 0.096399 37.999313 8.479845 6.263535
575 118.369019 18.458328 0.129021 18.021790 0.061649 137.453339 10.134743 1.373573 0.130261 0.856918 53.754173 0.133907 0.641056 0.131143 0.037189 12.157589 0.554520 12.702057 0.058170 0.042246 20.734793 3.938236 11.987057 0.094658 38.000179 8.480280 6.263967
576 118.370758 18.460068 0.127283 18.023529 0.063389 137.455078 10.136482 1.371841 0.131999 0.858654 53.755913 0.140827 0.639317 0.129405 0.035929 12.159325 0.552780 12.703766 0.056433 0.043983 20.736528 3.939964 11.988796 0.092920 38.001053 8.481421 6.264397
577 118.372498 18.461800 0.125547 18.025261 0.065121 137.456818 10.138214 1.370102 0.133734 0.860390 53.757645 0.139093 0.637583 0.127670 0.037663 12.161060 0.551044 12.705502 0.054699 0.045719 20.738264 3.941700 11.990528 0.091185 38.001923 8.481854 6.264831
578 118.374222 18.463531 0.130440 18.026993 0.066853 137.458557 10.139946 1.368370 0.135466 0.862122 53.759377 0.137362 0.635851 0.125939 0.036407 12.162792 0.549313 12.707211 0.052967 0.047449 20.739996 3.943432 11.992260 0.089455 38.003616 8.481915 6.265260
579 118.375946 18.465263 0.128710 18.028725 0.068581 137.460266 10.141678 1.366646 0.137194 0.863850 53.761108 0.135633 0.634123 0.124211 0.038136 12.164520 0.547585 12.708939 0.051239 0.049179 20.741724 3.945160 11.993988 0.087725 38.004478 8.482347 6.265692
580 118.377670 18.466988 0.128868 18.030449 0.070309 137.462006 10.143402 1.364922 0.132046 0.865574 53.762833 0.133907 0.632397 0.122485 0.036880 12.166248 0.545860 12.710663 0.049513 0.050903 20.743452 3.946888 11.995716 0.086000 38.005581 8.481546 6.266125
581 118.379395 18.468712 0.128698 18.032173 0.072029 137.463715 10.145126 1.363197 0.133769 0.867188 53.764557 0.132185 0.630674 0.120763 0.038603 12.167969 0.544136 12.712387 0.047791 0.052628 20.745173 3.948608 11.997437 0.084276 38.006626 8.481963 6.266554
582 118.381119 18.470428 0.126978 18.033890 0.073750 137.465454 10.146843 1.361473 0.135489 0.868904 53.766273 0.130465 0.628956 0.119043 0.040323 12.169689 0.542419 12.714104 0.046070 0.054346 20.746893 3.950321 11.999157 0.082558 38.007496 8.482393 6.266984
583 118.382843 18.472145 0.125261 18.035606 0.075466 137.467163 10.148560 1.359764 0.137205 0.870621 53.767990 0.128748 0.627239 0.117327 0.042040 12.171406 0.540703 12.715797 0.044353 0.056063 20.748610 3.952038 11.962582 0.080841 38.008350 8.482822 6.262623
584 118.384552 18.473862 0.123547 18.037323 0.077179 137.468872 10.150276 1.358047 0.138920 0.872337 53.769707 0.127034 0.625525 0.115613 0.040783 12.173119 0.538986 12.717487 0.042639 0.057777 20.750322 3.953751 11.964294 0.079126 38.009209 8.482880 6.263048
585 118.386261 18.475571 0.121836 18.039032 0.078892 137.470581 10.151985 1.356339 0.140631 0.874046 53.771416 0.125323 0.623814 0.113902 0.042494 12.174831 0.537277 12.719196 0.040928 0.059488 20.752035 3.955463 11.966007 0.077415 38.010063 8.483307 6.263476
586 118.387970 18.477280 0.126686 18.040741 0.080601 137.472290 10.153694 1.354630 0.142338 0.875755 53.773125 0.123615 0.622105 0.112194 0.044201 12.176537 0.535568 12.720879 0.039221 0.060497 20.753740 3.957169 11.967716 0.075708 38.011734 8.483734 6.263812
587 118.389679 18.478981 0.124981 18.042442 0.082302 137.473999 10.155396 1.352921 0.144043 0.877460 53.774826 0.121910 0.620399 0.110490 0.045906 12.178246 0.533863 12.722588 0.037516 0.062202 20.755449 3.958878 11.969418 0.074003 38.012589 8.484159 6.264239
588 118.391373 18.480682 0.123278 18.044144 0.084007 137.475708 10.157097 1.351219 0.145745 0.879162 53.776527 0.120209 0.618698 0.108788 0.047608 12.179947 0.532162 12.724289 0.035812 0.063904 20.757151 3.960579 11.971119 0.072302 38.013439 8.484585 6.264665
589 118.393082 18.482384 0.121580 18.045845 0.085705 137.477386 10.158798 1.349518 0.140617 0.880753 53.778229 0.118509 0.616999 0.107089 0.049307 12.181644 0.530460 12.725986 0.034115 0.065603 20.758848 3.962276 11.972816 0.070602 38.014286 8.484142 6.265089
590 118.394775 18.484077 0.126396 18.047539 0.087402 137.479095 10.160492 1.347824 0.142315 0.882450 53.779922 0.116813 0.615303 0.105392 0.048042 12.183342 0.528767 12.727684 0.032417 0.067301 20.760546 3.963974 11.974514 0.068905 38.015953 8.484198 6.265513
591 118.396469 18.485771 0.124704 18.049232 0.089096 137.480774 10.162186 1.346130 0.137229 0.884144 53.781616 0.115120 0.613609 0.103699 0.049735 12.185036 0.527073 12.729378 0.030724 0.068993 20.762239 3.965668 11.976208 0.067213 38.016792 8.483774 6.265937
592 118.398163 18.487465 0.129484 18.050926 0.090786 137.482483 10.163879 1.344444 0.138920 0.885834 53.783310 0.113428 0.611919 0.102008 0.048472 12.186726 0.525383 12.731068 0.029034 0.070684 20.763929 3.967350 11.977898 0.065521 38.018456 8.483828 6.266358
593 118.399841 18.489151 0.127796 18.052612 0.092472 137.484161 10.165565 1.342751 0.133873 0.887520 53.784996 0.111741 0.610231 0.100320 0.050159 12.188412 0.523693 12.732754 0.027346 0.072372 20.765615 0.054394 11.979584 0.063833 38.019291 8.483406 5.777449
594 118.401535 18.490837 0.126112 18.054298 0.094158 137.485840 10.167252 1.341064 0.135559 0.889206 53.786682 0.110056 0.608545 0.098636 0.051846 12.190098 0.522007 12.734440 0.025661 0.074057 20.767302 0.056080 11.981270 0.062149 38.020134 8.483828 5.777871
595 118.403214 18.492523 0.124430 18.055984 0.095840 137.487518 10.168930 1.339386 0.137240 0.890888 53.788361 0.108374 0.606865 0.096953 0.050582 12.191780 0.520325 12.736122 0.023979 0.075739 20.768984 0.057762 11.982952 0.060467 38.020977 8.483881 5.778291
596 118.404892 18.494202 0.129183 18.057663 0.097519 137.489197 10.170616 1.337708 0.138920 0.892567 53.790047 0.106695 0.605185 0.095274 0.052261 12.193459 0.518646 12.737801 0.022301 0.077419 20.770662 0.059441 11.984631 0.058786 38.022625 8.484302 5.778711
597 118.406570 18.495872 0.133894 18.059334 0.099197 137.490875 10.172287 1.336029 0.140596 0.894245 53.791718 0.113602 0.603508 0.093597 0.053938 12.195137 0.516972 12.739479 0.020622 0.079094 20.772341 0.061119 11.986309 0.057112 38.024258 8.485793 5.779131
598 118.408234 18.497551 0.138569 18.061012 0.100872 137.492554 10.173965 1.334358 0.135581 0.895920 53.793396 0.111928 0.601833 0.091924 0.052675 12.196808 0.515297 12.741150 0.018950 0.080070 20.774012 0.062790 11.987980 0.055437 38.025887 8.485008 5.779461
599 118.409912 18.499222 0.143208 18.062683 0.102543 137.494232 9.983192 1.332687 0.137252 0.897591 53.795067 0.110257 0.600163 0.090253 0.054346 12.198479 0.513626 12.742821 0.017279 0.081741 20.775682 0.064461 11.989651 0.053766 38.003456 8.485426 5.779879
600 118.411575 18.500885 0.141539 18.064346 0.104210 137.495911 9.984856 1.331017 0.138920 0.899258 53.796730 0.108589 0.598495 0.088585 0.053087 12.200150 0.511959 12.744492 0.015610 0.083408 20.777353 0.066132 11.991322 0.052099 38.004295 8.485476 5.780296
601 118.413239 18.502556 0.139875 18.066017 0.105873 137.497559 9.986526 1.329353 0.140585 0.900921 53.798401 0.106924 0.596830 0.086920 0.051833 12.201813 0.510292 12.746155 0.013947 0.085075 20.779016 0.067795 11.992985 0.050432 38.005127 8.485529 5.780712
602 118.414902 18.504219 0.144482 18.067680 0.061016 137.499237 9.988190 1.327690 0.142248 0.902584 53.800064 0.113771 0.595167 0.085258 0.050585 12.203312 0.508629 12.747818 0.012283 0.086737 20.780680 0.069458 11.994648 0.048771 38.000927 8.486624 5.781128
603 118.416565 18.505875 0.142822 18.069336 0.062675 137.500885 9.989845 1.326027 0.143908 0.904243 53.801720 0.120552 0.593508 0.130116 0.052167 12.204971 0.506969 12.749477 0.010624 0.088396 20.782339 0.071117 11.996307 0.047112 38.001751 8.493897 5.781543
604 118.418228 18.507530 0.141165 18.070992 0.064335 137.502533 9.991501 1.324371 0.145564 0.905899 53.803375 0.118895 0.591850 0.128459 0.050922 12.206627 0.505314 12.751137 0.008966 0.090054 20.783998 0.072777 11.997944 0.045454 38.002583 8.493949 5.781956
605 118.419876 18.509186 0.145739 18.072647 0.065987 137.504211 9.993156 1.322716 0.147219 0.907555 53.805031 0.117240 0.590197 0.126804 0.052576 12.208282 0.503658 12.752789 0.007313 0.091709 20.785650 0.074429 11.999596 0.043798 38.004192 8.494363 5.782368
606 118.421524 18.510841 0.144089 18.074303 0.067638 137.505859 9.994812 1.321068 0.148870 0.909206 53.806686 0.115589 0.588545 0.125154 0.051334 12.209934 0.502007 12.754440 0.005661 0.093359 20.787302 0.076080 12.001247 0.042149 38.005016 8.494414 5.782781
607 118.423172 18.512489 0.142439 18.075951 0.069286 137.507507 9.996460 1.319420 0.143875 0.910854 53.808334 0.113939 0.586897 0.123504 0.052983 12.211582 0.500359 12.756088 0.004011 0.095009 20.788950 0.077728 12.002895 0.040499 38.005840 8.493997 5.783193
608 118.424820 18.514130 0.146984 18.077591 0.070934 137.509155 9.998100 1.317772 0.138920 0.912502 53.809975 0.112293 0.585251 0.166308 0.054629 12.213230 0.498714 12.757736 0.002365 0.096655 20.790598 0.079376 12.004543 0.038853 38.007439 8.499139 5.783605
609 118.426468 18.515778 0.151495 18.079239 0.028126 137.510773 9.999748 1.316132 0.140563 0.914146 53.811623 0.119019 0.583607 0.164664 0.056273 12.214874 0.497070 12.759380 0.000721 0.098297 20.792242 0.081020 12.006187 0.037210 38.003468 8.500596 5.784017
610 118.428101 18.517418 0.155970 18.080879 0.029766 137.512421 10.001389 1.314491 0.142203 0.915787 53.813263 0.117378 0.581966 0.163024 0.055029 12.216515 0.495430 12.761021 0.000919 0.099937 20.793882 0.082661 12.007828 0.035570 38.005054 8.500646 5.784657
611 118.429749 18.519058 0.154333 18.082520 0.031403 137.514069 10.003029 1.312851 0.143841 0.917423 53.814903 0.115740 0.580328 0.161386 0.053789 12.218151 0.493790 12.762657 0.002556 0.101576 20.795519 0.084297 12.009464 0.033932 38.005875 8.500694 5.785474
612 118.431381 18.520691 0.152697 18.084152 0.033039 137.515686 10.004662 1.311218 0.145477 0.919060 53.816536 0.114104 0.578693 0.159751 0.052557 12.219788 0.492157 12.764294 0.004192 0.103212 20.797155 0.085934 12.011101 0.032295 38.006691 8.500746 5.786293
613 118.433014 18.522324 0.151064 18.085785 0.034672 137.517334 10.006294 1.309586 0.147110 0.920692 53.818169 0.112472 0.577061 0.158118 0.054190 12.221420 0.490524 12.765926 0.005825 0.104845 20.798788 0.087566 12.012733 0.030663 38.007507 8.501154 5.787109
614 118.434647 18.523956 0.149435 18.087418 0.036301 137.518951 10.007927 1.307953 0.148739 0.922211 53.819801 0.110842 0.575430 0.156487 0.052958 12.223049 0.488892 12.767555 0.007454 0.106474 20.800417 0.089195 12.014362 0.029034 38.008324 8.501190 5.787923
615 118.436264 18.525581 0.149546 18.089043 0.037930 137.520599 10.009552 1.306328 0.143809 0.923840 53.821426 0.109215 0.573803 0.154860 0.051734 12.224678 0.487267 12.769184 0.009083 0.108101 20.802046 0.090824 12.015991 0.027407 38.009357 8.500422 5.788738
616 118.437897 18.527206 0.147923 18.090668 0.039555 137.522217 10.011177 1.304703 0.145433 0.925465 53.823051 0.115889 0.572178 0.153235 0.050514 12.226303 0.485641 12.770809 0.010706 0.109726 20.803671 0.092445 12.017616 0.025782 38.010162 8.501509 5.789550
617 118.439514 18.528824 0.152369 18.092285 0.041176 137.523834 10.012794 1.303078 0.140543 0.927086 53.824669 0.114266 0.570557 0.151614 0.049301 12.227924 0.484020 12.772404 0.012329 0.111349 20.805292 0.094067 12.019238 0.024158 38.011734 8.500745 5.790357
618 118.441132 18.530449 0.156780 18.093910 0.042793 137.525452 10.014420 1.301460 0.142162 0.928596 53.826294 0.112647 0.568937 0.149995 0.050920 12.229542 0.482399 12.763199 0.013948 0.112968 20.806910 0.095688 12.020855 0.022539 38.013298 8.501137 5.789813
619 118.442749 18.532066 0.155165 18.095528 0.044411 137.527069 10.016037 1.299843 0.143779 0.930214 53.827911 0.111031 0.567320 0.190936 0.052537 12.231159 0.480782 12.764793 0.015564 0.114586 20.808527 0.097305 12.022472 0.020922 38.014111 8.506861 5.790619
620 118.444366 18.533676 0.153549 18.097137 0.046024 137.528687 10.017647 1.298225 0.145393 0.931828 53.829521 0.109416 0.565706 0.189322 0.051323 12.232773 0.479168 12.766407 0.017179 0.116199 20.810141 0.098919 12.024086 0.019308 38.014912 8.506910 5.791426
621 118.445984 18.535286 0.151937 18.098747 0.047638 137.530304 10.019257 1.296616 0.140532 0.933437 53.831131 0.107804 0.564095 0.187710 0.050115 12.234386 0.477558 12.768021 0.018791 0.117811 20.811754 0.100529 12.025700 0.017696 38.015717 8.506151 5.792233
622 118.447586 18.536896 0.150330 18.100357 0.049248 137.531921 10.020866 1.295006 0.142141 0.935047 53.832741 0.106195 0.562485 0.186101 0.051723 12.235996 0.475948 12.769630 0.020399 0.119419 20.813364 0.102139 12.027309 0.016088 38.016529 8.506554 5.793037
623 118.449188 18.538506 0.154718 18.101967 0.050854 137.533508 10.022476 1.293404 0.143747 0.936653 53.834351 0.104589 0.560879 0.225315 0.050518 12.237602 0.474342 12.771236 0.022007 0.121025 20.814970 0.103745 12.028915 0.014482 38.018074 8.511707 5.793840
624 118.450806 18.540108 0.153112 18.103569 0.052456 137.535126 10.024078 1.291794 0.145351 0.938259 53.835953 0.102985 0.559275 0.223711 0.049318 12.239204 0.472736 12.772816 0.023609 0.122631 20.816572 0.105350 12.030518 0.012877 38.018883 8.511757 5.794639
625 118.452393 18.541710 0.151512 18.105171 0.054058 137.536713 10.025681 1.290199 0.140522 0.939857 53.837555 0.101383 0.557674 0.222111 0.048122 12.240807 0.471138 12.774391 0.025211 0.124231 20.818174 0.106949 12.032120 0.011276 38.019680 8.511003 5.795436
626 118.453995 18.543312 0.151619 18.106773 0.055656 137.538330 10.027283 1.288597 0.135731 0.941349 53.839157 0.099785 0.556074 0.220511 0.046932 12.242405 0.469536 12.775990 0.026810 0.125830 20.819773 0.108551 12.033718 0.009678 38.020699 8.510243 5.796236
627 118.455597 18.544907 0.150023 18.108368 0.057255 137.539917 10.028877 1.287003 0.137327 0.942944 53.840752 0.106420 0.554478 0.258135 0.045748 12.244003 0.467941 12.777588 0.028406 0.127426 20.821367 0.110146 12.035313 0.008081 38.021492 8.516225 5.797033
628 118.457184 18.546501 0.148428 18.109962 0.058846 137.541504 10.030472 1.285408 0.138921 0.944538 53.842346 0.104826 0.552885 0.256541 0.044569 12.245594 0.466347 12.779179 0.029999 0.129021 20.822962 0.111740 12.036907 0.006487 38.022285 8.516277 5.797831
629 118.458786 18.548088 0.146837 18.111549 0.060436 137.543091 10.032059 1.283813 0.134163 0.946129 53.843933 0.111398 0.551294 0.254951 0.043394 12.247185 0.464756 12.780769 0.031591 0.130611 20.824553 0.113331 12.038498 0.004896 38.023079 8.516556 5.798626
630 118.460373 18.549675 0.151197 18.113136 0.062027 137.544678 10.033646 1.282227 0.135751 0.947716 53.845520 0.109810 0.549706 0.253362 0.042225 12.248775 0.463169 12.782360 0.033180 0.132198 20.826143 0.114918 12.040089 0.003309 38.024620 8.516607 5.799421
631 118.461960 18.551262 0.149612 18.114708 0.063610 137.546265 10.035233 1.280640 0.131027 0.949303 53.847107 0.108223 0.548119 0.251776 0.043811 12.250359 0.461582 12.783943 0.034765 0.133785 20.827730 0.116505 12.041676 0.001722 38.025406 8.516216 5.800214
632 118.463531 18.552849 0.148029 18.116295 0.065197 137.547852 10.036819 1.279060 0.132610 0.950886 53.848694 0.106640 0.546535 0.250192 0.042645 12.251945 0.459999 12.785530 0.036348 0.135368 20.829313 0.118088 12.043259 0.000139 38.026199 8.516268 5.801005
633 118.465118 18.554428 0.152365 18.117874 0.066776 137.549438 10.038399 1.277473 0.127922 0.952358 53.850273 0.105059 0.544954 0.248610 0.041483 12.253525 0.458416 12.787086 0.037930 0.136950 20.830893 0.119671 12.044838 0.001442 38.027733 8.515523 5.802153
634 118.466690 18.556007 0.150785 18.119453 0.068356 137.551025 10.039978 1.275902 0.123270 0.953938 53.851852 0.103480 0.543377 0.247033 0.043060 12.255104 0.456841 12.788662 0.039509 0.138529 20.832472 0.121246 12.046417 0.003021 38.028526 8.515140 5.803337
635 118.468277 18.557587 0.149210 18.121033 0.069931 137.552582 10.041557 1.274323 0.124847 0.955513 53.853432 0.101904 0.541800 0.245456 0.041903 12.256680 0.455261 12.790215 0.041084 0.140104 20.834047 0.122826 12.047993 0.004597 38.029316 8.515192 5.804516
636 118.469849 18.559158 0.147636 18.122604 0.071507 137.554169 10.043129 1.272751 0.126421 0.957088 53.855003 0.108428 0.540226 0.243882 0.040749 12.258255 0.453690 12.791790 0.042658 0.141678 20.835623 0.124397 12.049568 0.006170 38.030098 8.516256 5.805696
637 118.471420 18.560730 0.146065 18.124176 0.073074 137.555725 10.044701 1.271179 0.127991 0.958656 53.856575 0.106857 0.538656 0.242312 0.042318 12.259823 0.452118 12.793358 0.044230 0.143250 20.837191 0.125969 12.051136 0.007742 38.030888 8.516649 5.806874
638 118.472992 18.562294 0.144497 18.125740 0.074646 137.557312 10.046265 1.269608 0.129560 0.960228 53.858139 0.105289 0.537086 0.240743 0.041167 12.261395 0.450550 12.794930 0.045797 0.144817 20.838762 0.127537 12.052708 0.009310 38.031670 8.516701 5.808051
639 118.474548 18.563866 0.142931 18.127312 0.076210 137.558868 10.047836 1.268044 0.131126 0.961792 53.859711 0.103722 0.535521 0.239178 0.040020 12.262959 0.448982 12.796494 0.047363 0.146385 20.840326 0.129105 12.054272 0.010878 38.032452 8.516754 5.809225
640 118.476120 18.565430 0.143049 18.128876 0.077774 137.560425 10.049400 1.266479 0.126497 0.963356 53.861275 0.102159 0.533957 0.237615 0.038878 12.264523 0.447418 12.798058 0.048927 0.147947 20.841890 0.130669 12.055836 0.012440 38.033443 8.516032 5.810398
641 118.477676 18.566986 0.141487 18.130432 0.079334 137.562012 10.050957 1.264915 0.128059 0.964916 53.862831 0.108629 0.532396 0.236053 0.040440 12.266083 0.445858 12.799618 0.050489 0.149509 20.843451 0.132229 12.057396 0.014002 38.034229 8.517426 5.811569
642 118.479233 18.568542 0.139929 18.131989 0.080894 137.563568 10.052521 1.263359 0.129618 0.966476 53.864395 0.107071 0.530838 0.234494 0.041998 12.267643 0.444298 12.801155 0.052048 0.151068 20.845011 0.133789 12.058956 0.015560 38.035004 8.517817 5.812736
643 118.480789 18.570099 0.144241 18.133545 0.082451 137.565125 10.054077 1.261803 0.131174 0.968033 53.865952 0.105515 0.529282 0.232938 0.040857 12.269199 0.442741 12.802711 0.053604 0.152624 20.846567 0.135345 12.060513 0.017117 38.036518 8.517868 5.813903
644 118.482346 18.571655 0.142687 18.135101 0.084003 137.566681 10.055626 1.260246 0.132729 0.969585 53.867500 0.103960 0.527727 0.231383 0.042411 12.270752 0.441189 12.804264 0.055159 0.154179 20.848120 0.136898 12.062065 0.018671 38.037296 8.518256 5.815068
645 118.483902 18.573212 0.146971 18.136658 0.085556 137.568207 10.057182 1.258698 0.134279 0.971138 53.869057 0.102408 0.526175 0.229833 0.043962 12.272305 0.439636 12.805794 0.056709 0.155729 20.849672 0.138451 12.063618 0.020222 38.038799 8.518644 5.816229
646 118.485443 18.574760 0.151224 18.138206 0.087105 137.569763 10.058731 1.257149 0.135829 0.972687 53.870605 0.100859 0.524626 0.228284 0.042820 12.273853 0.438087 12.807343 0.058258 0.157280 20.851221 0.139999 12.065166 0.021772 38.040298 8.518696 5.817390
647 118.487000 18.576302 0.149675 18.139748 0.088654 137.571320 10.060272 1.255600 0.131223 0.974236 53.872147 0.099312 0.523079 0.226737 0.044367 12.275402 0.436543 12.808865 0.059807 0.158825 20.852770 0.141544 12.066715 0.023317 38.041069 8.518312 5.818548
648 118.488541 18.577850 0.148132 18.141296 0.090199 137.572845 10.061821 1.254059 0.132767 0.975780 52.332024 0.097768 0.521534 0.225192 0.043228 12.276947 0.434998 12.810410 0.061350 0.160370 20.854315 0.143089 12.068260 0.024862 38.041843 8.325655 5.819707
649 118.490082 18.579391 0.152357 18.142838 0.091740 137.574402 10.063362 1.252518 0.134310 0.977322 52.333565 0.096226 0.519993 0.223651 0.042093 12.278488 0.433456 12.811924 0.062893 0.161913 20.855856 0.144630 12.069801 0.026405 38.043335 8.325706 5.820860
650 118.491623 18.580933 0.150818 18.144379 0.093281 135.442047 10.064903 1.250977 0.135849 0.978859 52.335106 0.094687 0.518452 0.222111 0.040964 12.280029 0.431915 12.813442 0.064432 0.163452 20.857393 0.146172 12.071339 0.027945 37.777370 8.325757 5.822011
651 118.493164 18.582466 0.149281 18.145912 0.094814 135.443604 10.066437 1.249435 0.131269 0.980396 52.336639 0.093149 0.516916 0.258313 0.039839 12.281563 0.430378 12.814953 0.065969 0.164989 20.858931 0.147709 12.072876 0.029482 37.778137 8.329760 5.823161
652 118.494690 18.584000 0.147745 18.147446 0.096352 135.445129 10.067970 1.247910 0.126725 0.981934 52.338173 0.091614 0.515381 0.256778 0.038718 12.283100 0.428844 12.816490 0.067505 0.166523 20.860468 0.149242 12.074413 0.031015 37.778908 8.329053 5.824312
653 118.496231 18.585533 0.151949 18.148979 0.097881 135.446655 10.069504 1.246376 0.128258 0.983467 52.339706 0.098050 0.513847 0.255245 0.037602 12.284630 0.427311 12.818024 0.069036 0.168055 20.862001 0.150776 12.075947 0.032549 37.780392 8.330101 5.825462
654 118.497757 18.587067 0.156122 18.150513 0.099415 135.448181 10.071037 1.244850 0.129788 0.984997 52.341240 0.104424 0.512318 0.253715 0.036491 12.286163 0.425781 12.819527 0.070568 0.169586 20.863531 0.152306 12.077477 0.034079 37.781868 8.331142 5.826607
655 118.499283 18.588593 0.154593 18.152039 0.100941 135.449738 10.072563 1.243324 0.131316 0.986523 52.342766 0.102897 0.510790 0.252187 0.038019 12.287689 0.424252 12.821056 0.072094 0.171112 20.865057 0.153835 12.079002 0.035608 37.782635 8.331524 5.827752
656 118.500809 18.590118 0.158739 18.153564 0.102467 135.451263 10.074089 1.241798 0.132841 0.988049 52.344292 0.101372 0.509264 0.250661 0.039545 12.289215 0.422726 12.822556 0.073620 0.172638 20.866583 0.155361 12.080528 0.037132 37.784107 8.331904 5.828893
657 118.502335 18.591644 0.157215 18.155090 0.103992 135.452759 10.075615 1.240273 0.128323 0.989571 52.345818 0.099848 0.507740 0.249138 0.038434 12.290741 0.421204 12.824055 0.075144 0.174162 20.868105 0.156883 12.082050 0.038656 37.784863 8.331202 5.830032
658 118.503860 18.593163 0.155695 18.156609 0.105511 135.454285 10.077133 1.238754 0.129843 0.991093 52.347336 0.098328 0.506220 0.247617 0.037327 12.292259 0.419682 12.825577 0.076664 0.175682 20.869627 0.158405 12.083572 0.040176 37.785629 8.331252 5.831173
659 118.505371 18.594681 0.154177 18.158127 0.107029 135.455811 10.078651 1.237236 0.131362 0.992611 52.348854 0.096808 0.504702 0.246099 0.038846 12.293777 0.418163 12.827095 0.078182 0.177200 20.871145 0.159924 12.085091 0.041697 37.786385 8.331633 5.832313
660 118.506882 18.596199 0.152658 18.159645 0.108547 135.457336 10.080170 1.235718 0.132878 0.994129 52.350372 0.095292 0.503185 0.244583 0.037742 12.295296 0.416649 12.828609 0.079700 0.178719 20.872663 0.161438 12.086609 0.043211 37.787148 8.331684 5.833450
661 118.508408 18.597710 0.151146 18.161156 0.110062 135.458832 10.081680 1.234207 0.128387 0.995644 52.351883 0.101622 0.501671 0.243070 0.039255 12.296810 0.415134 12.830124 0.081213 0.180231 20.874178 0.162952 12.088123 0.044725 37.787895 8.332293 5.834585
662 118.509918 18.599220 0.151247 18.162666 0.111572 135.460358 10.083191 1.232697 0.129898 0.997154 52.353394 0.100109 0.500160 0.241557 0.038154 12.298317 0.413624 12.831635 0.082726 0.181744 20.875689 0.164463 12.089634 0.046238 37.788857 8.332343 5.835719
663 118.511429 18.600731 0.149738 18.164177 0.113083 135.461853 10.084702 1.231186 0.131409 0.998554 52.354904 0.098600 0.498650 0.240048 0.037056 12.299828 0.412113 12.833145 0.084234 0.183252 20.877199 0.165974 12.091145 0.047747 37.789612 8.332380 5.836851
664 118.512924 18.602242 0.148232 18.165688 0.114590 135.463379 10.086212 1.229675 0.132915 0.999950 52.356415 0.097094 0.497143 0.238542 0.038563 12.301334 0.410606 12.834629 0.085741 0.184759 20.878706 0.167480 12.092651 0.049253 37.790367 8.332745 5.837978
665 118.514435 18.603745 0.146727 18.167191 0.116093 135.464874 10.087715 1.228172 0.134420 1.001453 52.357918 0.095589 0.495638 0.237037 0.040068 12.302837 0.409100 12.836136 0.087246 0.186264 20.880209 0.168987 12.094154 0.050758 37.791119 8.333120 5.839107
666 118.515945 18.605247 0.146833 18.168694 0.117596 135.466370 10.089218 1.226669 0.135923 1.002956 52.359421 0.094086 0.494135 0.235534 0.038971 12.304340 0.407597 12.837639 0.088749 0.187767 20.881712 0.170490 12.095657 0.052261 37.792076 8.333170 5.840234
667 118.517441 18.606750 0.150951 18.170197 0.119095 135.467865 10.090721 1.225166 0.137423 1.004456 52.360924 0.100368 0.492636 0.234033 0.037878 12.305840 0.406097 12.839138 0.090250 0.189268 20.883211 0.171989 12.097157 0.053762 37.793522 8.334194 5.841359
668 118.518936 18.608246 0.149454 18.171692 0.120594 135.469391 10.092216 1.223671 0.138922 1.005955 52.362419 0.098869 0.491137 0.232535 0.039376 12.307339 0.404598 12.840611 0.091747 0.190765 20.884710 0.173485 12.098656 0.055260 37.794277 8.334568 5.842479
669 118.520432 18.609741 0.153547 18.173187 0.122089 135.470886 10.093712 1.222176 0.140417 1.007450 52.363914 0.097374 0.489641 0.231039 0.038285 12.308834 0.403103 12.842106 0.093243 0.192261 20.886206 0.174980 12.100151 0.056757 37.795719 8.334620 5.843600
670 118.521927 18.611237 0.152052 18.174683 0.123585 135.472351 10.095207 1.220680 0.135941 1.008945 52.365410 0.095881 0.488148 0.229546 0.037199 12.310329 0.401611 12.843575 0.094738 0.193756 20.887701 0.176476 12.101646 0.058249 37.796467 8.333925 5.844719
671 118.523422 18.612724 0.156118 18.176170 0.082520 135.473846 10.096695 1.219193 0.131497 1.010437 52.366898 0.102110 0.486656 0.228054 0.038691 12.311821 0.400120 12.845066 0.096226 0.195248 20.889193 0.177967 12.103138 0.059740 37.792580 8.334520 5.845837
672 118.524902 18.614220 0.154631 18.177666 0.084007 135.475342 10.098190 1.217697 0.132986 1.011925 52.368393 0.108284 0.485167 0.226565 0.037606 12.313309 0.398628 12.846531 0.033199 0.196735 20.890680 0.179455 12.104626 0.061230 37.793335 8.335529 5.838886
673 118.526398 18.615707 0.158670 18.179153 0.085495 135.476837 10.099670 1.216209 0.134474 1.013412 52.369873 0.106796 0.483681 0.225079 0.036527 12.314796 0.397141 12.848019 0.034687 0.198223 20.892168 0.180943 12.106113 0.062717 37.794769 8.335580 5.840002
674 118.527878 18.617188 0.157187 18.180634 0.086979 135.478333 10.101158 1.214729 0.135959 1.014896 52.371361 0.105312 0.482195 0.223594 0.035452 12.316280 0.395657 12.849503 0.036171 0.199707 20.893652 0.182426 12.107597 0.064203 37.795509 8.335632 5.841114
675 118.529358 18.618668 0.161200 18.182114 0.088463 135.479797 10.102638 1.213249 0.131542 1.016380 52.372841 0.103829 0.480713 0.222112 0.034380 12.317764 0.394176 12.850986 0.037655 0.201191 20.895136 0.183910 12.109081 0.065685 37.796936 8.334945 5.842227
676 118.530838 18.620148 0.159719 18.183594 0.089943 135.481293 10.104118 1.211769 0.133022 1.017860 52.374321 0.102349 0.479233 0.220632 0.033314 12.319244 0.392696 12.852467 0.039135 0.202671 20.896616 0.185390 11.934540 0.067165 37.797676 8.334997 5.821335
677 118.532318 18.621628 0.163708 18.185074 0.091419 135.482758 10.105598 1.210289 0.134501 1.019337 52.375801 0.100871 0.477755 0.219153 0.032251 12.320721 0.391216 12.853920 0.040613 0.204149 20.898092 0.186867 11.936016 0.068644 37.799099 8.335049 5.822440
678 118.533798 18.623108 0.162231 18.186554 0.092896 135.484222 10.107079 1.208809 0.130112 1.020813 52.377281 0.106999 0.476278 0.217677 0.033728 12.322197 0.389740 12.855373 0.042089 0.205626 20.899569 0.188343 11.937492 0.070120 37.799839 8.335635 5.823544
679 118.535263 18.624580 0.160757 18.188026 0.094372 135.485718 10.108551 1.207336 0.125754 1.022289 52.378754 0.105526 0.474804 0.216203 0.032667 12.323673 0.388268 12.856846 0.017040 0.207100 20.901045 0.189819 11.938969 0.071592 37.800579 8.334959 5.821335
680 118.536743 18.626053 0.164722 18.189499 0.095844 135.487183 10.110023 1.205864 0.127226 1.023758 52.380226 0.104053 0.473331 0.214731 0.031610 12.325142 0.386795 12.858318 0.015568 0.208570 20.902514 0.191292 11.940441 0.073065 37.801991 8.335010 5.822070
681 118.538208 18.627518 0.163252 18.190964 0.097313 135.488647 10.111488 1.204399 0.128695 1.025230 52.381691 0.110132 0.471863 0.213262 0.033081 12.326614 0.385326 12.859787 0.014099 0.210041 20.903986 0.192760 11.941910 0.074533 37.802723 8.336321 5.822805
682 118.539673 18.628990 0.161785 18.192436 0.098778 135.490112 10.112961 1.202927 0.130163 1.026695 52.383163 0.108665 0.470396 0.211795 0.032026 12.328079 0.383858 12.861229 0.012630 0.211508 20.905451 0.194225 11.943375 0.076002 37.803459 8.336373 5.823535
683 118.541138 18.630455 0.160320 18.193901 0.100246 135.491577 10.114426 1.201462 0.131628 1.028160 52.384628 0.107199 0.468929 0.210329 0.033491 12.329544 0.382393 12.862671 0.011166 0.212973 20.906916 0.195694 11.944843 0.077467 37.804192 8.336740 5.824265
684 118.542603 18.631912 0.164265 18.195358 0.101707 135.493042 10.115891 1.200005 0.133091 1.029625 52.386093 0.105736 0.467468 0.208866 0.032440 12.331009 0.380928 12.864136 0.009703 0.214436 20.908381 0.197155 11.946304 0.078930 37.805595 8.336791 5.824996
685 118.544067 18.633377 0.162804 18.196823 0.103168 135.494507 10.117348 1.198540 0.134552 1.031086 52.387550 0.111766 0.466007 0.243772 0.033901 12.332470 0.379471 12.865593 0.008242 0.215897 20.909842 0.198616 11.947765 0.080391 37.806328 8.342638 5.825727
686 118.545532 18.634834 0.166721 18.198280 0.104626 58.539841 10.118805 1.197083 0.136011 1.032543 52.389008 0.110308 0.464548 0.242312 0.032850 12.333927 0.378010 12.867027 0.006783 0.217356 20.911299 0.200073 11.949223 0.081850 28.188213 8.342688 5.826452
687 118.546982 18.636292 0.165266 18.199738 0.106083 58.541290 10.120262 1.195625 0.131670 1.034000 52.390465 0.116285 0.463091 0.240856 0.034307 12.335384 0.376553 12.868484 0.005325 0.218811 20.912756 0.201530 11.950680 0.083307 28.188942 8.343258 5.827181
688 118.548431 18.637749 0.169161 18.201195 0.107540 58.542740 10.121719 1.194168 0.133124 1.035454 52.391922 0.114831 0.461636 0.239402 0.033259 12.336838 0.375099 12.869942 0.003872 0.220266 20.914209 0.202988 11.952137 0.084761 28.190340 8.343308 5.827909
689 118.549896 18.639198 0.167707 18.202644 0.108990 58.544205 10.123169 1.192719 0.134577 1.036800 52.393372 0.113379 0.460184 0.237949 0.032215 12.338291 0.373646 12.871391 0.002419 0.221718 20.915663 0.204437 11.953587 0.086214 28.191067 8.343346 5.828634
690 118.551346 18.640648 0.166258 18.204094 0.110439 58.545654 10.124619 1.191269 0.136027 1.038250 52.394821 0.111928 0.458736 0.236499 0.031176 12.339745 0.372196 12.872841 0.000969 0.223169 20.917116 0.205887 11.955036 0.087664 28.191792 8.343398 5.829360
691 118.552795 18.642097 0.164810 18.205544 0.111889 58.547104 10.126068 1.189819 0.131712 0.753567 52.396271 0.110479 0.457289 0.235051 0.030140 12.341190 0.370747 12.874268 0.000479 0.224617 20.918562 0.207336 11.956486 0.089111 28.192516 8.306963 5.830201
692 118.554230 18.643547 0.163363 18.206993 0.113335 58.548538 10.127518 1.188377 0.133159 0.755013 52.397720 0.109034 0.455843 0.233604 0.029109 12.342636 0.369301 12.875713 0.001926 0.226063 20.920008 0.208782 11.957932 0.090559 28.193241 8.307014 5.831285
693 118.555679 18.644989 0.161921 18.208435 0.114780 58.549988 10.128960 1.186935 0.134603 0.756454 52.399162 0.107590 0.454399 0.232161 0.028082 12.344082 0.367859 12.877159 0.003368 0.227509 20.921453 0.210228 11.959377 0.092001 28.193960 8.307066 5.832369
694 118.557114 18.646431 0.160479 18.209877 0.116222 58.551422 10.130402 1.185493 0.130313 0.757816 52.400604 0.106148 0.452957 0.230719 0.027058 12.345524 0.366417 12.878601 0.004810 0.228951 20.922895 0.211670 11.960819 0.093443 28.194683 8.306393 5.833450
695 118.558563 18.647873 0.159037 18.211319 0.117661 58.552872 10.131844 1.184052 0.131753 0.759254 52.402046 0.104708 0.451517 0.229279 0.026038 12.346962 0.364975 12.880039 0.006252 0.230389 20.924334 0.213108 11.962257 0.094885 28.195404 8.306444 5.834530
696 118.559998 18.649307 0.157600 18.212753 0.119099 58.554306 10.133278 1.182617 0.127493 0.760693 52.403481 0.103270 0.450079 0.227841 0.025023 12.348400 0.363537 12.881477 0.007689 0.231827 20.925772 0.214546 11.963696 0.096321 28.196121 8.305784 5.835608
697 118.561432 18.650742 0.156164 18.214188 0.120533 58.555740 10.134712 1.181183 0.128929 0.762127 52.404915 0.109215 0.448643 0.226405 0.024012 12.349838 0.362103 12.882912 0.009125 0.233263 20.927210 0.215981 11.965130 0.097757 28.196835 8.306761 5.836685
698 118.562866 18.652176 0.154730 18.215622 0.121967 58.557175 10.136147 1.179749 0.130363 0.763561 52.406349 0.107780 0.447210 0.224971 0.023004 12.351269 0.360668 12.884346 0.010559 0.234697 20.928640 0.217415 11.966564 0.099192 28.197552 8.306813 5.837760
699 118.564301 18.653610 0.158621 18.217056 0.123402 58.558609 10.137581 1.178314 0.131794 0.764992 52.407784 0.106349 0.445778 0.223540 0.021999 12.352703 0.359238 12.885754 0.011990 0.236128 20.930075 0.218849 11.967999 0.100622 28.198936 8.306868 5.838832
700 118.565735 18.655037 0.162483 18.218483 0.124828 58.560043 10.139008 1.176888 0.133224 0.766422 52.409210 0.104919 0.444349 0.222110 0.023430 12.354130 0.357807 12.887184 0.013420 0.237558 20.931501 0.220276 11.969425 0.102053 28.200310 8.307224 5.839903
701 118.567154 18.656464 0.161057 18.219910 0.126259 58.561462 10.140434 1.175461 0.128986 0.767769 52.410637 0.103492 0.442921 0.220683 0.024857 12.355560 0.356380 12.888611 0.014847 0.238985 20.932932 0.221706 11.970856 0.103479 28.201025 8.306864 5.840975
702 118.568588 18.657890 0.159630 18.221336 0.127682 58.562897 10.141861 1.174034 0.130411 0.769192 52.412064 0.102066 0.441496 0.254348 0.026283 12.356983 0.354954 12.890038 0.016273 0.240412 20.934355 0.223129 11.972279 0.104906 28.201740 8.311605 5.842043
703 118.570007 18.659317 0.158207 18.222763 0.129108 58.564316 10.143288 1.172607 0.131835 0.770615 52.413490 0.100643 0.440071 0.252924 0.025276 12.358406 0.353531 12.891460 0.017696 0.241835 20.935778 0.224556 11.973705 0.106329 28.202450 8.311658 5.843111
704 118.571426 18.660736 0.162050 18.224182 0.130527 58.565735 10.144707 1.171188 0.127623 0.772038 52.414909 0.106547 0.438650 0.251502 0.024275 12.359829 0.352108 12.892857 0.019117 0.243256 20.937201 0.225975 11.975124 0.107750 28.203817 8.311922 5.844173
705 118.572845 18.662155 0.160631 18.225601 0.131947 58.567154 10.146126 1.169769 0.129043 0.773457 52.416328 0.105127 0.437231 0.250083 0.023276 12.361248 0.350689 12.894276 0.020538 0.244675 20.938620 0.227394 11.976543 0.109171 28.204529 8.311975 5.845239
706 118.574265 18.663574 0.159212 18.227020 0.133366 58.568573 10.147545 1.168350 0.124857 0.774876 52.417747 0.110983 0.435814 0.248666 0.022282 12.362667 0.349274 12.895695 0.021954 0.246094 20.940039 0.228813 11.977962 0.110586 28.205236 8.312237 5.846302
707 118.575684 18.664986 0.157797 18.228432 0.134781 58.569992 10.148956 1.166939 0.120703 0.776291 52.419159 0.109568 0.434399 0.247251 0.023697 12.364082 0.347858 12.897110 0.023371 0.247509 20.941454 0.230228 11.979378 0.112003 28.205944 8.311893 5.847364
708 118.577087 18.666405 0.156384 18.229851 0.136192 58.571396 10.150375 1.165520 0.116575 0.777622 52.420578 0.108154 0.432985 0.245837 0.022704 12.365494 0.346443 12.898521 0.024784 0.248922 20.942865 0.231640 11.980789 0.113417 28.206654 8.311243 5.848423
709 118.578506 18.667816 0.154972 18.231262 0.137604 58.572815 10.151787 1.164108 0.117987 0.778950 52.421989 0.113963 0.431574 0.244426 0.021715 12.366905 0.345032 12.899933 0.026196 0.250334 20.944277 0.233051 11.982201 0.114828 28.207357 8.312189 5.849482
710 118.579910 18.669220 0.153563 18.232666 0.139015 58.574219 10.153191 1.162704 0.119396 0.780361 52.423393 0.112554 0.430164 0.243016 0.020731 12.368317 0.343624 12.901344 0.027605 0.251743 20.945688 0.234463 11.983612 0.116238 28.208063 8.312242 5.850540
711 118.581314 18.670631 0.152155 18.234077 0.140423 58.575623 10.154602 1.161293 0.120803 0.781769 52.424805 0.118315 0.428757 0.241609 0.022138 12.369724 0.342216 12.902752 0.029011 0.253151 20.947096 0.235870 11.985020 0.117643 28.208767 8.313490 5.851595
712 118.582733 18.610420 0.150751 18.235481 0.141827 58.577042 10.156006 1.159889 0.122209 0.783173 52.426208 0.124027 0.427351 0.274104 0.023543 12.371128 0.340809 12.904156 0.030418 0.254555 20.948500 0.237274 11.986423 0.119051 28.201767 8.318968 5.852649
713 118.584137 18.611824 0.149347 18.236885 0.143230 58.578445 10.157410 1.158485 0.123611 0.784576 52.427612 0.122623 0.425947 0.272700 0.022558 12.372532 0.339405 12.905560 0.031820 0.255959 20.949903 0.238678 11.987827 0.120453 28.202469 8.319019 5.853701
714 118.585526 18.613228 0.147945 18.238289 0.144634 58.579834 10.158813 1.157082 0.125013 0.785980 52.429016 0.121222 0.424545 0.271298 0.023959 12.373932 0.338005 12.906960 0.033222 0.257360 20.951303 0.240082 11.989231 0.121855 28.203171 8.319371 5.854753
715 118.586929 18.614624 0.146545 18.239685 0.146030 58.581238 10.160210 1.155685 0.120903 0.787376 52.430412 0.119823 0.423147 0.269899 0.022976 12.375332 0.336605 12.908360 0.034622 0.258760 20.952703 0.241478 11.990627 0.123255 28.203867 8.318733 5.855802
716 118.588333 18.616020 0.150385 18.241081 0.147430 58.582642 10.161606 1.154289 0.116823 0.788692 52.431808 0.118424 0.421749 0.268501 0.024374 12.376732 0.335209 12.909760 0.036020 0.260159 20.954103 0.242878 11.992027 0.124653 28.205223 8.318388 5.856851
717 118.589722 18.617416 0.148991 18.242477 0.148827 58.584030 10.163002 1.152893 0.118217 0.790089 52.433205 0.117029 0.420353 0.267106 0.025768 12.378128 0.333813 12.911129 0.037415 0.261553 20.955500 0.244274 11.993423 0.126047 28.205921 8.318737 5.857894
718 118.591125 18.618813 0.147596 18.243874 0.150219 58.585419 10.164398 1.151497 0.114161 0.791397 52.434601 0.115635 0.418961 0.265712 0.027163 12.379520 0.332420 12.912521 0.038809 0.262947 20.956892 0.245667 11.994816 0.127441 28.206619 8.318394 5.858939
719 118.592514 18.620201 0.146204 18.245262 0.151611 58.586823 10.165787 1.150108 0.110134 0.792789 52.435989 0.121311 0.417568 0.264320 0.028555 12.380913 0.331028 12.913914 0.040201 0.264339 20.958284 0.247059 11.996208 0.128834 28.207314 8.318948 5.859983
720 118.593903 18.621597 0.144815 18.246658 0.153000 58.588211 10.167183 1.148712 0.106133 0.794182 52.437386 0.119921 0.416178 0.262931 0.027567 12.382301 0.329636 12.915279 0.041592 0.265728 20.959673 0.248447 11.997597 0.130224 28.208012 8.318324 5.861022
721 118.595291 18.622986 0.143427 18.248047 0.154388 58.589600 10.168571 1.147324 0.107521 0.795570 52.438774 0.118532 0.414789 0.261542 0.026583 12.383690 0.328247 12.916668 0.042978 0.267117 20.961061 0.249836 11.998985 0.131611 28.208704 8.318375 5.862063
722 118.596680 18.624367 0.142040 18.249428 0.155773 58.590988 10.169952 1.145943 0.108906 0.796955 52.440155 0.117147 0.413404 0.260157 0.027969 12.385075 0.326862 12.918053 0.044365 0.268503 20.962446 0.251221 12.000370 0.132998 28.209396 8.318722 5.863102
723 118.598053 18.625755 0.140657 18.250816 0.157158 58.592361 10.171341 1.144554 0.104929 0.798340 52.441544 0.115763 0.412020 0.258773 0.026987 12.386459 0.325478 12.919437 0.045750 0.269886 20.963831 0.252605 12.001755 0.134382 28.210091 8.318101 5.864141
724 118.599442 18.627136 0.139275 18.252197 0.158543 58.593750 10.172722 1.143173 0.106311 0.799721 52.442924 0.114381 0.410637 0.257390 0.028368 12.387840 0.324097 12.920799 0.047131 0.271269 20.965212 0.253990 12.003139 0.135763 28.210779 8.318446 5.865175
725 118.600815 18.628517 0.137894 18.253578 0.159920 58.595123 10.174103 1.141792 0.102358 0.801018 52.444305 0.113001 0.409258 0.256011 0.029749 12.389221 0.322716 12.922176 0.048512 0.272650 20.966593 0.255367 12.004517 0.137144 28.211468 8.318114 5.866209
726 118.602203 18.629890 0.136515 18.254951 0.161301 58.596512 10.175476 1.140419 0.103736 0.802399 52.445679 0.111622 0.407879 0.254632 0.028767 12.390602 0.321339 12.923557 0.007252 0.274029 20.967974 0.256748 12.005898 0.138521 28.212158 8.318165 5.861915
727 118.603577 18.631271 0.140350 18.256332 0.162678 58.597885 10.176857 1.139038 0.099808 0.803772 52.447060 0.117264 0.406502 0.253256 0.027788 12.391975 0.319962 12.924934 0.005875 0.275404 20.969347 0.258125 12.007275 0.139898 28.213497 8.318428 5.862602
728 118.604950 18.632645 0.138975 18.257706 0.164051 58.599258 10.178230 1.137665 0.101183 0.805149 52.448433 0.115889 0.405128 0.251882 0.026814 12.393353 0.318588 12.926308 0.004499 0.276779 20.970724 0.259499 12.008648 0.141273 28.214184 8.318480 5.863290
729 118.606323 18.634018 0.137602 18.259079 0.165424 58.600632 10.179604 1.136292 0.102555 0.806522 52.449806 0.114515 0.403755 0.250508 0.028186 12.394726 0.317215 12.927654 0.003128 0.278152 20.972097 0.260872 12.010021 0.142645 28.214870 8.318821 5.863973
730 118.607697 18.635391 0.141415 18.260452 0.166794 58.602005 10.180977 1.134918 0.103926 0.807812 52.451180 0.113145 0.402384 0.249137 0.029556 12.396095 0.315842 12.929028 0.001757 0.279522 20.973467 0.262241 12.011391 0.144016 28.216206 8.319154 5.864658
731 118.609055 18.636757 0.140045 18.261818 0.168163 58.603363 10.182343 1.133553 0.100018 0.809177 52.452545 0.111776 0.401016 0.247769 0.028582 12.397465 0.314476 12.930393 0.000387 0.002052 20.974836 0.263611 12.012760 0.040026 28.216888 8.318544 5.817318
732 118.610428 18.638123 0.138678 18.263184 0.169529 58.604736 10.183708 1.132187 0.101384 0.810547 52.453911 0.110409 0.399649 0.279191 0.029948 12.398830 0.313107 12.931736 0.000980 0.000687 20.976202 0.264977 12.014126 0.041391 28.217569 8.322984 5.817901
733 118.611801 18.639488 0.137314 18.264549 0.170895 58.606110 10.185074 1.130821 0.102749 0.811913 52.455276 0.109044 0.398283 0.277825 0.028975 12.400196 0.311741 12.933102 0.002344 0.000679 20.977568 0.266342 12.015491 0.042757 28.218254 8.323032 5.818753
734 118.613159 18.640854 0.141106 9.627205 0.172260 58.607468 10.186440 1.129456 0.104113 0.591194 52.456642 0.107681 0.396919 0.276463 0.028006 12.401558 0.310379 12.934464 0.003708 0.002043 20.978930 0.267708 12.016857 0.044121 27.139740 8.295321 5.819776
735 118.614517 18.642212 0.139744 9.628563 0.173618 58.608826 10.187798 1.128098 0.105474 0.592552 52.458000 0.106319 0.395557 0.275101 0.027039 12.402924 0.309017 12.935829 0.005070 0.003405 20.980295 0.269066 12.018215 0.045483 27.140421 8.295371 5.820797
736 118.615875 18.643570 0.143515 9.629921 0.174980 58.610184 10.189156 1.126740 0.106834 0.593914 52.459358 0.104959 0.394199 0.273742 0.026076 12.404282 0.307659 12.937187 0.006430 0.004765 20.981653 0.270428 12.019577 0.046843 27.141743 8.295422 5.821817
737 118.617233 18.644928 0.147261 9.631279 0.176338 58.611542 10.190514 1.125381 0.108191 0.595272 52.460716 0.103601 0.392841 0.272384 0.025117 12.405640 0.306301 12.938545 0.007786 0.006123 20.983011 0.271786 12.020935 0.048201 27.143061 8.295471 5.822836
738 118.618591 18.646286 0.145906 9.632637 0.177692 58.612900 10.191872 1.124023 0.104299 0.596561 52.462074 0.102245 0.391485 0.271028 0.024161 12.406994 0.304943 12.939877 0.009144 0.007477 20.984365 0.273140 12.022289 0.049555 27.143738 8.294855 5.823849
739 118.619949 18.647644 0.144552 9.633995 0.179047 58.614258 10.193230 1.122665 0.105653 0.597916 52.463432 0.100891 0.390131 0.269673 0.023210 12.408348 0.303589 12.941208 0.010498 0.008831 20.985720 0.274494 12.023643 0.050909 27.144419 8.294907 5.824862
740 118.621292 18.648994 0.143198 9.635345 0.180401 58.615601 10.194580 1.121315 0.101783 0.599270 52.464783 0.099539 0.388779 0.268322 0.022261 12.409702 0.302238 12.942558 0.011848 0.010185 20.987074 0.275848 12.024998 0.052263 27.145092 8.294304 5.825877
741 118.622650 18.650345 0.141848 9.636696 0.181751 58.616959 10.195930 1.119965 0.097939 0.600620 52.466133 0.098188 0.387428 0.266972 0.023611 12.411053 0.300888 12.943909 0.013199 0.011536 20.988424 0.277199 12.026348 0.053614 27.145767 8.293993 5.826890
742 118.623993 18.651695 0.140501 9.638046 0.183098 58.618301 10.197166 1.118614 0.099288 0.601902 52.467484 0.103809 0.386080 0.265623 0.022664 12.412399 0.299538 12.945259 0.014549 0.012356 20.989771 0.278545 12.027695 0.054960 27.146427 8.294907 5.827834
743 118.625351 18.653038 0.139154 9.639389 0.184444 58.619659 10.198509 1.117271 0.095466 0.603249 52.468826 0.109383 0.384733 0.264277 0.021721 12.413746 0.298191 12.946606 0.015896 0.013702 20.991117 0.279892 12.029041 0.056307 27.147102 8.295176 5.828844
744 118.626694 18.654381 0.137808 9.640732 0.185791 58.621002 10.199852 1.115929 0.096811 0.604591 52.470169 0.108038 0.383389 0.262931 0.020781 12.415092 0.296848 12.947948 0.017241 0.015049 20.992464 0.281239 12.030388 0.057653 27.147774 8.295225 5.829854
745 118.628036 18.655731 0.136465 9.642075 0.187134 58.622345 10.201202 1.114586 0.098154 0.605934 52.471512 0.113567 0.382046 0.261588 0.022123 12.416435 0.295502 12.949295 0.018583 0.016392 20.993807 0.282581 12.031731 0.058996 27.148445 8.296420 5.830861
746 118.629379 18.657066 0.135124 9.643417 0.188477 58.623688 10.202538 1.113243 0.099495 0.607277 52.472855 0.112226 0.380703 0.260247 0.023465 12.417778 0.294163 12.950634 0.019924 0.017733 20.995150 0.283924 12.033073 0.060337 27.149117 8.296756 5.831867
747 118.630707 18.658409 0.133783 9.644760 0.189816 58.625015 10.203880 1.111900 0.100835 0.608616 52.474197 0.110887 0.379364 0.258907 0.022524 12.419117 0.292824 12.951973 0.021263 0.019073 20.996489 0.285263 12.034412 0.061678 27.149788 8.296806 5.832872
748 118.632050 18.659744 0.132446 9.646095 0.191151 58.626358 10.205215 1.110565 0.102173 0.609955 52.475533 0.109549 0.378025 0.257569 0.021587 12.420456 0.291485 12.953312 0.022602 0.020411 20.997828 0.286598 12.035748 0.063015 27.150454 8.296856 5.833875
749 118.633392 18.661079 0.131109 9.647430 0.192490 58.627701 10.206551 1.109230 0.098369 0.611290 52.476868 0.108212 0.376690 0.256233 0.022924 12.421791 0.290150 12.954647 0.023937 0.021748 20.999163 0.287933 12.037086 0.064352 27.151119 8.296547 5.834877
750 118.634720 18.662415 0.129776 9.648766 0.193821 58.629028 10.207886 1.107895 0.094587 0.612625 52.478203 0.106878 0.375355 0.254899 0.024258 12.423126 0.288815 12.955982 0.025272 0.023081 21.000498 0.289268 12.038418 0.065685 27.151789 8.296242 5.835877
751 118.636047 18.663750 0.128443 9.650101 0.154331 58.630356 10.209221 1.106560 0.095920 0.613956 52.479538 0.105546 0.374023 0.253567 0.025591 12.424458 0.287483 12.957314 0.026604 0.024414 21.001829 0.290600 12.039753 0.067019 27.147354 8.296576 5.836877
752 118.637390 18.665077 0.127113 9.651428 0.155663 58.631699 10.210548 1.105232 0.097250 0.615288 52.480865 0.104216 0.372692 0.252236 0.024652 12.425789 0.286152 12.958645 0.027935 0.025743 21.003160 0.291931 12.041084 0.068348 27.148018 8.296623 5.837875
753 118.638718 18.666412 0.125784 9.652756 0.117771 58.633026 10.211884 1.103905 0.098579 0.616615 52.482193 0.109713 0.371365 0.250907 0.023716 12.427116 0.284821 12.959976 0.029264 0.027073 21.004488 0.293259 12.042355 0.069677 27.143780 8.297525 5.838864
754 118.640045 18.667732 0.125908 9.654083 0.119099 58.634354 10.213203 1.102577 0.099907 0.617943 52.483521 0.115165 0.370037 0.249579 0.022783 12.428444 0.283497 12.961277 0.030592 0.028400 21.005816 0.294586 12.043682 0.071005 27.144623 8.298423 5.839857
755 118.641373 18.669060 0.129656 9.655411 0.120422 58.635681 10.214531 1.101250 0.096143 0.619270 52.484848 0.120573 0.368711 0.280003 0.024109 12.429768 0.282169 12.962601 0.031918 0.029724 21.007139 0.295914 12.045006 0.072329 27.145924 8.302928 5.840850
756 118.642685 18.670387 0.128332 9.656738 0.121746 58.636993 10.215858 1.099922 0.097466 0.439003 52.486176 0.119249 0.367388 0.278679 0.025433 12.431091 0.280846 12.963924 0.033241 0.031048 21.008463 0.297237 12.046329 0.073652 27.146584 8.280560 5.841843
757 118.644012 18.671707 0.127008 9.658058 0.123070 58.638321 10.217178 1.098602 0.098788 0.440323 52.487495 0.117928 0.366066 0.277357 0.024500 12.432415 0.279526 12.965248 0.034561 0.032372 21.009787 0.298557 12.047653 0.074976 27.147247 8.280609 5.842835
758 118.645325 18.673027 0.125689 9.659378 0.124390 58.639633 10.218498 1.097282 0.100109 0.441643 52.488815 0.116608 0.364746 0.276036 0.023571 12.433735 0.278206 12.966541 0.035883 0.033691 21.011106 0.299877 12.048973 0.076296 27.147903 8.280658 5.843822
759 118.646652 18.674347 0.125813 9.660698 0.125706 58.640961 10.219818 1.095970 0.101427 0.442963 52.490135 0.115290 0.363426 0.274719 0.022646 12.435051 0.276886 12.967861 0.037201 0.035009 21.012423 0.301197 12.050289 0.077614 27.148746 8.280706 5.844810
760 118.647964 18.675659 0.124496 9.662010 0.127026 58.642273 10.221130 1.094650 0.097679 0.444279 52.491447 0.113973 0.362110 0.273402 0.021723 12.436371 0.275570 12.969177 0.038517 0.036325 21.013742 0.302513 12.051609 0.078930 27.149403 8.280123 5.845798
761 118.649277 18.676979 0.123180 9.663330 0.128338 58.643585 10.222450 1.093338 0.098995 0.445595 52.492767 0.112658 0.360796 0.272088 0.020803 12.437683 0.274254 12.970493 0.039833 0.037642 21.015055 0.303829 12.052921 0.080246 27.150061 8.280173 5.846784
762 118.650589 18.678291 0.121868 9.664642 0.129654 58.644897 10.223763 1.092026 0.100307 0.446907 52.494080 0.111344 0.359482 0.270774 0.019888 12.438999 0.272942 12.971783 0.041145 0.038954 21.016371 0.305141 12.054237 0.081558 27.150717 8.280222 5.847766
763 118.651901 18.679604 0.120556 9.665955 0.130962 58.646210 10.225075 1.090714 0.096582 0.448219 52.495392 0.110033 0.358171 0.269464 0.018975 12.440308 0.271629 12.973091 0.042458 0.040266 21.017679 0.306274 12.055546 0.082870 27.151373 8.279642 5.848727
764 118.653214 18.680908 0.119246 9.667259 0.132275 58.647522 10.226379 1.089401 0.097892 0.449528 52.496696 0.108723 0.356861 0.268153 0.018066 12.441620 0.270321 12.974403 0.043766 0.041576 21.018991 0.307587 12.056858 0.084181 27.152027 8.279693 5.849710
765 118.654526 18.682220 0.117939 9.668571 0.095844 58.648834 10.227692 1.088097 0.099199 0.450783 52.498009 0.107415 0.355553 0.266845 0.019374 12.442928 0.269012 12.975712 0.045074 0.042883 21.020300 0.308895 12.058167 0.085487 27.147964 8.280013 5.850691
766 118.655823 18.683525 0.116632 9.669876 0.097149 58.650146 10.228996 1.086784 0.100506 0.452087 52.499313 0.106110 0.354248 0.265539 0.018465 12.444233 0.267708 12.977016 0.046381 0.044189 21.021605 0.310200 12.059471 0.086794 27.148621 8.280062 5.851670
767 118.657135 18.684830 0.115328 9.671181 0.098454 58.651443 10.230301 1.085487 0.101810 0.453392 52.500618 0.104805 0.352943 0.264235 0.019770 12.445538 0.266403 12.978321 0.047686 0.045494 21.022909 0.311504 12.060776 0.088099 27.149269 8.280388 5.852649
768 118.658432 18.686134 0.114025 9.672485 0.099758 58.652740 10.231606 1.084190 0.103113 0.454697 52.501923 0.103501 0.351639 0.262931 0.018864 12.446842 0.265099 12.979626 0.048988 0.046797 21.024214 0.312809 12.062080 0.089401 27.149925 8.280438 5.853627
769 118.659744 18.687431 0.112722 9.673782 0.101059 58.654053 10.232903 1.082886 0.104415 0.455997 52.503220 0.102200 0.350342 0.261631 0.017961 12.448143 0.263798 12.980904 0.050289 0.048100 21.025515 0.314110 12.063381 0.090704 27.150570 8.280489 5.854600
770 118.661041 18.688736 0.111423 9.675087 0.102356 58.655350 10.234207 1.081589 0.105715 0.457241 52.504524 0.100901 0.349043 0.260331 0.019260 12.449440 0.262497 12.982201 0.051590 0.049398 21.026812 0.315407 12.064678 0.092003 27.151224 8.280807 5.855573
771 118.662338 18.690033 0.115166 9.676384 0.103657 58.656647 10.235504 1.080292 0.101999 0.458538 52.505821 0.099603 0.347744 0.259034 0.018358 12.450741 0.261200 12.983501 0.052887 0.050695 21.028112 0.316708 12.065979 0.093300 27.152502 8.280230 5.856548
772 118.663635 18.691330 0.113869 9.677681 0.104950 58.657944 10.236801 1.078995 0.103296 0.459835 52.507118 0.098307 0.346449 0.257737 0.017460 12.452034 0.259903 12.984795 0.054184 0.051992 21.029406 0.318001 12.067272 0.094597 27.153151 8.280279 5.857519
773 118.664932 18.692619 0.117586 9.678970 0.106247 58.659241 10.238091 1.077698 0.104590 0.461128 52.508408 0.097012 0.345154 0.256443 0.016563 12.453331 0.258610 12.986065 0.055477 0.053288 21.030703 0.319298 12.068569 0.095892 27.154423 8.280329 5.858487
774 118.666214 18.693916 0.116293 9.680267 0.107540 58.660522 10.239388 1.076408 0.105883 0.462421 52.509705 0.095719 0.343861 0.255151 0.017857 12.454624 0.257317 12.987358 0.056770 0.054579 21.031996 0.320591 12.069862 0.097183 27.155071 8.280653 5.859457
775 118.667511 18.695206 0.119989 9.681557 0.108829 58.661819 10.240677 1.075111 0.107174 0.463715 52.510994 0.101117 0.342569 0.253860 0.016962 12.455914 0.256023 12.988651 0.058062 0.055870 21.033285 0.321880 12.071152 0.098475 27.156338 8.281538 5.860425
776 118.668808 18.696495 0.118700 9.682846 0.110119 58.663116 10.241966 1.073822 0.108463 0.465004 52.512283 0.106472 0.341280 0.252570 0.018251 12.457203 0.254734 12.989914 0.005301 0.057159 21.034575 0.323170 12.072441 0.099764 27.156982 8.282690 5.854632
777 118.670090 18.697784 0.122374 9.684135 0.111408 58.664398 10.243256 1.072540 0.109752 0.466290 52.513573 0.105185 0.339993 0.251283 0.017360 12.458492 0.253448 12.991203 0.006588 0.058449 21.035864 0.324459 12.073730 0.101053 27.158247 8.282742 5.855599
778 118.671371 18.699066 0.126026 9.685417 0.112694 58.665680 10.244537 1.071251 0.111038 0.467575 52.514854 0.103899 0.338707 0.249996 0.016470 12.459778 0.252163 12.992489 0.007875 0.059734 21.037149 0.325745 12.075016 0.102339 27.159508 8.282789 5.856564
779 118.672653 18.700356 0.124743 9.686707 0.113979 58.666962 10.245827 1.069969 0.112322 0.468861 52.516144 0.102613 0.337421 0.248712 0.015583 12.461063 0.250877 12.993774 0.009159 0.061018 21.038435 0.327030 12.076302 0.103622 27.160152 8.282841 5.857527
780 118.673950 18.701637 0.123459 9.687988 0.115261 58.668243 10.247108 1.068687 0.108618 0.470146 52.517426 0.101331 0.336140 0.247429 0.014700 12.462345 0.249596 12.995056 0.010443 0.062302 21.039717 0.328312 12.077583 0.104906 27.160793 8.282267 5.858489
781 118.675217 18.702919 0.123583 9.689270 0.116543 58.669525 10.248390 1.067406 0.109899 0.471424 52.518707 0.100050 0.334858 0.246148 0.015982 12.463627 0.248314 12.996338 0.011723 0.063583 21.040998 0.329594 12.078865 0.106188 27.161610 8.282587 5.859450
782 118.676498 18.704201 0.122305 9.690552 0.117821 58.670807 10.249672 1.066124 0.111178 0.472706 52.519989 0.098770 0.333578 0.244868 0.015099 12.464905 0.247032 12.997593 0.038277 0.064861 21.042276 0.330872 12.080143 0.107466 27.162247 8.282637 5.863564
783 118.677780 18.705475 0.121027 9.691826 0.119099 58.672089 10.250946 1.064842 0.107493 0.473984 52.521263 0.104093 0.332300 0.243590 0.014220 12.466183 0.245754 12.998871 0.036999 0.066139 21.043554 0.332150 12.081421 0.108744 27.162884 8.282890 5.864204
784 118.679062 18.706749 0.119749 9.693100 0.120377 58.673370 10.252220 1.063568 0.108770 0.475258 52.522537 0.102816 0.331024 0.242314 0.013344 12.467461 0.244480 13.000145 0.035721 0.067417 21.044832 0.333427 12.082699 0.110022 27.163525 8.282940 5.864842
785 118.680328 18.708023 0.123381 9.694382 0.121651 58.674637 10.253494 1.062294 0.110044 0.476532 52.523819 0.101542 0.329750 0.241039 0.012471 12.468735 0.243202 13.001419 0.034447 0.068691 21.046106 0.334702 12.083973 0.111296 27.164772 8.282991 5.865479
786 118.681610 18.709297 0.122107 9.695648 0.122925 58.675919 10.254768 1.061020 0.106380 0.477806 52.525085 0.106826 0.328476 0.239766 0.013744 12.470009 0.241932 13.002693 0.033173 0.069965 21.047380 0.335976 12.085247 0.112570 27.165411 8.283512 5.866117
787 118.682877 18.710571 0.120836 9.696922 0.124195 58.677185 10.256042 1.059746 0.102737 0.479080 52.526360 0.112069 0.327206 0.238495 0.012873 12.471279 0.240662 13.003941 0.031902 0.071236 21.048651 0.337246 12.086517 0.113840 27.166046 8.283762 5.866750
788 118.684143 18.711838 0.119566 9.698189 0.125465 58.678452 10.257309 1.058479 0.104008 0.480347 52.527626 0.110800 0.325935 0.237226 0.014142 12.472549 0.239391 13.005211 0.030632 0.072506 21.049921 0.338516 12.087788 0.115110 27.166679 8.284079 5.867384
789 118.685410 18.713112 0.118298 9.699463 0.126732 58.679718 10.258583 1.057213 0.105276 0.481617 52.528900 0.109531 0.324667 0.235957 0.013271 12.473816 0.238121 13.006477 0.029364 0.073774 21.051188 0.339783 12.089054 0.116379 27.167316 8.284129 5.868018
790 118.686676 18.714378 0.117031 9.700661 0.127998 58.680984 10.259850 1.055946 0.101652 0.329269 52.530167 0.108265 0.323400 0.234691 0.012404 12.475082 0.236855 13.007744 0.028097 0.075041 21.052454 0.341049 12.090321 0.117645 27.167938 8.264366 5.868651
791 118.687943 18.715637 0.115767 9.701920 0.129265 58.682251 10.261108 1.054680 0.102917 0.330536 52.531433 0.106999 0.322136 0.233425 0.013670 12.476349 0.235588 13.009010 0.026833 0.076305 21.053720 0.342316 12.091587 0.118910 27.168571 8.264683 5.869284
792 118.689209 18.716904 0.114504 9.703186 0.130527 58.683517 10.262375 1.053413 0.104180 0.331799 52.532692 0.105736 0.320871 0.232162 0.012804 12.477612 0.234325 13.010273 0.025570 0.077568 21.054983 0.343578 12.092850 0.120173 27.169205 8.264732 5.869915
793 118.690475 18.718170 0.113241 9.704453 0.095421 58.684784 10.263641 1.052155 0.105442 0.333061 52.533951 0.104474 0.319611 0.230900 0.011940 12.478874 0.233063 13.011513 0.024307 0.078306 21.056246 0.344841 12.094112 0.121435 27.165291 8.264782 5.870478
794 118.691727 18.719429 0.111980 9.705711 0.096680 58.686035 10.264900 1.050896 0.106703 0.334320 52.535217 0.103214 0.318350 0.229640 0.011080 12.480133 0.231804 13.012749 0.023046 0.079567 21.057505 0.346100 12.095371 0.122696 27.165920 8.264832 5.871105
795 118.692993 18.720688 0.115606 9.706970 0.097939 58.687302 10.266159 1.049637 0.107962 0.335579 52.536476 0.101955 0.317091 0.228381 0.012339 12.481392 0.230545 13.013981 0.021788 0.080826 21.058764 0.347359 12.096630 0.123955 27.167162 8.265147 5.871731
796 118.694244 18.721939 0.114349 9.708221 0.099197 58.688553 10.267410 1.048378 0.109219 0.336838 52.537727 0.100698 0.315834 0.227124 0.011480 12.482651 0.229290 13.015240 0.020531 0.082083 21.060022 0.348618 12.097889 0.125212 27.167786 8.265196 5.872360
797 118.695496 18.723198 0.117952 9.709480 0.100452 58.689819 10.268669 1.047127 0.105608 0.338093 52.538986 0.099442 0.314579 0.225869 0.010624 12.483906 0.228035 13.016495 0.019276 0.083338 21.061277 0.349873 12.099144 0.126467 27.169022 8.264639 5.872988
798 118.696762 18.724449 0.116699 9.710732 0.101707 58.691071 10.269920 1.045868 0.106861 0.339348 52.540237 0.098188 0.313324 0.224615 0.011878 12.485161 0.226780 13.017750 0.018023 0.084591 21.062532 0.351128 12.100399 0.127720 27.169651 8.264952 5.873615
799 118.698013 18.725708 0.115446 9.711990 0.102959 58.692322 10.271179 1.044617 0.108114 0.340599 52.541489 0.096936 0.312073 0.223363 0.011024 12.486412 0.225525 13.019001 0.016769 0.085844 21.063784 0.352379 12.101650 0.128973 27.170280 8.265001 5.874241
800 118.699265 18.726952 0.114195 9.713234 0.104210 58.693573 10.272423 1.043365 0.109365 0.341850 52.542740 0.095686 0.310822 0.222112 0.010172 12.487663 0.224277 13.020226 0.015518 0.087095 21.065035 0.353630 12.102901 0.130224 27.170902 8.265052 5.874864
801 118.700516 18.728203 0.114330 9.714485 0.105457 58.694824 10.273674 1.042114 0.110615 0.343098 52.543991 0.094437 0.309572 0.220862 0.011421 12.488911 0.223026 13.021477 0.014269 0.088345 21.066282 0.354877 12.104149 0.131474 27.171700 8.265364 5.875487
802 118.701752 18.729454 0.113083 9.715736 0.106705 58.696060 10.274925 1.040871 0.111862 0.344345 52.545242 0.099661 0.308325 0.219615 0.012669 12.490158 0.221779 13.022697 0.013021 0.089592 21.067530 0.356125 12.105396 0.132721 27.172325 8.266485 5.876108
803 118.703003 18.730698 0.111837 9.716980 0.107952 58.697311 10.276169 1.039619 0.113108 0.345592 52.546486 0.098415 0.307079 0.218369 0.013914 12.491405 0.220535 13.023945 0.011776 0.090837 21.068777 0.357372 12.106644 0.133966 27.172947 8.266796 5.876732
804 118.704254 18.731941 0.115423 9.718224 0.109196 58.698563 10.277412 1.038376 0.114352 0.346836 52.547729 0.097171 0.305834 0.217124 0.013061 12.492649 0.219288 13.025188 0.010532 0.092083 21.070021 0.358616 12.107887 0.135210 27.174173 8.266846 5.877354
805 118.705490 18.733185 0.114180 9.719467 0.110439 58.699799 10.278656 1.037132 0.115595 0.348080 52.548973 0.095928 0.304590 0.215881 0.014303 12.493893 0.218044 13.026432 0.009289 0.093325 21.071264 0.359859 12.109131 0.136454 27.174793 8.267157 5.877975
806 118.706726 18.734428 0.112938 9.720711 0.111683 58.701035 10.279900 1.035896 0.116837 0.349323 52.550217 0.101117 0.303349 0.214640 0.013452 12.495136 0.216805 13.027676 0.008047 0.094566 21.072508 0.361099 12.110374 0.137695 27.175415 8.268009 5.878596
807 118.707977 18.735664 0.111698 9.721947 0.112923 58.702286 10.281136 1.034653 0.118076 0.350563 52.551453 0.099877 0.302109 0.213400 0.014691 12.496376 0.215565 13.028915 0.006807 0.095806 21.073748 0.362339 12.111614 0.138935 27.176035 8.268318 5.879216
808 118.709213 18.736908 0.115263 9.723190 0.114159 58.703522 10.282379 1.033417 0.119315 0.351799 52.552696 0.098639 0.300871 0.212161 0.013841 12.497612 0.214325 13.030151 0.005569 0.097034 21.074984 0.363579 12.112850 0.140173 27.177258 8.268368 5.879833
809 118.710449 18.738144 0.114027 9.724426 0.115398 58.704758 10.283615 1.032181 0.120552 0.352989 52.553932 0.097403 0.299633 0.210925 0.015078 12.498848 0.213089 13.031387 0.004332 0.098272 21.076220 0.364815 12.114086 0.141411 27.177876 8.268670 5.880452
810 118.711685 18.739380 0.112791 9.725662 0.116631 58.705994 10.284851 1.030945 0.121788 0.354225 52.555168 0.096167 0.298399 0.209689 0.016314 12.500084 0.211853 13.032623 0.003096 0.099508 21.077456 0.366051 12.115322 0.142647 27.178493 8.268980 5.881070
811 118.712921 18.740608 0.111559 9.726891 0.117867 58.707230 10.286079 1.029709 0.123021 0.355457 52.556396 0.094933 0.297165 0.208455 0.017547 12.501320 0.210621 13.033859 0.001862 0.100742 21.078691 0.367283 12.116558 0.143881 27.179106 8.269287 5.881687
812 118.714142 18.741844 0.110325 9.728127 0.119099 58.708450 10.287315 1.028481 0.119411 0.356689 52.557632 0.093700 0.295933 0.207223 0.016694 12.502552 0.209389 13.035069 0.000629 0.101974 21.079924 0.368515 12.117790 0.145113 27.179722 8.268729 5.882300
813 118.715378 18.743073 0.113878 9.729355 0.120327 58.709686 10.288544 1.027245 0.120642 0.224800 52.558861 0.092470 0.294701 0.205993 0.017925 12.503784 0.208157 13.036301 0.000601 0.102678 21.081156 0.369747 12.119022 0.146343 27.180935 8.252398 5.883001
814 118.716614 18.744301 0.112650 9.730583 0.121559 58.710922 10.289772 1.026016 0.121871 0.226028 52.560089 0.091240 0.293472 0.204762 0.019154 12.505013 0.206928 13.037529 0.001831 0.103909 21.082384 0.370975 12.120251 0.147573 27.181551 8.252704 5.883923
815 118.717834 18.745529 0.111422 9.731812 0.087696 58.712143 10.291000 1.024788 0.123098 0.227257 52.561317 0.096403 0.292244 0.203536 0.018301 12.506241 0.205700 13.038731 0.003057 0.105135 21.083612 0.372204 12.121479 0.148800 27.177776 8.253551 5.884840
816 118.719055 18.746758 0.114954 9.733040 0.088921 58.713379 10.292229 1.023567 0.124325 0.228485 52.562546 0.095177 0.291019 0.202310 0.017450 12.507465 0.204475 13.039932 0.004284 0.106361 21.084837 0.373428 12.122704 0.150026 27.178989 8.253597 5.885756
817 118.720291 18.747986 0.113729 9.734268 0.090145 58.714600 10.293457 1.022339 0.125549 0.229668 52.563766 0.093952 0.289795 0.201085 0.016603 12.508690 0.203247 13.041157 0.005508 0.107586 21.086061 0.374657 12.123928 0.151251 27.179602 8.253638 5.886674
818 118.721512 18.749207 0.112505 9.735489 0.091370 58.715820 10.294678 1.021118 0.121954 0.230888 52.564995 0.092728 0.288570 0.199861 0.017826 12.509914 0.202026 13.042381 0.006733 0.108810 21.087286 0.375877 12.125153 0.152475 27.180212 8.253342 5.887592
819 118.722733 18.750427 0.111284 9.736710 0.092590 58.717041 10.295898 1.019890 0.118380 0.232109 52.566216 0.097856 0.287350 0.198640 0.019049 12.511135 0.200806 13.043602 0.007954 0.110031 21.088507 0.377098 12.126373 0.153696 27.180820 8.253841 5.888508
820 118.723953 18.751648 0.110064 9.737930 0.093811 58.718262 10.297119 1.018677 0.114826 0.233330 52.567436 0.096636 0.286129 0.197419 0.020268 12.512356 0.199585 13.044823 0.009174 0.111252 21.089727 0.378319 12.127594 0.154917 27.181433 8.253550 5.889423
821 118.725174 18.752869 0.108845 9.739151 0.061127 58.719482 10.298340 1.017456 0.116045 0.234550 52.568657 0.095417 0.284910 0.196200 0.021487 12.513573 0.198364 13.046040 0.010393 0.112471 21.090944 0.379539 12.128811 0.156136 27.177805 8.253855 5.890337
822 118.726395 18.754082 0.107628 9.740364 0.062344 58.720703 10.299553 1.016235 0.117262 0.235767 52.569870 0.094199 0.283691 0.194983 0.020638 12.514793 0.197147 13.047234 0.011610 0.113688 21.092165 0.380756 12.130032 0.157352 27.178413 8.253901 5.891248
823 118.727600 18.755302 0.106413 9.741585 0.063560 58.721909 10.300774 1.015022 0.118478 0.236984 52.571091 0.092983 0.282476 0.193767 0.019789 12.516006 0.195930 13.048450 0.012825 0.114902 21.093378 0.381973 12.131245 0.158567 27.179020 8.253946 5.892159
824 118.728821 18.756516 0.105198 9.742798 0.064625 58.723129 10.301987 1.013809 0.114942 0.238197 52.572304 0.091769 0.281261 0.192554 0.018944 12.517220 0.194717 13.049664 0.014040 0.116117 21.094591 0.383186 12.132458 0.159782 27.179609 8.253399 5.893070
825 118.730026 18.757729 0.103985 9.744011 0.065838 58.724335 10.303200 1.012596 0.116155 0.239372 52.573517 0.090556 0.280048 0.191340 0.018103 12.518433 0.193504 13.050877 0.015253 0.117331 21.095804 0.384399 12.133671 0.160995 27.180218 8.253441 5.893980
826 118.731247 18.758942 0.107512 9.745224 0.067051 58.725555 10.304413 1.011383 0.117366 0.240582 52.574722 0.089345 0.278839 0.220900 0.017262 12.519646 0.192291 13.052063 0.016464 0.118542 21.097017 0.385612 12.134884 0.162207 27.181416 8.257332 5.894885
827 118.732452 18.760147 0.106302 9.746429 0.068260 58.726761 10.305618 1.010170 0.118576 0.241749 52.575935 0.088135 0.277628 0.219689 0.018473 12.520855 0.191082 13.053272 0.017673 0.119751 21.098227 0.386822 12.136093 0.163416 27.182018 8.257629 5.895792
828 118.733658 18.761353 0.105093 9.747635 0.069469 58.727966 10.306824 1.008965 0.119784 0.242958 52.577148 0.086926 0.276421 0.218481 0.017634 12.522064 0.189873 13.054482 0.018883 0.120960 21.099436 0.388031 12.137302 0.164625 27.182621 8.257677 5.896699
829 118.734863 18.762566 0.103886 9.748848 0.070675 58.729172 10.308037 1.007759 0.116264 0.244164 52.578354 0.085720 0.275213 0.217275 0.016799 12.523270 0.188667 13.055687 0.020090 0.122168 21.100641 0.389236 12.138508 0.165833 27.183224 8.257132 5.897604
830 118.736069 18.763771 0.107395 9.750053 0.071880 58.730377 10.309242 1.006554 0.117470 0.245369 52.579559 0.084515 0.274008 0.216069 0.015966 12.524475 0.187462 13.056870 0.021296 0.123373 21.101847 0.390442 12.139713 0.167038 27.184422 8.257178 5.898505
831 118.737274 18.764977 0.106192 9.751259 0.073086 58.731583 10.310448 1.005348 0.118673 0.246532 52.580765 0.083309 0.272802 0.214864 0.017170 12.525681 0.186256 13.058075 0.022499 0.124577 21.103052 0.391647 12.140919 0.168242 27.185020 8.257474 5.899408
832 118.738480 18.766174 0.109682 9.752457 0.074287 58.732788 10.311646 1.004143 0.115170 0.247696 52.581963 0.082108 0.271601 0.213662 0.016338 12.526882 0.185055 13.059277 0.023703 0.125780 21.104254 0.392849 12.142120 0.074135 27.186207 8.256927 5.888397
833 118.739685 18.767380 0.108480 9.753662 0.075489 58.733994 10.312851 1.002945 0.116371 0.248856 52.583168 0.080906 0.270399 0.212461 0.015511 12.528084 0.183853 13.060478 0.024902 0.126980 21.105455 0.394051 12.143322 0.075335 27.186810 8.256969 5.889297
834 118.740875 18.768578 0.107283 9.754860 0.076691 58.735184 10.314049 1.001747 0.117571 0.250053 52.584366 0.079706 0.269199 0.211261 0.016710 12.529285 0.182655 13.061653 0.026104 0.128181 21.106657 0.395248 12.144524 0.076536 27.187408 8.257269 5.890195
835 118.742081 18.769775 0.106083 9.756058 0.077888 58.736389 10.315247 1.000549 0.114086 0.251251 52.585564 0.078508 0.268002 0.210063 0.017908 12.530483 0.181458 13.062828 0.027302 0.129379 21.107855 0.396446 12.145721 0.077734 27.188007 8.256983 5.891090
836 118.743271 18.770973 0.109558 9.757256 0.079086 58.737579 10.316444 0.999352 0.115282 0.252449 52.586761 0.077311 0.266804 0.208865 0.017079 12.531681 0.180260 13.064026 0.028498 0.130575 21.109053 0.397644 12.146919 0.078930 27.189194 8.257029 5.891988
837 118.744476 18.772171 0.113012 9.758453 0.080280 58.738785 10.317642 0.998154 0.116478 0.253647 52.587952 0.076116 0.265610 0.207670 0.018274 12.532875 0.179062 13.065220 0.029694 0.131771 21.110247 0.398842 12.148113 0.080126 27.190371 8.257327 5.892884
838 118.745667 18.773361 0.111818 9.759644 0.081474 58.739975 10.318832 0.996956 0.117672 0.254837 52.589149 0.074922 0.264416 0.206476 0.017447 12.534069 0.177872 13.066391 0.030888 0.132965 21.111441 0.400032 12.149307 0.081320 27.190964 8.257374 5.893777
839 118.746857 18.774551 0.115253 9.760834 0.082668 58.741165 10.320023 0.995766 0.118864 0.256031 52.590340 0.073729 0.263222 0.205283 0.016622 12.535263 0.176678 13.067558 0.032080 0.134157 21.112635 0.401226 12.150501 0.082512 27.192139 8.257420 5.894669
840 118.748047 18.775742 0.114061 9.762024 0.083858 58.742355 10.321213 0.994576 0.120056 0.257221 52.591530 0.072538 0.262032 0.204093 0.017813 12.536453 0.175488 13.068748 0.033270 0.135349 21.113825 0.402416 12.151691 0.083704 27.192734 8.257717 5.895561
841 118.749237 18.776932 0.117479 9.763214 0.085049 58.743546 10.322403 0.993385 0.121245 0.258369 52.592720 0.071348 0.260841 0.202903 0.019003 12.537643 0.174297 13.069916 0.034458 0.136539 21.115015 0.403606 12.152882 0.084894 27.193905 8.258010 5.896451
842 118.750427 18.778122 0.116289 9.764404 0.086235 58.744736 10.323593 0.992195 0.122435 0.259560 52.593910 0.070160 0.259653 0.201715 0.018177 12.538830 0.173107 13.071102 0.035648 0.137728 21.116201 0.404797 12.154068 0.086082 27.194500 8.258055 5.897342
843 118.751617 18.779312 0.119688 9.765594 0.087421 58.745926 10.324783 0.991013 0.123621 0.260746 52.595100 0.068973 0.258465 0.200527 0.017355 12.540016 0.171921 13.072266 0.036835 0.138914 21.117388 0.405983 12.155254 0.087269 27.195669 8.258101 5.898229
844 118.752808 18.780495 0.123068 9.766777 0.088608 58.747116 10.325966 0.989822 0.124806 0.261932 52.596283 0.074097 0.257280 0.199342 0.016535 12.541203 0.170734 13.073452 0.038021 0.140099 21.118574 0.407169 12.156441 0.088453 27.196829 8.258934 5.899117
845 118.753983 18.781677 0.121883 9.767960 0.089794 58.748291 10.327148 0.988640 0.125990 0.263077 52.597466 0.079182 0.256096 0.198157 0.017718 12.542389 0.169552 13.074635 0.039204 0.141283 21.119761 0.408352 12.157627 0.089638 27.197422 8.260010 5.900006
846 118.755173 18.782860 0.120699 9.769142 0.090977 58.749481 10.328331 0.987457 0.127173 0.264259 52.598648 0.077999 0.254913 0.196975 0.016900 12.543571 0.168369 13.075817 0.040386 0.142467 21.120943 0.409534 12.158810 0.090822 27.198013 8.260056 5.900893
847 118.756348 18.784042 0.119518 9.770325 0.092155 58.750656 10.329514 0.986275 0.123693 0.265438 52.599831 0.083048 0.253733 0.195794 0.018082 12.544750 0.167187 13.077000 0.041569 0.143648 21.122122 0.410717 12.159988 0.092003 27.198605 8.260546 5.901779
848 118.757523 18.785225 0.118338 9.771507 0.093338 58.751831 10.330696 0.985100 0.124873 0.266621 52.601013 0.081868 0.252552 0.194613 0.019261 12.545933 0.166317 13.078178 0.042747 0.144829 21.123304 0.411896 12.161171 0.093184 27.199196 8.260841 5.902703
849 118.758713 18.786400 0.117161 9.772682 0.061729 58.753021 10.331871 0.983917 0.121410 0.267799 52.602188 0.080690 0.251373 0.193435 0.018442 12.547112 0.165138 13.079357 0.043926 0.146006 21.124483 0.413074 12.162350 0.094360 27.195686 8.260306 5.903587
850 118.759888 18.787582 0.115984 9.773865 0.062904 58.754196 10.333054 0.982742 0.122588 0.268974 52.603371 0.085705 0.250196 0.192258 0.019619 12.548286 0.163960 13.080536 0.045105 0.147182 21.125658 0.414253 12.163525 0.095537 27.196276 8.261374 5.904469
851 118.761063 18.788757 0.114807 9.775040 0.064083 58.755371 10.334229 0.981567 0.123764 0.270149 52.604546 0.084529 0.249020 0.191082 0.018802 12.549461 0.162785 13.081711 0.046280 0.148359 21.126833 0.415428 12.164700 0.096714 27.196865 8.261419 5.905351
852 118.762238 18.789932 0.113632 9.776215 0.065254 58.756546 10.335403 0.980392 0.124939 0.271324 52.605721 0.083355 0.247847 0.189908 0.019976 12.550636 0.161610 13.082886 0.047455 0.149534 21.128008 0.416603 12.165874 0.097889 27.197451 8.261713 5.906232
853 118.763412 18.791100 0.112459 9.777382 0.066429 58.757721 10.336571 0.979218 0.126112 0.272499 52.606888 0.082182 0.246674 0.188735 0.021149 12.551811 0.160439 13.084057 0.048628 0.150707 21.129183 0.417774 12.167049 0.099062 27.198036 8.262007 5.907112
854 118.764587 18.792274 0.112589 9.778557 0.067600 58.758881 10.337746 0.978050 0.122663 0.273670 52.608063 0.081010 0.245502 0.187564 0.022321 12.552982 0.159264 13.085228 0.049799 0.151878 21.130354 0.418945 12.168221 0.100233 27.198784 8.261722 5.907990
855 118.765747 18.793442 0.111418 9.779724 0.068771 58.760056 10.338913 0.976875 0.123834 0.274841 52.609230 0.079840 0.244331 0.186394 0.021502 12.554153 0.158096 13.086399 0.050968 0.153049 21.131525 0.420116 12.169392 0.101404 27.199368 8.261765 5.908869
856 118.766922 18.794617 0.114788 9.780899 0.069939 58.761230 10.340088 0.975708 0.125002 0.275967 52.610405 0.078671 0.243162 0.185225 0.020684 12.555321 0.156925 13.087543 0.052137 0.154217 21.132692 0.421288 12.170559 0.102571 27.200523 8.261805 5.909741
857 118.768082 18.795784 0.118135 9.782066 0.039364 58.762390 10.341255 0.974541 0.126170 0.277134 52.611572 0.077503 0.241995 0.184057 0.021852 12.556488 0.155758 13.088711 0.053307 0.155384 21.133860 0.422455 12.171726 0.103739 27.197704 8.262096 5.910618
858 118.769257 18.796944 0.121468 9.783226 0.040531 58.763565 10.342415 0.973373 0.127337 0.278301 52.612732 0.076338 0.240829 0.182891 0.023018 12.557655 0.154594 13.089878 0.054472 0.156551 21.135027 0.423618 12.172894 0.104906 27.198847 8.262388 5.911492
859 118.770416 18.798111 0.120302 9.784393 0.041695 58.764725 10.343582 0.972206 0.128501 0.279442 52.613899 0.075172 0.239664 0.181726 0.024183 12.558819 0.153427 13.091042 0.055637 0.157715 21.136190 0.424786 12.174057 0.106070 27.199429 8.262676 5.912365
860 118.771576 18.799278 0.119139 9.785561 0.042858 58.765884 10.344749 0.971046 0.125068 0.280605 52.615067 0.074009 0.238501 0.180563 0.023365 12.559982 0.152264 13.092205 0.056801 0.158878 21.137354 0.425949 12.175220 0.107233 27.200012 8.262146 5.913239
861 118.772736 18.800438 0.117977 9.786720 0.044022 58.767044 10.345909 0.969887 0.126230 0.281769 52.616226 0.072847 0.237339 0.179400 0.024527 12.561146 0.151104 13.093369 0.057962 0.160042 21.138517 0.427109 12.176384 0.108397 27.200592 8.262436 5.914110
862 118.773911 18.801598 0.121294 9.787880 0.045181 58.768219 10.347069 0.968719 0.122813 0.282928 52.617386 0.071686 0.236177 0.178240 0.025688 12.562305 0.149940 13.094505 0.059124 0.161201 21.139677 0.428272 12.177544 0.109556 27.201733 8.262154 5.914977
863 118.775070 18.802757 0.124592 9.789040 0.046341 58.769379 10.348228 0.967560 0.119417 0.284088 52.618546 0.070526 0.235018 0.177081 0.024869 12.563465 0.148781 13.095665 0.060282 0.162361 21.140837 0.429432 12.178703 0.110716 27.202869 8.261625 5.915847
864 118.776215 18.803917 0.127871 9.790199 0.047501 58.770523 10.349388 0.966408 0.116040 0.285248 52.619705 0.069368 0.233860 0.175922 0.026028 12.564625 0.147625 13.096825 0.061440 0.163521 21.141996 0.430588 12.179863 0.111876 27.204002 8.261350 5.916717
865 118.777374 18.805069 0.131132 9.791351 0.048656 58.771683 10.350540 0.965248 0.117197 0.286404 52.620865 0.068212 0.232704 0.174766 0.025210 12.565781 0.146469 13.097954 0.062597 0.164677 21.143152 0.431747 12.181019 0.113031 27.205132 8.261393 5.917581
866 118.778534 18.806229 0.129976 9.792511 0.049812 58.772842 10.351700 0.964096 0.118353 0.287560 52.622017 0.073210 0.231548 0.173610 0.024395 12.566936 0.145313 13.099110 0.063753 0.165833 21.144308 0.432899 12.182175 0.114187 27.205713 8.262204 5.918447
867 118.779694 18.807381 0.128822 9.793663 0.050964 58.774002 10.352852 0.962936 0.119507 0.288712 52.623169 0.072056 0.230394 0.172456 0.023583 12.568089 0.144157 13.100239 0.064907 0.166986 21.145460 0.434055 12.183327 0.115341 27.206289 8.262245 5.919309
868 118.780838 18.808533 0.132069 9.794815 0.052120 58.775146 10.354004 0.961784 0.120659 0.289864 52.624321 0.077020 0.229240 0.171304 0.022774 12.569244 0.143005 13.101368 0.066059 0.168139 21.146616 0.435207 12.184483 0.116493 27.207413 8.263053 5.920171
869 118.781998 18.809685 0.130917 9.795967 0.053268 58.776306 10.355156 0.960640 0.117296 0.291016 52.625473 0.081947 0.228090 0.170152 0.021967 12.570389 0.141853 13.102520 0.018435 0.169291 21.147764 0.436359 12.185631 0.117645 27.207989 8.263290 5.914937
870 118.783142 18.810837 0.129766 9.797119 0.054420 58.777451 10.356308 0.959488 0.118446 0.292168 52.626625 0.080797 0.226940 0.169002 0.021162 12.571541 0.140705 13.103645 0.026922 0.170441 21.148916 0.437508 12.186783 0.118795 27.208567 8.263335 5.916715
871 118.784286 18.811981 0.129869 9.798264 0.055569 58.778595 10.357452 0.958336 0.119595 0.293316 52.627777 0.079649 0.225792 0.167853 0.022310 12.572689 0.139557 13.104771 0.025774 0.171589 21.150064 0.438660 12.187931 0.119944 27.209293 8.263622 5.917286
872 118.785431 18.813133 0.133095 9.799416 0.056717 58.779739 10.358604 0.957191 0.120743 0.294464 52.628922 0.078501 0.224644 0.166705 0.023458 12.573837 0.138409 13.105919 0.024626 0.172737 21.151213 0.439804 12.189079 0.121092 27.210415 8.263909 5.917860
873 118.786591 18.814278 0.131948 9.800560 0.057861 58.780899 10.359749 0.956047 0.117394 0.295609 52.630066 0.077354 0.223497 0.165561 0.022654 12.574982 0.137260 13.107063 0.023479 0.173882 21.152357 0.440952 12.190224 0.122236 27.210991 8.263390 5.918431
874 118.787735 18.815422 0.135159 9.801704 0.059006 58.782043 10.360893 0.954903 0.114065 0.296753 52.631210 0.082253 0.222353 0.164415 0.023798 12.576126 0.136116 13.108185 0.022335 0.175028 21.153502 0.442097 12.191368 0.123383 27.212105 8.263871 5.919002
875 118.788879 18.816566 0.138351 9.802849 0.060150 58.783188 10.362038 0.953758 0.115208 0.297897 52.632355 0.081109 0.221209 0.163272 0.022995 12.577271 0.134972 13.109329 0.021193 0.176170 21.154646 0.443241 12.192513 0.124525 27.213223 8.263914 5.919574
876 118.790009 18.817711 0.141525 9.803993 0.030525 58.784317 10.363182 0.952614 0.111897 0.299042 52.633499 0.079967 0.220066 0.162129 0.022194 12.578415 0.133831 13.110470 0.020050 0.177313 21.155790 0.444382 12.193657 0.125668 27.210484 8.263401 5.920145
877 118.791153 18.818848 0.140385 9.805130 0.031666 58.785461 10.364319 0.951477 0.113037 0.300182 52.634636 0.078826 0.218925 0.160989 0.023335 12.579556 0.132690 13.111610 0.018909 0.178453 21.156931 0.445522 12.194798 0.126808 27.211054 8.263685 5.920715
878 118.792297 18.819992 0.139244 9.806274 0.032803 58.786606 10.365463 0.950333 0.109741 0.301319 52.635780 0.077686 0.217787 0.159849 0.024475 12.580692 0.131550 13.112751 0.017769 0.179594 21.158068 0.446663 12.195934 0.127949 27.211626 8.263416 5.921285
879 118.793427 18.821129 0.138105 9.807411 0.033943 58.787735 10.366600 0.949196 0.110880 0.302418 52.636917 0.076548 0.216648 0.158711 0.023673 12.581833 0.130413 13.113888 0.016632 0.039242 21.159208 0.447800 12.197075 0.129087 27.212193 8.263453 5.904168
880 118.794571 18.822266 0.136969 9.808548 0.035080 58.788879 10.367737 0.948059 0.112017 0.303555 52.638054 0.075411 0.215511 0.157574 0.022875 12.582970 0.129276 13.115025 0.015493 0.038105 21.160345 0.448936 12.198212 0.130224 27.212763 8.263495 5.904452
881 118.795700 18.823402 0.135834 9.809685 0.036217 58.790009 10.368874 0.946922 0.113153 0.304691 52.639191 0.074275 0.214375 0.156438 0.024011 12.584106 0.128139 13.116161 0.014359 0.036970 21.161482 0.450073 12.199348 0.131359 27.213333 8.263781 5.904737
882 118.796844 18.824539 0.134701 9.810822 0.037350 58.791153 10.370010 0.945793 0.114287 0.305824 52.640320 0.073141 0.213242 0.155303 0.025145 12.585239 0.127007 13.117294 0.013224 0.035835 21.162615 0.451210 12.200481 0.132494 27.213902 8.264063 5.905020
883 118.797974 18.825668 0.133568 9.811951 0.038483 58.792282 10.371140 0.944656 0.111006 0.306957 52.641457 0.072008 0.212109 0.154170 0.026278 12.586372 0.125870 13.118431 0.012091 0.034702 21.163748 0.452339 12.201614 0.133627 27.214464 8.263794 5.905303
884 118.799103 18.826797 0.132437 9.813080 0.039616 58.793411 10.372269 0.943527 0.107741 0.308090 52.642586 0.070875 0.210976 0.153039 0.025478 12.587505 0.124741 13.119560 0.010960 0.033569 21.164881 0.453472 12.202747 0.134760 27.215029 8.263287 5.905586
885 118.800232 18.827934 0.131306 9.814217 0.040745 58.794540 10.373405 0.942390 0.108871 0.309219 52.619339 0.075750 0.209845 0.151908 0.024680 12.588634 0.123608 13.120693 0.009829 0.032440 21.166010 0.454605 12.203876 0.135889 27.215595 8.261032 5.905869
886 118.801361 18.829063 0.130177 9.815346 0.041874 58.795670 10.374535 0.941261 0.110001 0.310349 52.620468 0.074621 0.208715 0.150779 0.023885 12.589764 0.122478 13.121796 0.008699 0.031311 21.167139 0.455734 12.205006 0.137018 27.216160 8.261073 5.906148
887 118.802490 18.830185 0.129047 9.816467 0.043003 58.796799 10.375656 0.940140 0.111130 0.311478 52.621590 0.073494 0.207588 0.149652 0.025013 12.590893 0.121353 13.122925 0.007570 0.030182 21.168268 0.456860 12.206135 0.138147 27.216722 8.261354 5.906430
888 118.803619 18.831314 0.127920 9.817596 0.044128 58.797928 10.376785 0.939018 0.112256 0.312603 52.622719 0.072367 0.206461 0.148524 0.024220 12.592018 0.120224 13.124050 0.006443 0.029057 21.169394 0.457989 12.207260 0.139273 27.217289 8.261395 5.906711
889 118.804749 18.832443 0.126795 9.818726 0.045254 58.799057 10.377914 0.937889 0.113381 0.313728 52.623848 0.077211 0.205336 0.177251 0.023427 12.593143 0.119099 13.125175 0.005318 0.027931 21.170519 0.459114 12.208385 0.140398 27.217854 8.265915 5.906993
890 118.805878 18.833565 0.129969 9.819847 0.046379 58.800171 10.379036 0.936768 0.114506 0.314854 52.624969 0.076087 0.204212 0.176127 0.022638 12.594269 0.117973 13.126301 0.004194 0.026806 21.171644 0.460236 12.209511 0.141523 27.218952 8.265958 5.907273
891 118.806992 18.834686 0.128845 9.820969 0.047501 58.801300 10.380157 0.935646 0.111253 0.315937 52.626091 0.074965 0.203089 0.175004 0.021851 12.595390 0.116852 13.127399 0.003071 0.025682 21.172766 0.461361 12.210632 0.142647 27.219513 8.265447 5.907551
892 118.808121 18.835808 0.127724 9.822090 0.048622 58.802429 10.381279 0.934525 0.112374 0.317059 52.627213 0.073843 0.201967 0.173882 0.021067 12.596512 0.115730 13.128521 0.001949 0.024561 21.173887 0.462482 12.211754 0.143768 27.220072 8.265489 5.907832
893 118.809235 18.836929 0.126604 9.823212 0.049744 58.803543 10.382401 0.933403 0.109138 0.318180 52.628334 0.078657 0.200846 0.172762 0.020285 12.597633 0.114609 13.129642 0.000830 0.023863 21.175009 0.463604 12.212875 0.144888 27.220634 8.265729 5.908165
894 118.810349 18.838051 0.129765 9.824333 0.050861 58.804657 10.383522 0.932281 0.110256 0.319298 52.629456 0.077538 0.199726 0.171643 0.021404 12.598755 0.113491 13.130760 0.000290 0.022743 21.176126 0.464722 12.213993 0.146008 27.221729 8.266009 5.908517
895 43.175873 18.839165 0.132908 9.825447 0.051983 58.805786 10.384636 0.931168 0.111374 0.320415 52.630569 0.076420 0.198608 0.170526 0.020622 12.599869 0.112373 13.131882 0.001408 0.021626 21.177248 0.465839 12.215115 0.147125 17.768370 8.266050 5.909077
896 43.176987 18.840286 0.136034 9.826569 0.053097 58.806900 10.385757 0.930046 0.108152 0.321533 52.631691 0.075303 0.197493 0.169408 0.021739 12.600986 0.111256 13.132996 0.002525 0.020508 21.178362 0.466957 12.216228 0.148241 17.769459 8.265789 5.909635
897 43.178101 18.841400 0.134920 9.827682 0.054214 58.808014 10.386871 0.928932 0.109268 0.322647 52.632805 0.074187 0.196377 0.168292 0.022855 12.602104 0.110142 13.134113 0.003639 0.019394 21.179480 0.468071 12.217346 0.149359 17.770016 8.266068 5.910193
898 43.179214 18.842514 0.133806 9.828796 0.055328 58.809128 10.387985 0.927818 0.110382 0.323761 52.633919 0.073073 0.195263 0.167178 0.022074 12.603218 0.109028 13.135201 0.004753 0.018280 21.180593 0.469185 12.218460 0.150473 17.770573 8.266109 5.910747
899 43.180328 18.843628 0.132694 9.829910 0.056438 58.810242 10.389099 0.926704 0.111496 0.324875 52.635033 0.071960 0.194149 0.166066 0.021295 12.604332 0.107914 13.136314 0.005867 0.017166 21.181704 0.470299 12.219570 0.151585 17.771130 8.266150 5.911303
900 43.181442 18.844742 0.131582 9.831024 0.057552 58.811356 10.390213 0.925591 0.108288 0.325989 52.636139 0.070848 0.193039 0.164954 0.020518 12.605442 0.106804 13.137402 0.006979 0.016054 21.182817 0.471409 12.220684 0.152697 17.771687 8.265653 5.911856
901 43.182556 18.845848 0.130472 9.832130 0.058662 58.812469 10.391319 0.924484 0.105097 0.327099 52.637253 0.075638 0.191927 0.192830 0.019745 12.606552 0.105690 13.138489 0.008089 0.014944 21.183928 0.472519 12.221794 0.153807 17.772242 8.269518 5.912408
902 43.183655 18.846954 0.129362 9.833237 0.059772 58.813568 10.392426 0.923378 0.106207 0.328163 52.638359 0.074529 0.190819 0.191720 0.020853 12.607662 0.104584 13.139595 0.009199 0.013834 21.185038 0.473629 12.222904 0.154917 17.772793 8.269789 5.912962
903 43.184769 18.848068 0.128254 9.834351 0.060879 58.814682 10.393539 0.922264 0.107315 0.211864 52.639473 0.073421 0.189711 0.190612 0.020081 12.608768 0.103474 13.140678 0.010307 0.012726 21.186144 0.474735 12.224010 0.156025 17.773350 8.255156 5.913513
904 43.185867 18.849174 0.127148 9.835457 0.061985 58.815781 10.394646 0.921158 0.108421 0.212952 52.640579 0.072313 0.188602 0.189506 0.019310 12.609879 0.102367 13.141762 0.011414 0.011620 21.187250 0.475845 12.225117 0.157131 17.773901 8.255196 5.914063
905 43.186981 18.850281 0.126043 9.836563 0.063091 58.816895 10.395752 0.920052 0.109527 0.214058 52.641685 0.077074 0.187498 0.188400 0.020415 12.610981 0.101261 13.142868 0.012520 0.010513 21.188356 0.476948 12.226223 0.158236 17.774456 8.256205 5.914616
906 43.188080 18.851379 0.124937 9.837662 0.064198 58.817993 10.396851 0.918953 0.110631 0.215160 52.642784 0.075970 0.186394 0.187296 0.021520 12.612087 0.100159 13.143974 0.013622 0.009411 21.189463 0.478054 12.227329 0.159342 17.775005 8.256480 5.915169
907 43.189178 18.852486 0.123835 9.838768 0.065300 58.819092 10.397957 0.917847 0.107452 0.216263 52.643890 0.074866 0.185291 0.186193 0.022623 12.613190 0.099052 13.145077 0.014727 0.008307 21.190565 0.479156 12.228432 0.160444 17.775558 8.256221 5.915720
908 43.190292 18.853584 0.122732 9.839867 0.066402 58.820206 10.399055 0.916748 0.108554 0.217365 52.644989 0.079596 0.184189 0.185090 0.023726 12.614292 0.097954 13.146179 0.015829 0.007204 21.191668 0.480259 12.229534 0.161547 17.776112 8.257225 5.916271
909 43.191391 18.854691 0.122839 9.840973 0.067501 58.821304 10.400162 0.915642 0.105391 0.218468 52.646095 0.078495 0.183088 0.183990 0.024826 12.615391 0.096851 13.147278 0.016930 0.006104 21.192766 0.481358 12.230633 0.162647 17.776814 8.256968 5.916821
910 43.192490 18.855789 0.121740 9.842072 0.068604 58.822403 10.401260 0.914543 0.102243 0.219566 52.647194 0.077395 0.181988 0.182891 0.024051 12.616493 0.095753 13.148380 0.018028 0.005005 21.193869 0.482460 12.231735 0.163746 17.777363 8.256477 5.917372
911 43.193588 18.856888 0.120642 9.843170 0.069698 58.823502 10.402359 0.913445 0.099113 0.220665 52.648293 0.082094 0.180889 0.181792 0.023279 12.617592 0.094654 13.149475 0.019127 0.003906 21.194963 0.483559 12.232830 0.164845 17.777912 8.256715 5.917920
912 43.194687 18.857986 0.119545 9.844269 0.070797 58.824600 10.403458 0.912346 0.100210 0.221764 52.649391 0.080997 0.179792 0.208865 0.024376 12.618687 0.093555 13.150551 0.020224 0.002810 21.196062 0.484653 12.233929 0.165941 17.778461 8.260510 5.918466
913 43.195786 18.859077 0.118448 9.845360 0.071892 58.825699 10.404549 0.911255 0.101307 0.222858 52.650482 0.085665 0.178698 0.207769 0.025472 12.619781 0.092461 13.151619 0.021320 0.001713 21.197157 0.485748 12.235023 0.167038 17.779007 8.261503 5.919010
914 43.196869 18.860176 0.121574 9.846458 0.072987 58.826782 10.405647 0.910156 0.098190 0.223953 52.651581 0.084570 0.177603 0.206675 0.026567 12.620876 0.091366 13.152714 0.022415 0.000618 21.198252 0.486843 12.236118 0.168133 17.780083 8.261251 5.919557
915 43.197968 18.861267 0.120481 9.847549 0.074081 58.827881 10.406738 0.909065 0.099284 0.225044 52.652672 0.089207 0.176510 0.205581 0.025793 12.621971 0.090271 13.153786 0.023508 0.000475 21.199347 0.487938 12.237213 0.169226 17.780628 8.262008 5.920220
916 43.199066 18.862358 0.119389 9.848640 0.075172 58.828979 10.407829 0.907974 0.100376 0.226139 52.653763 0.088115 0.175417 0.204489 0.026885 12.623062 0.089180 13.154877 0.024601 0.001568 21.200438 0.489029 12.238304 0.170319 17.781176 8.262281 5.921040
917 43.200150 18.863449 0.118298 9.849731 0.076263 58.830063 10.408920 0.906883 0.101467 0.227230 52.654854 0.087024 0.174326 0.203399 0.026113 12.624153 0.088089 13.155968 0.025692 0.002659 21.201529 0.490120 12.239395 0.171410 17.781719 8.262321 5.921858
918 43.201248 18.864540 0.117208 9.850822 0.077354 58.831161 10.410011 0.905792 0.102558 0.228321 52.655945 0.085934 0.173235 0.202308 0.027203 12.625244 0.086998 13.157036 0.026781 0.003748 21.202620 0.491211 12.240486 0.172499 17.782269 8.262594 5.922672
919 43.202332 18.865631 0.116119 9.851913 0.078442 58.832245 10.411102 0.904701 0.103646 0.229408 52.657036 0.090544 0.172146 0.201220 0.026431 12.626335 0.085911 13.158123 0.027870 0.004837 21.203707 0.492302 12.241573 0.173588 17.782810 8.263346 5.923489
920 43.203415 18.866714 0.115032 9.852997 0.049683 58.833328 10.412186 0.903618 0.100540 0.230495 52.658119 0.095121 0.171059 0.200131 0.027519 12.627422 0.084824 13.159210 0.028957 0.005924 21.204798 0.493389 12.242664 0.174675 17.779621 8.263801 5.924305
921 43.204498 18.867805 0.113945 9.854088 0.050766 58.834412 10.413277 0.902527 0.101627 0.231583 52.659210 0.094035 0.169973 0.199046 0.028605 12.628506 0.083736 13.160297 0.030045 0.007011 21.205881 0.494473 12.243748 0.175762 17.780163 8.264074 5.925119
922 43.205582 18.868889 0.117062 9.855171 0.051853 58.835495 10.414360 0.901443 0.102713 0.232647 52.660294 0.092950 0.168888 0.197961 0.029690 12.629593 0.082653 13.161381 0.031130 0.008097 21.206968 0.495560 12.244835 0.176847 17.781233 8.264341 5.925934
923 43.206665 18.869972 0.115978 9.856255 0.052937 58.836578 10.415443 0.900360 0.103796 0.233730 52.661377 0.091866 0.167805 0.196877 0.028917 12.630676 0.081566 13.162468 0.032213 0.009180 21.208052 0.496643 12.245918 0.177931 17.781773 8.264380 5.926746
924 43.207748 18.871056 0.114895 9.857338 0.054020 58.837662 10.416527 0.899277 0.104879 0.234814 52.662460 0.090783 0.166721 0.195794 0.028147 12.631760 0.080486 13.163548 0.033297 0.010256 21.209135 0.497726 12.247002 0.179014 17.782316 8.264420 5.927558
925 43.208832 18.872139 0.113813 9.858421 0.026119 58.838745 10.417610 0.898193 0.101786 0.235893 52.663544 0.089701 0.165638 0.194713 0.027380 12.632843 0.079403 13.164604 0.034378 0.011337 21.210215 0.498810 12.248081 0.180096 17.779236 8.263937 5.928366
926 43.209915 18.873215 0.112734 9.859497 0.027199 58.839828 10.418686 0.897118 0.102866 0.236938 52.664619 0.088621 0.164558 0.193631 0.026613 12.633923 0.078323 13.165688 0.035458 0.012417 21.211298 0.499889 12.249165 0.181177 17.779774 8.263971 5.929176
927 43.210999 18.874298 0.111654 9.860580 0.028278 58.840912 10.419769 0.896034 0.103945 0.238018 52.665703 0.087542 0.163479 0.192553 0.027693 12.635002 0.077244 13.166767 0.036537 0.013496 21.212378 0.500969 12.250244 0.182255 17.780315 8.264242 5.929986
928 43.212082 18.875374 0.111773 9.861656 0.029354 58.841995 10.420845 0.894958 0.100865 0.239098 52.666779 0.086464 0.162401 0.191474 0.028770 12.636078 0.076164 13.167843 0.037617 0.014576 21.213453 0.502045 12.251320 0.183332 17.781006 8.263991 5.930794
929 43.213150 18.876450 0.110697 9.862732 0.030434 58.843063 10.421921 0.893883 0.101942 0.240173 52.667854 0.091021 0.161324 0.190397 0.028006 12.637157 0.075089 13.168922 0.038692 0.015652 21.214533 0.503124 12.252399 0.184410 17.781540 8.264734 5.931602
930 43.214233 18.877525 0.109621 9.863808 0.031509 58.844147 10.422997 0.892807 0.103018 0.241249 52.668930 0.095547 0.160248 0.189322 0.029081 12.638233 0.074013 13.169971 0.039768 0.016727 21.215609 0.504200 12.253475 0.185486 17.782080 8.265703 5.932406
931 43.215302 18.878601 0.108545 9.864883 0.032581 58.845215 10.424072 0.891731 0.104094 0.242325 52.670006 0.094472 0.159174 0.188247 0.028316 12.639305 0.072937 13.171047 0.040844 0.017803 21.216681 0.505272 12.254547 0.186562 17.782616 8.265743 5.933211
932 43.216370 18.879677 0.111650 9.865959 0.033657 58.846283 10.425148 0.890656 0.105166 0.243397 52.671082 0.093399 0.158100 0.187174 0.027554 12.640381 0.071865 13.172096 0.041916 0.018875 21.217756 0.506348 12.255623 0.187635 17.783676 8.265781 5.934014
933 43.217453 18.880745 0.110579 9.867027 0.034729 58.847366 10.426216 0.889587 0.102098 0.244469 52.672150 0.092326 0.157028 0.186102 0.026793 12.641453 0.070793 13.173168 0.042990 0.019949 21.218828 0.507420 12.256695 0.188707 17.784214 8.265303 5.934818
934 43.218521 18.881821 0.113672 9.868103 0.035801 58.848434 10.421753 0.888512 0.103169 0.245541 52.673225 0.091255 0.155956 0.185031 0.026035 12.642525 0.069721 13.174240 0.044060 0.021019 21.219900 0.508492 12.257767 0.189779 17.784576 8.265343 5.935622
935 43.219589 18.882889 0.112600 9.869171 0.036869 58.849503 10.422821 0.887444 0.100117 0.246613 52.674294 0.090185 0.154886 0.183961 0.025278 12.643593 0.068649 13.175308 0.045132 0.022091 21.220968 0.509560 12.258835 0.190847 17.785110 8.264865 5.936424
936 43.220657 18.883957 0.111532 9.870239 0.037937 58.850571 10.423889 0.886375 0.101185 0.247681 52.675362 0.089115 0.153816 0.182892 0.026348 12.644661 0.067581 13.176376 0.046200 0.023159 21.222040 0.510628 12.259907 0.191917 17.785645 8.265133 5.937226
937 43.221725 18.885025 0.110464 9.871307 0.039005 58.851639 10.424957 0.885307 0.102253 0.248749 52.676430 0.088048 0.152750 0.181825 0.027415 12.645729 0.066513 13.177444 0.047268 0.024227 21.223104 0.511696 12.260971 0.192986 17.786179 8.265400 5.938026
938 43.222794 18.886093 0.109398 9.872375 0.040073 58.852707 10.426025 0.884239 0.103319 0.249817 52.677498 0.086981 0.151684 0.180758 0.028482 12.646797 0.065445 13.178490 0.048334 0.025293 21.224173 0.512764 12.262039 0.194052 17.786713 8.265667 5.938824
939 43.223862 18.887161 0.108332 9.873444 0.041138 58.853775 10.427094 0.883171 0.104385 0.250881 52.678566 0.085917 0.150618 0.179692 0.029547 12.647861 0.064381 13.179554 0.049400 0.026360 21.225237 0.513828 12.263103 0.195116 17.787247 8.265934 5.939622
940 43.224930 18.888222 0.107267 9.874504 0.042202 58.854843 10.428154 0.882111 0.105450 0.251945 52.679626 0.090422 0.149553 0.178628 0.028790 12.648926 0.063316 13.180595 0.050465 0.027424 21.226301 0.514893 12.264168 0.196182 17.787781 8.266666 5.940418
941 43.225983 18.889282 0.106205 9.875565 0.043266 58.855896 10.429214 0.881050 0.102406 0.253006 52.680695 0.089359 0.148491 0.177566 0.029852 12.649990 0.062256 13.181656 0.051527 0.028486 21.227365 0.515957 12.265232 0.197245 17.788307 8.266420 5.941216
942 43.227051 18.890350 0.109287 9.876633 0.044331 58.856964 10.430283 0.879982 0.099379 0.254070 52.681755 0.093838 0.147427 0.176503 0.030914 12.651054 0.061192 13.182720 0.052589 0.029549 21.228426 0.517021 12.266239 0.198307 17.789360 8.266867 5.942005
943 43.228104 18.891411 0.108227 9.877693 0.045391 58.858017 10.431343 0.878922 0.100439 0.255131 52.682816 0.098286 0.146366 0.202840 0.030156 12.652115 0.060131 13.183758 0.053650 0.030609 21.229490 0.518082 12.267303 0.199368 17.789888 8.271018 5.942799
944 43.229172 18.892471 0.107166 9.878754 0.046452 58.859085 10.432404 0.877861 0.101500 0.256191 52.683876 0.097225 0.145306 0.201780 0.031216 12.653175 0.059071 13.184814 0.054710 0.031670 21.230547 0.519142 12.268360 0.200428 17.790421 8.271284 5.943593
945 43.230225 18.893524 0.107290 9.879807 0.047508 58.860138 10.433456 0.876808 0.102558 0.257248 52.684937 0.096167 0.144249 0.200722 0.030458 12.654232 0.058014 13.185875 0.055769 0.032728 21.231607 0.520199 12.269421 0.201487 17.791096 8.271320 5.944387
946 43.231293 18.894585 0.106234 9.880867 0.048565 58.861206 10.434517 0.875748 0.099542 0.258308 52.685989 0.095110 0.143190 0.199664 0.031516 12.655289 0.056953 13.186909 0.056828 0.033787 21.232664 0.521255 12.270477 0.202543 17.791628 8.271076 5.945177
947 43.232346 18.895645 0.105177 9.881927 0.049622 58.862259 10.435577 0.874687 0.100598 0.259365 52.687050 0.094053 0.142134 0.198607 0.032573 12.656345 0.055897 13.187965 0.057884 0.034840 21.233721 0.522312 12.271534 0.203600 17.792156 8.271341 5.945969
948 43.233398 18.896698 0.108244 9.882980 0.050678 58.863312 10.436630 0.873634 0.097597 0.260418 52.688103 0.098476 0.141079 0.197553 0.033628 12.657402 0.054844 13.189018 0.058939 0.035896 21.234777 0.523369 12.272591 0.204657 17.793198 8.271782 5.946761
949 43.234451 18.897751 0.107191 9.884033 0.051731 58.864365 10.437683 0.872581 0.098652 0.261475 52.689156 0.097423 0.140024 0.196498 0.034682 12.658455 0.053787 13.190075 0.059994 0.036949 21.235830 0.524422 12.273643 0.205709 17.793724 8.272045 5.947552
950 43.235504 18.898804 0.110241 9.885086 0.052784 58.865417 10.438736 0.871529 0.095665 0.262527 52.690208 0.096369 0.138971 0.195445 0.033922 12.659508 0.052734 13.191128 0.061047 0.038004 21.236883 0.525475 12.274696 0.206764 17.794762 8.271577 5.948341
951 43.236557 18.899857 0.109190 9.886139 0.053837 58.866470 10.439789 0.870476 0.096716 0.263580 52.691261 0.095318 0.137918 0.194392 0.034975 12.660561 0.051682 13.192181 0.062098 0.039055 21.237936 0.526527 12.275749 0.207815 17.795288 8.271841 5.949130
952 43.237610 18.900909 0.108139 9.887192 0.054890 58.867523 10.440842 0.869423 0.097767 0.264629 52.692314 0.094267 0.136868 0.193341 0.036026 12.661613 0.050632 13.193230 0.063148 0.040106 21.238989 0.527580 12.276802 0.208866 17.795815 8.272103 5.949919
953 43.238663 18.901955 0.107088 9.888237 0.055939 58.868576 10.441887 0.868378 0.098818 0.265678 52.693359 0.098666 0.135818 0.192292 0.037075 12.662663 0.049583 13.194256 0.064199 0.041157 21.240030 0.528629 12.277836 0.209917 17.796341 8.273046 5.950701
954 43.239700 18.903008 0.110130 9.889290 0.056988 58.869614 10.442940 0.867325 0.099867 0.266727 52.694412 0.097617 0.134769 0.191243 0.036315 12.663712 0.048534 13.195305 0.065248 0.042206 21.241079 0.529678 12.278885 0.210966 17.797373 8.273083 5.951488
955 43.240753 18.904053 0.109083 9.890335 0.058033 58.870667 10.443985 0.866280 0.096889 0.267776 52.695457 0.096569 0.133720 0.190195 0.035557 12.664757 0.047485 13.196327 0.066296 0.043253 21.242128 0.530724 12.279934 0.212013 17.797897 8.272615 5.952270
956 43.241806 18.905098 0.108038 9.891380 0.059082 58.871719 10.445030 0.865234 0.097936 0.268822 52.696503 0.095524 0.132675 0.189149 0.036602 12.665806 0.046440 13.197376 0.067341 0.044300 21.243174 0.531773 12.280979 0.213060 17.798424 8.272877 5.953055
957 43.242844 18.906143 0.106991 9.892426 0.060127 58.872757 10.446075 0.864189 0.094974 0.269867 52.697548 0.094478 0.131630 0.188104 0.035845 12.666851 0.045395 13.198421 0.068388 0.045345 21.244219 0.532818 12.282024 0.214106 17.798946 8.272411 5.953839
958 43.243896 18.907188 0.105947 9.893471 0.061172 58.873810 10.447121 0.863144 0.092026 0.270912 52.698593 0.093433 0.130585 0.187058 0.035089 12.667896 0.044350 13.199467 0.069431 0.046389 21.245264 0.533863 12.283070 0.215149 17.799467 8.271950 5.954623
959 43.244934 18.908234 0.108976 9.894516 0.062214 58.874847 10.448166 0.862099 0.093069 0.271957 52.699638 0.092390 0.129541 0.186015 0.034336 12.668938 0.043304 13.200508 0.070475 0.047432 21.246305 0.534904 12.284111 0.216192 17.800499 8.271986 5.955404
960 43.245972 18.909279 0.111990 9.895561 0.063255 58.875885 10.449211 0.861053 0.090136 0.272999 52.700684 0.096767 0.128500 0.184974 0.035378 12.669979 0.042263 13.201527 0.071518 0.048475 21.247347 0.535946 12.285152 0.217236 17.801525 8.272427 5.956183
961 43.247025 18.910316 0.110949 9.896599 0.064297 58.876938 10.450249 0.860016 0.091177 0.274040 52.701721 0.101118 0.127459 0.183932 0.034626 12.671021 0.041222 13.202568 0.072559 0.049095 21.248388 0.536987 12.286194 0.218275 17.802048 8.273137 5.956911
962 43.248062 18.911354 0.109909 9.897636 0.065338 58.877975 10.451286 0.858978 0.092216 0.275078 52.702759 0.100078 0.126419 0.182893 0.033876 12.672062 0.040184 13.203606 0.073599 0.050137 21.249430 0.538029 12.287235 0.219316 17.802567 8.273172 5.957692
963 43.249100 18.912399 0.112913 9.898682 0.066376 58.879013 10.452332 0.857933 0.089294 0.276119 52.703804 0.099039 0.125380 0.208520 0.034915 12.673100 0.039143 13.204647 0.074638 0.050755 21.250467 0.539066 12.288273 0.220354 17.803593 8.276272 5.958418
964 43.250137 18.913437 0.111874 9.899719 0.067413 58.880051 10.453369 0.856895 0.090333 0.277157 52.704842 0.098001 0.124342 0.207482 0.035954 12.674137 0.038414 13.205685 0.075676 0.051792 21.251505 0.540104 12.289310 0.221394 17.804111 8.276530 5.959235
965 43.251175 18.914474 0.110838 9.900757 0.068451 58.881088 10.454407 0.855858 0.091370 0.278194 52.705879 0.096964 0.123304 0.206446 0.035202 12.675175 0.037376 13.206722 0.076712 0.052828 21.252542 0.541142 12.290348 0.135418 17.804630 8.276567 5.949136
966 43.252213 18.915504 0.113825 9.901787 0.069489 58.882126 10.455437 0.854828 0.092405 0.279228 52.706909 0.095928 0.122269 0.205410 0.034454 12.676212 0.036343 13.207756 0.077747 0.053864 21.253580 0.542179 12.291386 0.136454 17.805653 8.276602 5.949913
967 43.253235 18.916542 0.112789 9.902824 0.070522 58.883148 10.456474 0.853790 0.093440 0.280262 52.707947 0.100256 0.121235 0.204375 0.033709 12.677242 0.035309 13.208767 0.078783 0.054899 21.254614 0.543213 12.292419 0.137489 17.806168 8.277309 5.950686
968 43.254272 18.917572 0.111755 9.903854 0.071556 58.884186 10.457504 0.852760 0.094453 0.281296 52.708977 0.099222 0.120201 0.203341 0.032965 12.678276 0.034275 13.209801 0.079817 0.055933 21.255648 0.544247 12.293453 0.138523 17.806683 8.277341 5.951462
969 43.255310 18.918610 0.114731 9.904892 0.072590 58.885223 10.458542 0.851723 0.091540 0.282295 52.710014 0.098189 0.119167 0.202310 0.033998 12.679306 0.033241 13.210831 0.080849 0.056965 21.256678 0.545280 12.294483 0.139555 17.807701 8.277102 5.952235
970 43.256332 18.919640 0.117693 9.905922 0.073620 58.886246 10.459572 0.850693 0.092571 0.283325 52.711044 0.097158 0.118137 0.201278 0.035028 12.680340 0.032211 13.211842 0.081881 0.057997 21.257711 0.546310 12.295517 0.060545 17.808714 8.277361 5.943002
971 43.257370 18.920670 0.116663 9.906952 0.074650 58.887283 10.460602 0.849663 0.093602 0.284355 52.712074 0.096128 0.117107 0.200248 0.034285 12.681370 0.031181 13.212845 0.082911 0.059027 21.258741 0.547340 12.296547 0.061575 17.809231 8.277395 5.943771
972 43.258392 18.921700 0.115633 9.907982 0.075680 58.888306 10.461632 0.848633 0.090702 0.285385 52.713104 0.095098 0.116077 0.199218 0.033543 12.682400 0.030151 13.213852 0.083941 0.060057 21.259771 0.548370 12.297577 0.062605 17.809746 8.276941 5.944541
973 43.259430 18.922729 0.118580 9.909012 0.076706 58.889343 10.462662 0.847603 0.091730 0.286411 52.714134 0.094070 0.115049 0.198190 0.034571 12.683426 0.029121 13.214878 0.084969 0.061085 21.260798 0.549397 12.298603 0.063633 17.810757 8.277198 5.945310
974 43.260452 18.923752 0.117554 9.910034 0.077736 58.890366 10.463684 0.846581 0.088844 0.287441 52.715157 0.093042 0.114021 0.223138 0.033831 12.684456 0.028095 13.215908 0.085995 0.062111 21.261827 0.550426 12.299633 0.064659 17.811272 8.279991 5.946082
975 43.261475 18.924782 0.116526 9.911064 0.078762 58.891388 10.464714 0.845551 0.089870 0.288467 52.716187 0.092016 0.112995 0.222111 0.033092 12.685482 0.027069 13.216934 0.087021 0.063137 21.262854 0.551453 12.300659 0.065687 17.811783 8.280027 5.946852
976 43.262512 18.925804 0.119461 9.912086 0.079784 58.892426 10.465736 0.844528 0.090895 0.289490 52.717209 0.090992 0.111971 0.221086 0.032355 12.686504 0.026043 13.217957 0.088047 0.064163 21.263876 0.552475 12.301682 0.066711 17.812792 8.280064 5.947619
977 43.263535 18.926826 0.122381 9.913109 0.080811 58.893448 10.466759 0.843506 0.091919 0.290493 52.718231 0.089968 0.110947 0.245379 0.033380 12.687531 0.025021 13.218956 0.089071 0.065187 21.264902 0.553497 12.302708 0.067736 17.813797 8.283482 5.948385
978 43.264557 18.927856 0.121359 9.914139 0.081833 58.894470 10.467789 0.842476 0.092942 0.291515 52.719254 0.088944 0.109924 0.244356 0.034403 12.688553 0.023994 13.219955 0.090094 0.066210 21.265924 0.554520 12.303730 0.068758 17.814312 8.283736 5.949148
979 43.265579 18.928879 0.120337 9.915161 0.082855 58.895493 10.468811 0.841454 0.090066 0.292538 52.720276 0.087922 0.108902 0.243334 0.033666 12.689575 0.022972 13.220955 0.091116 0.067232 21.266947 0.555542 12.304752 0.069780 17.814823 8.283285 5.949912
980 43.266602 18.929893 0.119316 9.916176 0.083878 58.896515 10.469826 0.840439 0.091087 0.293560 52.721298 0.092235 0.107880 0.242312 0.034687 12.690598 0.021954 13.221951 0.092136 0.068253 21.267969 0.556564 12.305775 0.070801 17.815329 8.284207 5.950675
981 43.267609 18.930916 0.122225 9.917198 0.084896 58.897522 10.470848 0.839417 0.092107 0.294579 52.722321 0.091215 0.106861 0.241293 0.035707 12.691616 0.020935 13.222969 0.093157 0.069273 21.268988 0.557587 12.306793 0.071821 17.816330 8.284462 5.951441
982 43.268631 18.931931 0.121206 9.918213 0.085915 58.898544 10.471863 0.838402 0.093125 0.295597 52.723343 0.095501 0.105843 0.240274 0.034969 12.692635 0.019913 13.223991 0.094175 0.070292 21.270006 0.558601 12.307812 0.072840 17.816837 8.285160 5.952204
983 43.269653 18.932953 0.120188 9.919235 0.086933 58.899567 10.472885 0.837379 0.094143 0.296616 52.724358 0.094482 0.104824 0.239257 0.035988 12.693653 0.018898 13.225006 0.095194 0.071310 21.271025 0.559620 12.308830 0.073858 17.817348 8.285416 5.952968
984 43.270676 18.933968 0.123085 9.920250 0.087948 58.900589 10.473900 0.836365 0.095160 0.297630 52.725372 0.093466 0.103807 0.238240 0.037004 12.694668 0.017879 13.226025 0.096210 0.072327 21.272039 0.560638 12.309845 0.074875 17.818348 8.285669 5.953730
985 43.271683 18.934982 0.125969 9.921265 0.088966 58.901596 10.474915 0.835350 0.096176 0.298649 52.726387 0.092451 0.102791 0.237224 0.036267 12.695686 0.016865 13.227039 0.097225 0.073341 21.273058 0.561653 12.310863 0.075890 17.819340 8.285704 5.954492
986 43.272705 18.935997 0.124954 9.922279 0.089981 58.902618 10.475929 0.834335 0.097191 0.299664 52.727402 0.091436 0.101776 0.236209 0.035532 12.696701 0.015850 13.228031 0.098240 0.073935 21.274073 0.562668 12.311878 0.076904 17.819849 8.285739 5.955197
987 43.273712 18.937012 0.125051 9.923294 0.090992 58.903625 10.476944 0.833321 0.098204 0.300674 52.728416 0.090422 0.100763 0.235196 0.034800 12.697712 0.014835 13.229042 0.099255 0.074949 21.275084 0.563683 12.312889 0.077919 17.820496 8.285774 5.955957
988 43.274719 18.938026 0.125147 9.924309 0.092007 58.904633 10.477959 0.832306 0.099216 0.301689 52.729431 0.094687 0.099751 0.234183 0.034069 12.698727 0.013824 13.230057 0.100267 0.075962 21.276098 0.564693 12.313904 0.078932 17.821136 8.286469 5.956717
989 43.275742 18.939041 0.124136 9.925323 0.093018 58.905655 10.478973 0.831291 0.100228 0.302700 52.730438 0.093676 0.098740 0.233172 0.033340 12.699738 0.012810 13.231068 0.101278 0.076973 21.277109 0.565704 12.314915 0.079943 17.821648 8.286505 5.957475
990 43.276749 18.940048 0.127001 9.926331 0.065865 58.906662 10.479980 0.830284 0.101239 0.303711 52.731453 0.092665 0.097729 0.232162 0.034351 12.700748 0.011803 13.232079 0.102289 0.077984 21.278120 0.566719 12.315926 0.080954 17.819115 8.286757 5.958234
991 43.277756 18.941055 0.127094 9.927338 0.066875 58.907669 10.480988 0.829277 0.102249 0.304722 52.732460 0.091655 0.096722 0.231152 0.035360 12.701752 0.010792 13.233089 0.103298 0.078993 21.279131 0.567726 12.316936 0.081963 17.819756 8.287009 5.958991
992 43.278763 18.942062 0.129942 9.928345 0.067883 58.908676 10.481995 0.828270 0.103257 0.305729 52.733475 0.090647 0.095715 0.230144 0.034632 12.702751 0.009781 13.234097 0.104307 0.080002 21.280138 0.568733 12.317944 0.082972 17.820744 8.287044 5.959746
993 43.279770 18.943077 0.128935 9.929359 0.068890 58.909683 10.483009 0.827255 0.104265 0.306736 52.734482 0.094889 0.094706 0.229136 0.033905 12.703758 0.008774 13.235081 0.105314 0.081009 21.281145 0.569744 12.318951 0.083979 17.821249 8.287735 5.960500
994 43.280777 18.944077 0.127928 9.930359 0.069897 58.910690 10.484009 0.826256 0.105271 0.307743 52.735489 0.093882 0.093700 0.252821 0.034912 12.704765 0.007767 13.236061 0.106321 0.081596 21.282152 0.570747 12.319958 0.084986 17.821751 8.291073 5.961199
995 43.281784 18.945084 0.126923 9.931366 0.070904 58.911697 10.485016 0.825249 0.102394 0.308750 52.736488 0.092876 0.092693 0.251815 0.034186 12.705772 0.006763 13.237068 0.107327 0.082602 21.283159 0.571754 12.320965 0.085991 17.822254 8.290623 5.961954
996 43.282791 18.946091 0.125917 9.932373 0.071907 58.912704 10.486023 0.824242 0.099529 0.309753 52.737495 0.091871 0.091690 0.250812 0.033463 12.706776 0.005760 13.238071 0.108332 0.083607 21.284163 0.572758 12.321968 0.086996 17.822758 8.290174 5.962707
997 43.283798 18.947098 0.128756 9.933380 0.072910 58.913712 10.487030 0.823235 0.100533 0.310757 52.738495 0.096090 0.090687 0.249807 0.032741 12.707779 0.004753 13.239075 0.109335 0.084610 21.285166 0.573761 12.322971 0.087999 17.823738 8.290861 5.963459
998 43.284790 18.948097 0.127752 9.934380 0.073914 58.914703 10.488029 0.822235 0.101536 0.311760 52.739502 0.100283 0.089684 0.248805 0.032021 12.708782 0.003754 13.240078 0.110336 0.085613 21.286169 0.574764 12.323975 0.089003 17.824238 8.291547 5.964211
999 43.285797 18.949097 0.126751 9.935379 0.074913 58.915710 10.489029 0.821236 0.102537 0.207714 52.740501 0.099280 0.088682 0.247804 0.031303 12.709782 0.002750 13.241081 0.111340 0.086615 21.287169 0.575768 12.324974 0.090004 17.824741 8.278450 5.964962
1000 43.286804 18.950096 0.129578 9.936378 0.075916 58.916718 10.490028 0.820236 0.103539 0.208717 52.741501 0.103448 0.087681 0.246802 0.032303 12.710785 0.001751 13.242058 0.112339 0.087614 21.288172 0.576767 12.325977 0.091003 17.825720 8.279346 5.965710
1001 43.287796 18.951096 0.128578 9.937378 0.076916 58.917709 10.491028 0.819237 0.100683 0.209717 52.742500 0.107590 0.086681 0.245803 0.033302 12.711784 0.000751 13.243057 0.113338 0.088614 21.289171 0.577766 12.326977 0.092003 17.826218 8.279758 5.966460
1002 43.288803 18.952095 0.127579 9.938377 0.077911 58.918716 10.492027 0.818237 0.101683 0.210712 52.743500 0.111707 0.085684 0.244805 0.032585 12.712780 0.000248 13.244030 0.114338 0.089613 21.290167 0.578766 12.327972 0.093002 17.826717 8.280432 5.967267
1003 43.289795 18.953094 0.126581 9.939377 0.078911 58.919708 10.493027 0.817238 0.102680 0.211712 52.744499 0.110709 0.084686 0.243808 0.031869 12.713779 0.001244 13.245026 0.115335 0.090611 21.291166 0.579762 12.328972 0.094000 17.827217 8.280468 5.968265
1004 43.290787 18.954094 0.129396 9.940376 0.079906 58.920700 10.494026 0.816238 0.099838 0.212708 52.745499 0.109713 0.083689 0.242812 0.032866 12.714775 0.002243 13.246025 0.116331 0.091599 21.292162 0.580761 12.329967 0.094995 17.828192 8.280237 5.969260
1005 43.291779 18.955086 0.128401 9.941368 0.080902 58.921692 10.495018 0.815247 0.097010 0.213703 52.746490 0.108717 0.082695 0.241817 0.033861 12.715771 0.003235 13.247017 0.117327 0.092587 21.293158 0.581757 12.330963 0.095991 17.828686 8.280008 5.970254
1006 43.292786 18.956078 0.131201 9.942360 0.081898 58.922699 10.496010 0.814255 0.098003 0.214699 52.747482 0.107723 0.081699 0.240822 0.034855 12.716766 0.004230 13.248013 0.118320 0.093582 21.294153 0.582748 12.331959 0.096987 17.829660 8.280256 5.971250
1007 43.293777 18.957077 0.130209 9.943359 0.082890 58.923691 10.497009 0.813255 0.095188 0.215691 52.748482 0.106730 0.080706 0.239828 0.034139 12.717758 0.005226 13.248981 0.119316 0.094574 21.295145 0.583744 12.332951 0.097979 17.830158 8.279816 5.972239
1008 43.294769 18.958069 0.129215 9.944351 0.083881 58.924683 10.498001 0.812263 0.096180 0.216682 52.749474 0.110826 0.079714 0.238835 0.035131 12.718750 0.006218 13.249950 0.120308 0.095568 21.296137 0.584736 12.333942 0.098972 17.830654 8.280699 5.973229
1009 43.295761 18.959061 0.132008 9.945343 0.084873 58.925674 10.498993 0.811272 0.097172 0.217674 52.750465 0.109834 0.078722 0.237844 0.034415 12.719742 0.007210 13.250942 0.121300 0.096560 21.297129 0.585728 12.334934 0.099964 17.831623 8.280733 5.974221
1010 43.296753 18.960052 0.131018 9.946335 0.085865 58.926666 10.499985 0.810280 0.094368 0.218666 52.751450 0.108843 0.077732 0.236854 0.035406 12.720734 0.008202 13.251934 0.077848 0.097549 21.298120 0.586716 12.335926 0.100954 17.832119 8.280506 5.969656
1011 43.297745 18.961037 0.133797 9.947319 0.086857 58.927658 10.500969 0.809296 0.091578 0.219624 52.752441 0.112917 0.076740 0.235864 0.034691 12.721725 0.009190 13.252899 0.078838 0.098118 21.299112 0.587708 12.336918 0.101944 17.833084 8.280697 5.970591
1012 43.298721 18.962029 0.132809 9.948311 0.087845 58.928635 10.501961 0.808304 0.092566 0.220581 52.753433 0.111929 0.075752 0.234876 0.033978 12.722713 0.010178 13.253887 0.079826 0.099106 21.300100 0.588696 12.337906 0.102932 17.833578 8.280729 5.971579
1013 43.299713 18.963013 0.131821 9.949295 0.088833 58.929626 10.502945 0.807320 0.089787 0.221565 52.754417 0.110941 0.074764 0.233888 0.034966 12.723701 0.011166 13.254852 0.038265 0.100094 21.301088 0.589684 12.338894 0.103920 17.834072 8.280504 5.967246
1014 43.300705 18.964005 0.130835 9.950287 0.089817 58.930618 10.503937 0.806328 0.090773 0.222553 52.755409 0.109955 0.073778 0.232902 0.034252 12.724686 0.012154 13.255836 0.039251 0.101080 21.302073 0.590672 12.339878 0.104906 17.834568 8.280539 5.968231
1015 43.301682 18.964989 0.129848 9.951271 0.090801 58.931595 10.504921 0.805344 0.091759 0.223541 52.756393 0.108969 0.072792 0.231915 0.035238 12.725670 0.013138 13.256798 0.040237 0.102066 21.303057 0.591656 12.340862 0.105892 17.835058 8.280785 5.969213
1016 43.302673 18.965973 0.128862 9.952255 0.091789 58.932587 10.505905 0.804359 0.092744 0.224525 52.757378 0.107984 0.071808 0.230930 0.034527 12.726658 0.014122 13.257782 0.041222 0.103050 21.304045 0.592640 12.341850 0.106878 17.835552 8.280819 5.970199
1017 43.303650 18.966957 0.127880 9.953239 0.092773 58.933563 10.506889 0.803375 0.093727 0.225510 52.758362 0.112038 0.070824 0.229947 0.035511 12.727642 0.015106 13.258766 0.042206 0.104034 21.305029 0.593624 12.342834 0.107861 17.836040 8.281694 5.971183
1018 43.304642 18.967941 0.126898 9.954224 0.093754 58.934555 10.507874 0.802391 0.094710 0.226490 52.759346 0.111055 0.069841 0.228964 0.034801 12.728622 0.016090 13.259750 0.043190 0.104599 21.306009 0.594608 12.343815 0.108843 17.836536 8.281729 5.972113
1019 43.305618 18.968918 0.125916 9.955200 0.094738 58.935532 10.508850 0.801414 0.091940 0.227440 52.760323 0.115086 0.068859 0.227983 0.035782 12.729607 0.017071 13.260731 0.044170 0.105579 21.306993 0.595589 12.344799 0.109825 17.837025 8.282127 5.973094
1020 43.306595 18.969902 0.128687 9.956184 0.095718 58.936508 10.509834 0.800430 0.092920 0.228420 52.761307 0.119092 0.067879 0.227001 0.035073 12.730587 0.018051 13.261688 0.045151 0.106560 21.307974 0.596569 12.345779 0.110807 17.837980 8.282785 5.974072
1021 43.307587 18.970879 0.127708 9.957161 0.096699 58.937500 10.510811 0.799454 0.093901 0.229401 52.762207 0.123075 0.066898 0.226022 0.036053 12.731567 0.019032 13.262646 0.046131 0.107540 21.308954 0.597549 12.346760 0.111786 17.838476 8.283641 5.975049
1022 43.308563 18.971863 0.126730 9.958145 0.097675 58.938477 10.511795 0.798470 0.091141 0.230377 52.763191 0.122096 0.065920 0.225042 0.035345 12.732544 0.020012 13.263622 0.047112 0.108521 21.309931 0.598530 12.347736 0.038656 17.838966 8.283208 5.966765
1023 43.309540 18.972839 0.125751 9.959122 0.098656 58.939453 10.512772 0.797493 0.092119 0.231358 52.764168 0.121119 0.064941 0.224065 0.034637 12.733524 0.020988 13.264603 0.048088 0.109497 21.310911 0.599506 12.348717 0.039635 17.839455 8.283241 5.967743
1024 43.310516 18.973816 0.124773 9.960098 0.099632 58.940430 10.513748 0.796516 0.093096 0.232334 52.765144 0.120141 0.063965 0.223087 0.033934 12.734501 0.021965 13.265579 0.049065 0.110474 21.311888 0.600483 12.349693 0.040613 17.839943 8.283276 5.968720
1025 43.311493 18.974792 0.123798 9.961075 0.100609 58.941406 10.514725 0.795540 0.094072 0.233311 52.766121 0.119165 0.062988 0.222112 0.034909 12.735477 0.022942 13.266556 0.050041 0.111450 21.312864 0.601460 12.350670 0.041588 17.840431 8.283520 5.969697
1026 43.312469 18.975769 0.126562 9.962051 0.101582 58.942383 10.515701 0.794563 0.095047 0.234283 52.767097 0.118190 0.062014 0.221136 0.035885 12.736450 0.023918 13.267529 0.051018 0.112427 21.313837 0.602432 12.351643 0.042562 17.841385 8.283764 5.970671
1027 43.313446 18.976738 0.129314 9.963020 0.102558 58.943359 10.516670 0.793594 0.096022 0.235260 52.768066 0.117216 0.061039 0.220162 0.036814 12.737427 0.024891 13.268478 0.051991 0.113400 21.314814 0.603409 12.352619 0.043537 17.842337 8.284001 5.971642
1028 43.314407 18.977715 0.132055 9.963997 0.103531 58.944321 10.517647 0.792618 0.096994 0.236233 52.769043 0.116242 0.060066 0.219190 0.037786 12.738400 0.025864 13.269451 0.052963 0.065342 21.315786 0.604382 12.353592 0.044512 17.843287 8.284245 5.966487
1029 43.315384 18.978683 0.131083 9.964966 0.104504 58.945297 10.518616 0.791649 0.094243 0.237206 52.770012 0.115271 0.059093 0.218217 0.037081 12.739372 0.026836 13.270424 0.053936 0.064369 21.316759 0.605354 12.354565 0.045483 17.843773 8.283812 5.967216
1030 43.316360 18.979660 0.130110 9.965942 0.105473 58.946274 10.519592 0.790672 0.095215 0.238174 52.770988 0.119237 0.058123 0.217246 0.038052 12.740341 0.027809 13.271397 0.054909 0.063396 21.317728 0.606323 12.355534 0.046453 17.844261 8.284672 5.967943
1031 43.317322 18.980629 0.129141 9.966911 0.106445 58.947235 10.520561 0.789703 0.096185 0.239147 52.771957 0.118267 0.057152 0.216275 0.037346 12.741314 0.028778 13.272366 0.055878 0.062428 21.318701 0.607296 12.356506 0.047424 17.844746 8.284705 5.968672
1032 43.318298 18.981598 0.128172 9.967880 0.107414 58.948212 10.521530 0.788734 0.097155 0.240116 52.772926 0.117297 0.056183 0.215306 0.038315 12.742283 0.029747 13.273335 0.056847 0.061459 21.319670 0.608265 12.357475 0.048395 17.845230 8.284948 5.969399
1033 43.319260 18.982567 0.127203 9.968849 0.108383 58.949173 10.522499 0.787766 0.098123 0.241085 52.773895 0.116329 0.055214 0.214337 0.039284 12.743252 0.030716 13.274303 0.057816 0.060841 21.320639 0.609234 12.358444 0.049362 17.845713 8.285190 5.970170
1034 43.320236 18.983536 0.126234 9.969818 0.109348 58.950150 10.523468 0.786797 0.099091 0.242050 52.774864 0.115360 0.054247 0.213369 0.038578 12.744217 0.031685 13.275246 0.058784 0.059872 21.321604 0.610199 12.359409 0.050331 17.846199 8.285223 5.970891
1035 43.321198 18.984497 0.128965 9.970779 0.110317 58.951111 10.524429 0.785835 0.100058 0.243019 52.775826 0.114394 0.053280 0.212403 0.039545 12.745186 0.032650 13.276215 0.059750 0.058907 21.322565 0.611168 12.360378 0.051298 17.847141 8.285464 5.971616
1036 43.322159 18.985466 0.131685 9.971748 0.111282 58.952072 10.525398 0.784866 0.097313 0.243984 52.776794 0.113428 0.052315 0.211437 0.038839 12.746151 0.033615 13.277157 0.060717 0.057940 21.323530 0.612133 12.361343 0.052263 17.848085 8.285032 5.972338
1037 43.323135 18.986427 0.130720 9.972710 0.112247 58.953049 10.526360 0.783905 0.098277 0.244949 52.777756 0.112464 0.051350 0.210473 0.038137 12.747116 0.034580 13.278122 0.061680 0.056976 21.324495 0.613098 12.362309 0.053228 17.848568 8.285066 5.973061
1038 43.324097 18.987396 0.129757 9.973679 0.113209 58.954010 10.527328 0.782936 0.095545 0.245911 52.778725 0.111500 0.050385 0.209509 0.037436 12.748077 0.035545 13.279083 0.062645 0.056011 21.325457 0.614059 12.363270 0.054192 17.849052 8.284636 5.973783
1039 43.325058 18.988358 0.128794 9.974640 0.114174 58.954971 10.528290 0.781975 0.092824 0.246876 52.779686 0.110537 0.049423 0.208547 0.036737 12.749043 0.036507 13.280048 0.063608 0.055048 21.326422 0.615025 12.364235 0.055155 17.849533 8.284208 5.974506
1040 43.326019 18.989319 0.127832 9.975601 0.115135 58.955933 10.529251 0.781013 0.090117 0.247837 52.780647 0.109575 0.048460 0.207585 0.036039 12.750004 0.037472 13.280987 0.064569 0.054087 21.327383 0.615986 12.365196 0.056116 17.850014 8.283783 5.975224
1041 43.326981 18.990280 0.126871 9.976562 0.116096 58.956894 10.530212 0.780052 0.091078 0.248798 52.781609 0.108614 0.047501 0.206624 0.035344 12.750965 0.038429 13.281944 0.065531 0.053125 21.328344 0.616947 12.366158 0.057077 17.850494 8.283815 5.975945
1042 43.327942 18.991241 0.125910 9.977524 0.117058 58.957855 10.531174 0.779091 0.092037 0.249760 52.782570 0.107654 0.046539 0.205664 0.034651 12.751926 0.039391 13.282906 0.066490 0.052166 21.329306 0.617908 12.367119 0.058039 17.850975 8.283850 5.976665
1043 43.328903 18.992203 0.124952 9.978485 0.118015 58.958817 10.532135 0.778130 0.092997 0.250717 52.783531 0.111609 0.045580 0.204705 0.035609 12.752884 0.040352 13.283867 0.067450 0.051207 21.330263 0.618866 12.368076 0.058996 17.851456 8.284704 5.977385
1044 43.329865 18.993156 0.127665 9.979439 0.118973 58.959778 10.533089 0.777176 0.093955 0.251675 52.784485 0.110651 0.044622 0.203746 0.036568 12.753841 0.041309 13.284824 0.068409 0.050247 21.331221 0.619823 12.369034 0.059956 17.852392 8.284944 5.978103
1045 43.330811 18.994118 0.126707 9.980400 0.119930 58.960724 10.534050 0.776215 0.094913 0.252632 52.785446 0.109694 0.043665 0.202788 0.035873 12.754799 0.042267 13.285782 0.069366 0.049290 21.332178 0.620781 12.369991 0.060913 17.852871 8.284976 5.978821
1046 43.331772 18.995071 0.125751 9.981354 0.120888 58.961685 10.535004 0.775261 0.095869 0.253590 52.786400 0.108736 0.042711 0.201833 0.035182 12.755756 0.043224 13.286713 0.070322 0.048334 21.333136 0.621738 12.370949 0.061869 17.853348 8.285009 5.979536
1047 43.332733 18.996025 0.124796 9.982307 0.121845 58.962646 10.535957 0.774307 0.096825 0.254547 52.787354 0.107780 0.041756 0.200877 0.036138 12.756714 0.044178 13.287670 0.071278 0.047379 21.334093 0.622696 12.371906 0.062824 17.853827 8.285249 5.980253
1048 43.333679 18.996979 0.123840 9.983261 0.122799 58.963593 10.536911 0.773354 0.097779 0.255501 52.788307 0.106827 0.040802 0.199922 0.035446 12.757668 0.045132 13.288624 0.072231 0.046423 21.335047 0.623650 12.372860 0.063780 17.854301 8.285281 5.980968
1049 43.334641 18.997932 0.122887 9.984215 0.123753 58.964554 10.537865 0.772400 0.098733 0.256454 52.789261 0.110763 0.039848 0.198968 0.034758 12.758621 0.046085 13.289577 0.073185 0.045469 21.336000 0.624603 12.373814 0.004259 17.854782 8.285926 5.974124
1050 43.335587 18.998886 0.125593 9.985168 0.124706 58.965500 10.538818 0.771446 0.099686 0.257408 52.790215 0.109810 0.038895 0.198016 0.034069 12.759575 0.047039 13.290531 0.074137 0.044518 21.336954 0.625557 12.374767 0.003307 17.855713 8.285959 5.974601
1051 43.336548 18.999840 0.124640 9.986122 0.125656 58.966461 10.539772 0.770493 0.100637 0.258358 52.791168 0.108858 0.037943 0.197063 0.033384 12.760525 0.047993 13.291481 0.075089 0.043564 21.337904 0.626507 12.375717 0.002356 17.856192 8.285992 5.975076
1052 43.337494 19.000793 0.123690 9.987076 0.126606 58.967407 10.540726 0.769547 0.101589 0.259308 52.792122 0.107906 0.036991 0.196113 0.032700 12.761475 0.048943 13.292435 0.076040 0.042614 21.338854 0.627457 12.376667 0.001404 17.856667 8.286026 5.975552
1053 43.338440 19.001740 0.122740 9.988022 0.127560 58.968353 10.541672 0.768593 0.102539 0.260262 52.793068 0.106956 0.036041 0.195163 0.033607 12.762428 0.049892 13.293358 0.076990 0.041664 21.339808 0.628410 12.377621 0.000454 17.857140 8.286259 5.976025
1054 43.339386 19.002693 0.121790 9.988976 0.128506 58.969299 10.542625 0.767647 0.103488 0.261208 52.794022 0.110874 0.035093 0.194213 0.032924 12.763374 0.050842 13.294308 0.077940 0.040714 21.285093 0.629356 12.378567 0.000496 17.857613 8.286900 5.969665
1055 43.340332 19.003639 0.124487 9.989922 0.129456 58.970245 10.543571 0.766701 0.100780 0.262157 52.794968 0.109925 0.034145 0.193265 0.033873 12.764324 0.051788 13.295258 0.078888 0.039766 21.286043 0.630306 12.379517 0.001444 17.858543 8.286680 5.970376
1056 43.341293 19.004585 0.123539 9.990868 0.130402 58.971207 10.544518 0.765747 0.098085 0.263103 52.795914 0.108978 0.033197 0.192317 0.034820 12.765270 0.052738 13.296204 0.079836 0.038818 21.286989 0.631252 12.380463 0.002392 17.859020 8.286461 5.971087
1057 43.342239 19.005531 0.122593 9.991814 0.131351 58.972153 10.545464 0.764801 0.099031 0.264053 52.796860 0.112874 0.032249 0.191371 0.035767 12.766220 0.053684 13.297150 0.080782 0.037872 21.287935 0.632202 12.381413 0.003338 17.859493 8.287303 5.971797
1058 43.343185 19.006477 0.121647 9.992760 0.132294 58.973099 10.546410 0.763855 0.099977 0.264996 52.797806 0.111929 0.031305 0.190425 0.036711 12.767162 0.054630 13.298096 0.081728 0.036926 21.288881 0.633144 12.382355 0.004284 17.859966 8.287539 5.972506
1059 43.344116 19.007423 0.120703 9.993706 0.133240 58.974030 10.547356 0.762917 0.100922 0.265907 52.798752 0.110984 0.030361 0.189481 0.036026 12.768108 0.055573 13.299015 0.082672 0.035982 21.289827 0.634090 12.383301 0.005228 17.860435 8.287567 5.973211
1060 43.345062 19.008369 0.119759 9.994652 0.134182 58.974976 10.548302 0.761971 0.101866 0.266823 52.799698 0.110040 0.029415 0.188537 0.035343 12.769051 0.056519 13.299957 0.083616 0.035038 21.290773 0.635033 12.384243 0.006172 17.860909 8.287597 5.973919
1061 43.346008 19.009308 0.118816 9.995590 0.135128 58.975922 10.549240 0.761024 0.099178 0.267765 52.800636 0.109097 0.028473 0.187594 0.036286 12.769997 0.057461 13.300903 0.084558 0.034096 21.291716 0.635979 12.385189 0.007114 17.861382 8.287378 5.974627
1062 43.346954 19.010254 0.121506 9.996536 0.136070 58.976868 10.550186 0.760086 0.096504 0.268707 52.801582 0.112974 0.027531 0.186652 0.035604 12.770939 0.058403 13.301846 0.085501 0.033154 21.292658 0.636921 12.386131 0.008057 17.862309 8.287561 5.975334
1063 43.347900 19.011192 0.120564 9.997475 0.137009 58.977814 10.551125 0.759140 0.097445 0.269611 52.802521 0.112032 0.026590 0.185710 0.036546 12.771877 0.059345 13.302784 0.086443 0.032211 21.293596 0.637859 12.387070 0.055540 17.862776 8.287791 5.981856
1064 43.348831 19.012131 0.123243 9.998413 0.137951 58.978745 10.552063 0.758202 0.098385 0.270554 52.803459 0.111093 0.025650 0.184771 0.035864 12.772820 0.060284 13.303726 0.087383 0.031273 21.294538 0.638802 12.388012 0.054602 17.863697 8.287825 5.982327
1065 43.349777 19.013077 0.122303 9.999359 0.138889 58.979691 10.553009 0.757263 0.099325 0.271492 52.804405 0.110153 0.024710 0.183831 0.035185 12.773758 0.061226 13.304665 0.088322 0.030333 21.295477 0.639740 12.388950 0.053661 17.864170 8.287858 5.982797
1066 43.350708 19.014015 0.122396 10.000298 0.139828 58.980621 10.553947 0.756325 0.100264 0.272430 52.805344 0.109215 0.023771 0.182893 0.034507 12.774696 0.062164 13.305603 0.089260 0.029394 21.296415 0.640678 12.389874 0.052723 17.864765 8.287890 5.983264
1067 43.351654 19.014946 0.121458 10.001228 0.140766 58.981567 10.554878 0.755386 0.101201 0.273369 52.806274 0.108276 0.022835 0.181955 0.035444 12.775635 0.063099 13.306541 0.090199 0.028456 21.297354 0.641617 12.390812 0.051785 17.865236 8.288124 5.983733
1068 43.352585 19.015884 0.120522 10.002167 0.141705 58.982498 10.555817 0.754448 0.102139 0.274307 52.807213 0.112137 0.021896 0.181018 0.036381 12.776573 0.064037 13.307457 0.091135 0.027519 21.298288 0.642555 12.391750 0.050848 17.865704 8.288958 5.984199
1069 43.353516 19.016823 0.119585 10.003105 0.142635 58.983429 10.556755 0.753517 0.099470 0.275242 52.808151 0.111200 0.020962 0.180083 0.035704 12.777508 0.064972 13.308392 0.092072 0.026585 21.299227 0.643490 12.392685 0.049913 17.866169 8.288540 5.984667
1070 43.354462 19.017754 0.122252 10.004036 0.143570 58.984375 10.557686 0.752579 0.096815 0.276176 52.809082 0.110266 0.020027 0.179148 0.035027 12.778442 0.065907 13.309326 0.093006 0.025648 21.300161 0.644424 12.393620 0.048977 17.867090 8.288123 5.985134
1071 43.355392 19.018692 0.121317 10.004974 0.144505 58.985306 10.558624 0.751648 0.097749 0.277111 52.810020 0.114105 0.019093 0.178214 0.035961 12.779377 0.066841 13.310261 0.093941 0.024715 21.301096 0.645359 12.394554 0.048044 17.867558 8.288954 5.985601
1072 43.356323 19.019623 0.120384 10.005905 0.145435 58.986237 10.559555 0.750710 0.098682 0.278046 52.810944 0.113171 0.018158 0.177280 0.035286 12.780312 0.067726 13.311195 0.094873 0.023781 21.302027 0.646294 12.395489 0.047110 17.868023 8.288984 5.986062
1073 43.357254 19.020554 0.119452 10.006836 0.146370 58.987167 10.560486 0.749779 0.096037 0.278976 52.811874 0.112239 0.017227 0.176349 0.036219 12.781242 0.068657 13.312126 0.095806 0.022848 21.302961 0.647224 12.396420 0.046177 17.868488 8.288771 5.986527
1074 43.358185 19.021484 0.122108 10.007767 0.147301 58.988098 10.561417 0.748848 0.093403 0.279907 52.812805 0.116058 0.016296 0.175417 0.035543 12.782173 0.069588 13.313057 0.096737 0.021917 21.303892 0.648155 12.397350 0.045246 17.869400 8.288951 5.986993
1075 43.359116 19.022415 0.121178 10.008698 0.148232 58.989029 10.562347 0.747917 0.094334 0.280838 52.813736 0.115128 0.015366 0.174486 0.034871 12.783104 0.070518 13.313988 0.097668 0.020987 21.304823 0.649086 12.398281 0.044315 17.869865 8.288982 5.987458
1076 43.360046 19.023346 0.123823 10.009628 0.149162 58.989960 10.563278 0.746986 0.095264 0.281769 52.814667 0.114198 0.014435 0.173556 0.034200 12.784035 0.071449 13.314892 0.098598 0.020058 21.305754 0.650017 12.399212 0.043386 17.870781 8.289015 5.987921
1077 43.360977 19.024277 0.122896 10.010559 0.150089 58.990891 10.564209 0.746056 0.096193 0.282665 52.815598 0.113269 0.013506 0.172627 0.035129 12.784962 0.072380 13.315823 0.099525 0.019127 21.306681 0.650944 12.400124 0.042456 17.871243 8.289244 5.988382
1078 43.361908 19.025208 0.122986 10.011490 0.151020 58.991821 10.565140 0.745132 0.093569 0.283592 52.816528 0.112341 0.012577 0.171700 0.034458 12.785892 0.073307 13.316750 0.100454 0.018200 21.307611 0.651875 12.401054 0.041529 17.871838 8.288832 5.988848
1079 43.362839 19.026131 0.125618 10.012413 0.151947 58.992752 10.566063 0.744202 0.094496 0.284519 52.817451 0.111414 0.011650 0.170773 0.033791 12.786819 0.074234 13.317654 0.101381 0.017273 21.308538 0.652798 12.401981 0.040602 17.872746 8.288864 5.989307
1080 43.363754 19.027061 0.124691 10.013344 0.152874 58.993668 10.566994 0.743279 0.095423 0.285446 52.818382 0.110487 0.010723 0.169847 0.033123 12.787743 0.075161 13.318581 0.102308 0.016346 21.309465 0.653725 12.402905 0.039675 17.873211 8.288897 5.989771
1081 43.364685 19.027985 0.123766 10.014267 0.126400 58.994598 10.567917 0.742348 0.096348 0.286373 52.819305 0.109562 0.009798 0.168921 0.032458 12.788670 0.076088 13.319504 0.103233 0.015421 21.310389 0.654652 12.403831 0.038750 17.870247 8.288930 5.990233
1082 43.365616 19.028908 0.126389 10.015190 0.127323 58.995529 10.568840 0.741425 0.097273 0.287296 52.820229 0.108637 0.008873 0.167996 0.033382 12.789597 0.077011 13.320427 0.104158 0.014496 21.311312 0.655575 12.404758 0.037825 17.871151 8.289160 5.990695
1083 43.366531 19.029831 0.125465 10.016113 0.128250 58.996445 10.569763 0.740501 0.098196 0.288219 52.821152 0.107714 0.007950 0.167072 0.034307 12.790520 0.077934 13.321354 0.105082 0.013573 21.312239 0.656498 12.405682 0.036901 17.871613 8.289391 5.991158
1084 43.367462 19.030754 0.124542 10.017036 0.129173 58.997375 10.570686 0.739578 0.095579 0.289143 52.822075 0.106791 0.007027 0.166149 0.035230 12.791443 0.078857 13.322277 0.106005 0.012650 21.313162 0.657421 12.406605 0.035978 17.872076 8.289179 5.991619
1085 43.368378 19.031677 0.127153 10.017960 0.130093 58.998291 10.571609 0.738655 0.092974 0.290066 52.822998 0.105868 0.006105 0.165227 0.034563 12.792362 0.079781 13.323196 0.106926 0.011726 21.314081 0.658344 12.407524 0.035055 17.872978 8.288771 5.992079
1086 43.369293 19.032600 0.126234 10.018883 0.131016 58.999207 10.572533 0.737740 0.093895 0.290985 52.823921 0.104947 0.005184 0.164306 0.033899 12.793285 0.080700 13.324120 0.107849 0.010807 21.315004 0.659264 12.408447 0.034136 17.873436 8.288803 5.992540
1087 43.370224 19.033524 0.125313 10.019806 0.131935 59.000137 10.573456 0.736816 0.094816 0.291908 52.824844 0.104027 0.004263 0.163385 0.034820 12.794205 0.081623 13.325039 0.108768 0.009886 21.315924 0.660187 12.409367 0.033215 17.873901 8.289034 5.993001
1088 43.371140 19.034439 0.125401 10.020721 0.132854 59.001053 10.574371 0.735893 0.095736 0.292828 52.825760 0.103107 0.003344 0.162466 0.034155 12.795124 0.082542 13.325958 0.109688 0.008966 21.316843 0.661106 12.410286 0.032295 17.874485 8.289066 5.993461
1089 43.372055 19.035355 0.124481 10.021637 0.133774 59.001968 10.575287 0.734978 0.093140 0.293747 52.826675 0.102188 0.002426 0.161548 0.035074 12.796043 0.083458 13.326878 0.110607 0.008047 21.317759 0.662025 12.411205 0.031376 17.874943 8.288856 5.993919
1090 43.372971 19.036278 0.123564 10.022560 0.134693 59.002884 10.576210 0.734062 0.090555 0.294662 52.827599 0.101271 0.001507 0.160629 0.035992 12.796963 0.084377 13.327797 0.111525 0.007130 21.318678 0.662941 12.412125 0.030458 17.875404 8.288647 5.994379
1091 43.373901 19.037193 0.122646 10.023476 0.135609 59.003815 10.416649 0.733147 0.091472 0.295578 52.828514 0.100353 0.000591 0.159713 0.035329 12.797878 0.085297 13.328712 0.112442 0.006212 21.319593 0.663857 12.413040 0.029541 17.855804 8.288679 5.994837
1092 43.374817 19.038109 0.121731 10.024391 0.136524 59.004730 10.417564 0.732224 0.092388 0.296497 52.829430 0.099438 0.000326 0.158796 0.036245 12.798794 0.086212 13.329628 0.113358 0.005297 21.320509 0.664776 12.413956 0.028625 17.856260 8.288990 5.995295
1093 43.375732 19.039024 0.120815 10.025307 0.137440 59.005646 10.418480 0.731308 0.093304 0.297413 52.830345 0.098522 0.001242 0.157881 0.035582 12.799709 0.087128 13.330544 0.114273 0.004732 21.321424 0.665691 12.414871 0.088335 17.856718 8.289249 6.003375
1094 43.376633 19.039940 0.123419 10.026222 0.138355 59.006546 10.419395 0.730400 0.094217 0.298325 52.831261 0.097608 0.002155 0.156966 0.034921 12.800625 0.088039 13.331459 0.115189 0.003819 21.322340 0.666603 12.415787 0.087420 17.857616 8.289509 6.003832
1095 43.377548 19.040855 0.122507 10.027138 0.139267 59.007462 10.420311 0.729485 0.091640 0.299240 52.832176 0.096694 0.003069 0.156053 0.034262 12.790867 0.088955 13.332348 0.116100 0.002903 21.323252 0.667519 12.416698 0.086508 17.858074 8.288000 6.004285
1096 43.378464 19.041763 0.121593 10.028046 0.140182 59.008377 10.421219 0.728569 0.092554 0.300152 52.833084 0.095781 0.003983 0.155140 0.033604 12.791782 0.089867 13.333260 0.117014 0.001991 21.324167 0.668430 12.417614 0.085594 17.858528 8.288260 6.004742
1097 43.379379 19.042679 0.120682 10.028961 0.141094 59.009293 10.422134 0.727661 0.089987 0.301064 52.834000 0.094870 0.004894 0.154228 0.032948 12.792694 0.090778 13.334171 0.117926 0.001080 21.325079 0.669342 12.418526 0.084682 17.858986 8.288086 6.005198
1098 43.380295 19.043587 0.123276 10.029869 0.142002 59.010208 10.423042 0.726746 0.087433 0.301975 52.834908 0.093958 0.005806 0.153317 0.033858 12.793602 0.091690 13.335083 0.118837 0.000168 21.325991 0.670254 12.419437 0.083771 17.859879 8.288107 6.005654
1099 43.381195 19.044502 0.122366 10.030785 0.142914 59.011108 10.423958 0.725838 0.088343 0.302887 52.835823 0.093048 0.006716 0.152407 0.033203 12.794514 0.092602 13.335972 0.119747 0.000742 21.326899 0.671165 12.420345 0.082861 17.860332 8.288366 6.006291
1100 43.382111 19.045410 0.121456 10.031693 0.143826 59.012024 10.424866 0.724930 0.085798 0.303795 52.836731 0.092138 0.007626 0.151497 0.032549 12.795425 0.093510 13.336880 0.120657 0.001301 21.327810 0.672073 12.421257 0.081951 17.860790 8.288196 6.006930
1101 43.383011 19.046318 0.120546 10.032600 0.144733 59.012924 10.425774 0.724022 0.083264 0.304703 52.837639 0.091229 0.008533 0.150588 0.033458 12.796333 0.094418 13.337788 0.121567 0.002209 21.328718 0.672981 12.422165 0.081041 17.861240 8.288218 6.007610
1102 43.383926 19.047226 0.123133 10.033508 0.145641 59.013840 10.426682 0.723114 0.084172 0.305611 52.838547 0.090322 0.009441 0.149680 0.034366 12.797241 0.095325 13.338673 0.081661 0.003117 21.329626 0.673889 12.423073 0.080133 17.862133 8.288672 6.003187
1103 43.384827 19.048134 0.125708 10.034416 0.146549 59.014740 10.427589 0.722206 0.085079 0.306519 52.839455 0.089415 0.010349 0.148774 0.033711 12.798149 0.096233 13.339577 0.082569 0.004025 21.330530 0.674797 12.423977 0.079227 17.863022 8.288931 6.003867
1104 43.385742 19.049042 0.128271 10.035324 0.147453 59.015656 10.428497 0.721298 0.082556 0.307426 52.840363 0.088509 0.011255 0.147867 0.033060 12.799053 0.097141 13.340462 0.083475 0.004930 21.331438 0.675705 12.424885 0.078321 17.863911 8.288761 6.004544
1105 43.386642 19.049942 0.127365 10.036224 0.148357 59.016556 10.429398 0.720390 0.083461 0.308331 52.841263 0.087603 0.012161 0.146962 0.033965 12.799957 0.098045 13.341366 0.084381 0.005836 21.332346 0.676609 12.425793 0.077415 17.864361 8.289213 6.005224
1106 43.387543 19.050850 0.126461 10.037132 0.149265 59.017456 10.430305 0.719490 0.084366 0.309235 52.842171 0.091426 0.013065 0.146057 0.033314 12.800865 0.098949 13.342270 0.085285 0.006741 21.333250 0.677513 12.426697 0.076511 17.864811 8.290062 6.005902
1107 43.388458 19.051750 0.129015 10.038033 0.150166 59.018372 10.431206 0.718582 0.085269 0.310139 52.843071 0.090523 0.013969 0.145154 0.032663 12.801765 0.099854 13.343174 0.086189 0.007645 21.334154 0.678417 12.427601 0.075607 17.865698 8.290319 6.006580
1108 43.389359 19.052658 0.128111 10.038940 0.151070 59.019272 10.432114 0.717682 0.086172 0.311043 52.843979 0.089619 0.014872 0.144250 0.033566 12.802670 0.100758 13.344078 0.087093 0.008549 21.335054 0.679321 12.428501 0.074705 17.866152 8.290771 6.007257
1109 43.390259 19.053558 0.130655 10.039841 0.151974 59.020172 10.433014 0.716782 0.083654 0.311943 52.844879 0.088717 0.015774 0.143350 0.034468 12.803574 0.101658 13.344978 0.087994 0.009449 21.335958 0.680222 12.429405 0.073803 17.867031 8.290795 6.007933
1110 43.391159 19.054459 0.129753 10.040741 0.152874 59.021072 10.433914 0.715874 0.084557 0.312843 52.845779 0.087816 0.016674 0.166544 0.035370 12.804474 0.102562 13.345879 0.088896 0.010351 21.336859 0.681122 12.430305 0.072901 17.867481 8.294257 6.008609
1111 43.392059 19.055359 0.128853 10.041641 0.153774 59.021973 10.434814 0.714973 0.085457 0.313744 52.846680 0.091621 0.017574 0.165644 0.034719 12.805374 0.103462 13.346779 0.089796 0.011251 21.337759 0.682022 12.431206 0.072001 17.867931 8.295102 6.009284
1112 43.392960 19.056259 0.131388 10.042542 0.154675 59.022873 10.435715 0.714081 0.086357 0.314644 52.847580 0.095406 0.018475 0.164744 0.035619 12.806274 0.104359 13.347656 0.090696 0.012152 21.338659 0.682922 12.432106 0.071100 17.868811 8.296137 6.009956
1113 43.393860 19.057159 0.130489 10.043442 0.155575 59.023773 10.436615 0.713181 0.087255 0.315544 52.848480 0.099169 0.019375 0.163845 0.036518 12.807175 0.105259 13.348557 0.091595 0.013050 21.339556 0.683823 12.433002 0.070202 17.869263 8.297171 6.010631
1114 43.394760 19.058052 0.129591 10.044334 0.156471 59.024673 10.437508 0.712280 0.088154 0.316410 52.849373 0.098270 0.020271 0.162948 0.037416 12.808071 0.106155 13.349453 0.092493 0.013948 21.340456 0.684719 12.433903 0.069304 17.869709 8.297614 6.011304
1115 43.395660 19.058952 0.128695 10.045235 0.157368 59.025574 10.438408 0.711380 0.085644 0.317307 52.850273 0.097374 0.021170 0.162049 0.038313 12.808968 0.107056 13.350327 0.093390 0.014845 21.341352 0.685619 12.434799 0.068407 17.870157 8.297637 6.011974
1116 43.396545 19.059853 0.127798 10.046135 0.158264 59.026459 10.439308 0.710487 0.083145 0.318203 52.851173 0.096478 0.022066 0.161153 0.037661 12.809864 0.107952 13.351223 0.094286 0.015741 21.342249 0.686516 12.435696 0.067511 17.870605 8.297468 6.012647
1117 43.397446 19.060745 0.126902 10.047028 0.159161 59.027359 10.440201 0.709595 0.084040 0.319065 52.852066 0.095581 0.022961 0.160258 0.037010 12.810760 0.108845 13.352119 0.095182 0.016638 21.343145 0.687408 12.436592 0.066614 17.871054 8.297718 6.013318
1118 43.398346 19.061638 0.129429 10.047920 0.133389 59.028259 10.441093 0.708694 0.084935 0.319962 52.852959 0.094687 0.023857 0.159363 0.036361 12.811653 0.109741 13.353012 0.096077 0.017532 21.344042 0.688305 12.437489 0.065720 17.868597 8.297972 6.013989
1119 43.399231 19.062531 0.131945 10.048813 0.134285 59.029144 10.441986 0.707802 0.082445 0.320854 52.853851 0.098433 0.024750 0.158469 0.035713 12.812550 0.110634 13.353909 0.096972 0.018427 21.344934 0.689198 12.438381 0.064825 17.869465 8.298384 6.014660
1120 43.400131 19.063431 0.131052 10.049713 0.135178 59.030045 10.442886 0.706909 0.083339 0.321728 52.854752 0.097540 0.025642 0.157576 0.036606 12.813442 0.111526 13.354774 0.097864 0.019320 21.345827 0.690094 12.439274 0.063932 17.869917 8.298828 6.015326
1121 43.401016 19.064316 0.133558 10.050598 0.136070 59.030930 10.443771 0.706017 0.080858 0.322620 52.855637 0.101266 0.026535 0.156684 0.035959 12.814335 0.112419 13.355667 0.098757 0.019861 21.346720 0.690987 12.440166 0.063040 17.870785 8.299236 6.015952
1122 43.401917 19.065208 0.132666 10.051491 0.136963 59.031830 10.444664 0.705124 0.081751 0.323513 52.856529 0.100374 0.027428 0.155792 0.035315 12.815228 0.113312 13.356560 0.099648 0.020752 21.347612 0.691875 12.441059 0.062147 17.871233 8.299492 6.016621
1123 43.402802 19.066101 0.135164 10.052383 0.111881 59.032715 10.445557 0.704231 0.082642 0.324402 52.857422 0.104081 0.028318 0.154902 0.034671 12.816116 0.114204 13.357452 0.100540 0.021645 21.348501 0.692768 12.441948 0.061258 17.868855 8.300320 6.017290
1124 43.403687 19.066994 0.134274 10.053276 0.112774 59.033600 10.446449 0.703346 0.083531 0.325294 52.858315 0.103191 0.029209 0.154012 0.035561 12.817009 0.115093 13.358341 0.101429 0.022533 21.349394 0.693657 12.442841 0.060368 17.869301 8.300765 6.017957
1125 43.404587 19.067879 0.133383 10.054161 0.113663 59.034500 10.447327 0.702454 0.081059 0.326183 52.859200 0.102302 0.030098 0.153122 0.036450 12.817898 0.115982 13.359207 0.102318 0.023422 21.350283 0.694546 12.443729 0.116636 17.869743 8.300789 6.025765
1126 43.405472 19.068771 0.135872 10.055054 0.114552 59.035385 10.448219 0.701569 0.078598 0.327072 52.860092 0.101414 0.030987 0.152234 0.035807 12.818787 0.116871 13.360069 0.103207 0.023960 21.351171 0.695435 12.444618 0.115749 17.870613 8.300624 6.026385
1127 43.406357 19.069656 0.134983 10.055939 0.115437 59.036270 10.449104 0.700676 0.079485 0.327957 52.860977 0.100525 0.031874 0.151345 0.035164 12.819672 0.117760 13.360958 0.104095 0.024849 21.352057 0.696323 12.445503 0.114861 17.871052 8.300875 6.027050
1128 43.407242 19.070541 0.134096 10.056824 0.116325 59.037155 10.449989 0.699791 0.077034 0.328846 52.861862 0.104216 0.032761 0.150458 0.034524 12.820560 0.118645 13.361843 0.104982 0.025736 21.352945 0.697208 12.446392 0.113974 17.871494 8.301283 6.027716
1129 43.408127 19.071434 0.133211 10.057716 0.117210 59.038040 10.450882 0.698906 0.077919 0.329700 52.862755 0.103329 0.033648 0.149573 0.033884 12.821445 0.119534 13.362732 0.105867 0.026621 21.353830 0.698097 12.447277 0.113089 17.871941 8.301531 6.028380
1130 43.409012 19.072319 0.135691 10.058601 0.118095 59.038925 10.451767 0.698021 0.078805 0.330585 52.863640 0.102444 0.034533 0.148687 0.034770 12.822330 0.120419 13.363617 0.106754 0.027508 21.354715 0.698982 12.448162 0.112204 17.872803 8.301974 6.029045
1131 43.409897 19.073204 0.134806 10.059486 0.118980 59.039810 10.452652 0.697136 0.076363 0.331470 52.864525 0.106115 0.035418 0.147803 0.035654 12.823215 0.121304 13.364502 0.107637 0.028391 21.355600 0.699867 12.449047 0.111319 17.873245 8.302570 6.029708
1132 43.410782 19.074081 0.133921 10.060364 0.119865 59.040695 10.453529 0.696251 0.077246 0.332352 52.865402 0.109766 0.036301 0.146920 0.035015 12.824100 0.122185 13.365360 0.108521 0.029274 21.356485 0.700748 12.449932 0.110434 17.873688 8.303388 6.030368
1133 43.411667 19.074966 0.133039 10.061249 0.120747 59.041580 10.454414 0.695366 0.078129 0.333237 49.254204 0.108883 0.037184 0.146037 0.034378 12.824982 0.123070 13.366219 0.109406 0.030159 21.357367 0.701633 12.450813 0.109552 17.874130 7.852129 6.031028
1134 43.412552 19.075851 0.135509 10.062134 0.121632 59.042465 10.455299 0.694489 0.079011 0.334084 49.255089 0.112516 0.038067 0.145154 0.033742 12.825867 0.123951 13.367104 0.110287 0.031040 21.358248 0.702515 12.451694 0.108669 17.874992 7.852941 6.031689
1135 43.413437 19.076729 0.134628 10.063011 0.122513 59.043350 10.456177 0.693604 0.079893 0.334969 49.255966 0.111634 0.038948 0.167802 0.034624 12.826748 0.124832 13.367958 0.111168 0.031921 21.359133 0.703396 12.452579 0.107788 17.875431 7.856323 6.032347
1136 43.414307 19.077614 0.133747 10.063896 0.123394 59.044220 10.457062 0.692726 0.080773 0.335846 49.256851 0.110754 0.039829 0.166922 0.033989 12.827629 0.125713 13.368839 0.112049 0.032803 21.360010 0.704277 12.453457 0.106907 17.875870 7.856574 6.033007
1137 43.415192 19.078491 0.132868 10.064774 0.124271 59.045105 10.457939 0.691841 0.078337 0.336727 49.257729 0.109874 0.040709 0.166041 0.034868 12.828506 0.126595 13.369720 0.073717 0.033682 21.360891 0.705158 12.454338 0.106028 17.876308 7.856599 6.028767
1138 43.416077 19.079369 0.131989 10.065651 0.125153 59.045990 10.458817 0.690964 0.079216 0.337608 49.258606 0.108994 0.041588 0.165162 0.034233 12.829388 0.127472 13.370575 0.074596 0.034561 21.361773 0.706036 12.455219 0.105148 17.876751 7.856849 6.029423
1139 43.416946 19.080246 0.134451 10.066528 0.126030 59.046860 10.459694 0.690086 0.080093 0.338451 49.259483 0.108116 0.042465 0.164285 0.035112 12.830265 0.128349 13.371452 0.075476 0.035089 21.362650 0.706913 12.456097 0.104269 17.877605 7.857284 6.030037
1140 43.417831 19.081123 0.136904 10.067406 0.126907 59.047745 10.460571 0.689209 0.077665 0.339329 49.260361 0.107239 0.043343 0.163407 0.034478 12.831142 0.129227 13.372330 0.076353 0.035967 21.363527 0.707790 12.456974 0.103392 17.878462 7.857120 6.030695
1141 43.418701 19.082001 0.136026 10.068283 0.127785 59.048615 10.461449 0.688332 0.078543 0.340206 49.261238 0.106361 0.044220 0.162530 0.033846 12.832020 0.130104 13.373207 0.077229 0.036842 21.364405 0.708668 12.457851 0.102514 17.878899 7.857370 6.031353
1142 43.419586 19.082878 0.138472 10.069160 0.128658 59.049500 10.462326 0.687454 0.079418 0.341080 49.262115 0.109981 0.045095 0.161654 0.033215 12.832893 0.130981 13.374058 0.078106 0.037720 21.365278 0.709545 12.458725 0.101639 17.879755 7.858182 6.032007
1143 43.420456 19.083755 0.137596 10.070038 0.129536 59.050369 10.463203 0.686584 0.080294 0.341957 49.262993 0.113579 0.045971 0.160779 0.032586 12.833771 0.131855 13.374935 0.078981 0.038595 21.366156 0.710419 12.459602 0.100763 17.880192 7.858991 6.032663
1144 43.421326 19.084633 0.136723 10.070915 0.130409 59.051239 10.464081 0.685707 0.077873 0.342831 49.263870 0.112705 0.046843 0.159904 0.031958 12.834644 0.132732 13.375809 0.079855 0.039469 21.367029 0.711296 12.460476 0.099890 17.880627 7.858829 6.033319
1145 43.422211 19.085503 0.135849 10.071785 0.131283 59.052124 10.464951 0.684830 0.078747 0.343704 49.264740 0.111832 0.047716 0.159030 0.031332 12.835358 0.133606 13.366009 0.080729 0.040342 21.367903 0.712170 12.461349 0.099016 17.881067 7.859057 6.032640
1146 43.423080 19.086380 0.134975 10.072662 0.132156 59.052994 10.465820 0.683960 0.079620 0.344578 49.265610 0.110958 0.048588 0.158157 0.030707 12.836231 0.134476 13.366882 0.081602 0.041216 21.368776 0.713043 12.462223 0.098143 17.881504 7.859306 6.033295
1147 43.423950 19.087250 0.134104 10.073532 0.133030 59.053864 10.466698 0.683090 0.077209 0.345451 49.266487 0.110086 0.049461 0.157285 0.030084 12.837105 0.135349 13.367756 0.082474 0.042088 21.369650 0.713913 12.463097 0.097271 17.881941 7.859146 6.033949
1148 43.424820 19.088120 0.136541 10.074402 0.133900 59.054733 10.467567 0.682213 0.078079 0.346321 49.267357 0.109215 0.050331 0.156414 0.030954 12.837975 0.136223 13.368626 0.083345 0.042959 21.370520 0.714783 12.463966 0.096399 17.882790 7.859581 6.034602
1149 43.425690 19.088989 0.135672 10.075272 0.134769 59.055603 10.468437 0.681351 0.078951 0.347191 49.268227 0.108344 0.051203 0.155543 0.031826 12.838844 0.137093 13.369495 0.084217 0.043831 21.371389 0.715656 12.464836 0.095530 17.883223 7.860016 6.035256
1150 43.426559 19.089859 0.134800 10.076141 0.135639 59.056473 10.469307 0.680481 0.079821 0.348061 49.269096 0.107473 0.052073 0.154674 0.032696 12.839714 0.137962 13.370365 0.085087 0.044701 21.372259 0.716526 12.465706 0.094658 17.883656 7.860451 6.035908
1151 43.427429 19.090729 0.133932 10.077011 0.136509 59.057343 10.470177 0.679611 0.077416 0.348930 49.269966 0.106605 0.052942 0.153805 0.033566 12.840584 0.138832 13.371212 0.085957 0.045570 21.373129 0.717396 12.466576 0.093790 17.884092 7.860476 6.036558
1152 43.428299 19.091599 0.133062 10.077881 0.137379 59.058212 10.471046 0.678749 0.078285 0.349800 39.133064 0.105736 0.053810 0.152936 0.034433 12.841454 0.139698 13.372078 0.086824 0.046438 21.373999 0.718262 12.467445 0.092920 17.884529 6.593690 6.037208
1153 43.429169 19.092468 0.132195 10.078751 0.138245 59.059082 10.471916 0.677879 0.079153 0.350666 39.133934 0.104868 0.054678 0.152068 0.035301 12.842319 0.140568 13.372921 0.087692 0.047306 21.374865 0.719131 12.468311 0.092052 17.884964 6.594123 6.037856
1154 43.430038 19.093330 0.131329 10.079613 0.139114 59.059952 10.472778 0.677010 0.076757 0.351536 39.134796 0.104002 0.055546 0.151202 0.036168 12.843189 0.141434 13.373791 0.088558 0.048172 21.375734 0.719997 12.469181 0.091187 17.885395 6.594150 6.038507
1155 43.430893 19.094200 0.130463 10.080482 0.139980 59.060806 10.473648 0.676147 0.077623 0.352402 39.135666 0.103136 0.056412 0.150336 0.037034 12.844055 0.142300 13.374657 0.089424 0.049038 21.376600 0.720863 12.470047 0.090321 17.885828 6.594583 6.039156
1156 43.431763 19.095062 0.129597 10.081345 0.140842 59.061676 10.474510 0.675278 0.078488 0.353264 39.136528 0.102270 0.057278 0.149470 0.036407 12.844917 0.143166 13.375519 0.090290 0.049904 21.377466 0.721729 12.470913 0.089455 17.886259 6.594828 6.039805
1157 43.432632 19.095932 0.132030 10.082214 0.141708 59.062546 10.475380 0.674416 0.079353 0.354130 39.137398 0.101406 0.058142 0.148606 0.035780 12.845783 0.144032 13.376362 0.053421 0.050768 21.378328 0.722595 12.471775 0.088591 17.887108 6.595075 6.035734
1158 43.433487 19.096794 0.131166 10.083076 0.142574 59.063400 10.476242 0.673553 0.076965 0.354996 39.138260 0.100542 0.059006 0.147742 0.036644 12.846649 0.144894 13.377228 0.054285 0.051632 21.379194 0.723457 12.472641 0.087727 17.887537 6.595100 6.036382
1159 43.434357 19.097656 0.133589 10.083939 0.118118 59.064270 10.477104 0.672691 0.077827 0.355858 39.139122 0.099678 0.059868 0.146878 0.036018 12.847511 0.145756 13.378063 0.055149 0.052496 21.380056 0.724319 12.473503 0.086863 17.885216 6.595345 6.037025
1160 43.435211 19.098518 0.132727 10.084801 0.118980 59.065125 10.477966 0.671822 0.078691 0.356720 39.139984 0.098816 0.060730 0.146016 0.035395 12.848373 0.146622 13.378929 0.056011 0.053358 21.380919 0.725182 12.474365 0.086000 17.885643 6.595591 6.037673
1161 43.436081 19.099380 0.131865 10.085663 0.119843 59.065994 10.478828 0.670967 0.076311 0.357582 39.140846 0.097954 0.061592 0.145154 0.034771 12.849236 0.147480 13.379787 0.056873 0.054220 21.381781 0.726044 12.475227 0.085138 17.886078 6.595430 6.038319
1162 43.436935 19.100243 0.131004 10.086525 0.120705 59.066849 10.479691 0.670105 0.073941 0.358444 39.141708 0.097094 0.062454 0.144294 0.035633 12.850098 0.148342 13.380650 0.057734 0.055080 21.382643 0.726906 12.476089 0.084278 17.886507 6.595459 6.038965
1163 43.437805 19.101105 0.133421 10.087387 0.121563 59.067719 10.480553 0.669243 0.074801 0.359303 39.142570 0.096233 0.063314 0.143434 0.035010 12.850956 0.149204 13.381489 0.058594 0.055941 21.383501 0.727764 12.476948 0.083418 17.887352 6.595703 6.039607
1164 43.438660 19.101959 0.135826 10.088242 0.122421 59.068573 10.481407 0.668381 0.075661 0.360161 39.143425 0.095373 0.064173 0.142573 0.034389 12.851814 0.150063 13.382320 0.059454 0.056801 21.384359 0.728622 12.477806 0.082558 17.888186 6.595946 6.040248
1165 43.439514 19.102821 0.134968 10.089104 0.123280 59.069427 10.482269 0.667526 0.076519 0.361023 39.144287 0.094515 0.065033 0.141715 0.035248 12.852676 0.150921 13.383179 0.060312 0.057659 21.385218 0.729485 12.478664 0.081699 17.888613 6.596377 6.040892
1166 43.440384 19.103676 0.137363 10.089958 0.124138 59.070297 10.483124 0.666664 0.077377 0.361877 39.145142 0.093657 0.065889 0.163846 0.036106 12.853531 0.151779 13.384037 0.061171 0.058517 21.386076 0.730339 12.479523 0.080841 17.889450 6.599678 6.041535
1167 43.441238 19.104538 0.139753 10.090820 0.124996 59.071152 10.483986 0.665810 0.078235 0.362736 39.146004 0.092800 0.066748 0.162988 0.035486 12.854389 0.152637 13.384895 0.062027 0.059374 21.386934 0.731197 12.480381 0.079985 17.890285 6.599923 6.042179
1168 43.442093 19.105392 0.138895 10.091675 0.125854 59.072006 10.484840 0.664955 0.079092 0.363594 39.146858 0.091943 0.067604 0.162131 0.036343 12.855247 0.153492 13.385754 0.062885 0.060230 21.387793 0.732056 12.481239 0.079126 17.890713 6.600352 6.042822
1169 43.442947 19.106247 0.138041 10.092529 0.126709 59.072861 10.485695 0.664101 0.076727 0.364449 39.147713 0.091087 0.068459 0.161276 0.035723 12.856102 0.154350 13.386608 0.063740 0.061087 21.388647 0.732910 12.482094 0.078272 17.891140 6.600192 6.043464
1170 43.443802 19.107101 0.137186 10.093384 0.127563 59.073715 10.486549 0.663239 0.077581 0.365303 39.148567 0.090232 0.069315 0.160420 0.035105 12.856956 0.155205 13.387463 0.064594 0.061943 21.389502 0.733765 12.482948 0.077417 17.891567 6.600435 6.044105
1171 43.444656 19.107956 0.139565 10.094238 0.128418 59.074570 10.487404 0.662384 0.078436 0.366158 39.149422 0.089378 0.070169 0.159566 0.034487 12.857811 0.156059 13.388317 0.065449 0.062796 21.390356 0.734619 12.483803 0.076563 17.892399 6.600678 6.044745
1172 43.445511 19.108810 0.138710 10.095093 0.129272 59.075424 10.488258 0.661537 0.079289 0.367012 39.150276 0.088524 0.071022 0.158713 0.033871 12.858665 0.156910 13.389172 0.066303 0.063650 21.390951 0.735474 12.484657 0.075708 17.892826 6.600922 6.045353
1173 43.446365 19.109665 0.141081 10.095947 0.130123 59.076279 10.489113 0.660683 0.080143 0.367867 39.151131 0.087671 0.071877 0.157860 0.033257 12.859520 0.157764 13.390022 0.067156 0.064503 21.391802 0.736328 12.485508 0.074856 17.893658 6.601166 6.045992
1174 43.447220 19.110512 0.143442 10.096794 0.130978 59.077133 10.489960 0.659828 0.077784 0.368717 39.151978 0.086819 0.072727 0.157008 0.034109 12.860371 0.158615 13.390877 0.068008 0.065355 21.392656 0.737179 12.486362 0.074003 17.894482 6.601189 6.046632
1175 43.448074 19.111366 0.142591 10.097649 0.131828 59.077988 10.490814 0.658974 0.075436 0.369537 39.152832 0.085968 0.073580 0.156157 0.034962 12.861221 0.159470 13.391705 0.068859 0.066206 21.393507 0.738029 12.487213 0.073153 17.894909 6.601212 6.047268
1176 43.448914 19.112221 0.141741 10.098503 0.107990 59.078827 10.491669 0.658127 0.076286 0.370388 39.153687 0.089571 0.074430 0.155307 0.034348 12.862072 0.160320 13.392555 0.069710 0.067057 21.394358 0.738880 12.488064 0.072302 17.892248 6.602012 6.047906
1177 43.449768 19.113068 0.144093 10.099350 0.108841 59.079681 10.492516 0.657280 0.077137 0.371235 39.154533 0.088722 0.075279 0.154456 0.033733 12.862923 0.161167 13.393402 0.070560 0.067907 21.395208 0.739731 12.488914 0.071451 17.893074 6.602252 6.048543
1178 43.450623 19.113914 0.146437 10.100197 0.109692 59.080536 10.493362 0.656425 0.077986 0.372086 39.155380 0.087873 0.076130 0.153607 0.034583 12.863770 0.162018 13.394253 0.071409 0.068756 21.396059 0.740578 12.489765 0.070602 17.893898 6.602677 6.049180
1179 43.451462 19.114761 0.145588 10.101044 0.110538 59.081375 10.494217 0.655579 0.078835 0.372932 39.156235 0.091458 0.076977 0.152759 0.035432 12.864620 0.162865 13.395103 0.072258 0.069605 21.396906 0.741428 12.490612 0.069754 17.894320 6.603656 6.049816
1180 43.452316 19.115616 0.144739 10.101898 0.111385 59.082230 10.495064 0.654732 0.079682 0.373749 39.157082 0.090611 0.077826 0.174382 0.034819 12.865467 0.163715 13.395950 0.073105 0.070454 21.397753 0.742275 12.491459 0.068907 17.894745 6.606701 6.050452
1181 43.453156 19.116463 0.143892 10.102745 0.112232 59.083069 10.495911 0.653885 0.080529 0.374561 39.157928 0.089764 0.078672 0.173535 0.034208 12.866314 0.164562 13.121513 0.073952 0.071301 21.398600 0.743122 12.492306 0.068060 17.895168 6.606939 6.016677
1182 43.454010 19.117310 0.143047 10.103592 0.113079 59.083923 10.496758 0.653038 0.081375 0.375408 39.158775 0.088917 0.079519 0.172689 0.035054 12.867161 0.165409 13.122360 0.074799 0.072145 21.399446 0.743969 12.493153 0.067213 17.895596 6.607363 6.017312
1183 43.454849 19.118149 0.142200 10.104431 0.113926 59.084763 10.497597 0.652191 0.082222 0.376255 39.159615 0.088072 0.080364 0.171844 0.034444 12.868008 0.166252 13.123207 0.075645 0.072992 21.400293 0.744816 12.493999 0.066366 17.896011 6.607603 6.017946
1184 43.455704 19.118996 0.142105 10.105278 0.114769 59.085617 10.498444 0.651344 0.083067 0.377098 39.160461 0.087227 0.081209 0.170999 0.033834 12.868851 0.167099 13.124031 0.076490 0.073837 21.401136 0.745659 12.494843 0.065521 17.896530 6.607843 6.018577
1185 43.456543 19.119843 0.141262 10.106125 0.115616 59.086456 10.499290 0.650505 0.080721 0.377945 39.161308 0.086382 0.082054 0.170155 0.034678 12.869698 0.167942 13.124859 0.077333 0.074680 21.401983 0.746506 12.495689 0.064678 17.896957 6.607867 6.019209
1186 43.457382 19.120682 0.140417 10.106964 0.116459 59.087296 10.500130 0.649658 0.081564 0.378788 39.162148 0.089953 0.082897 0.169311 0.035522 12.870541 0.168785 13.125702 0.078178 0.075523 21.402826 0.747349 12.496532 0.063833 17.897373 6.608840 6.019841
1187 43.458221 19.121529 0.139574 10.107811 0.117302 59.088135 10.500977 0.648819 0.082407 0.379631 39.162994 0.089110 0.083740 0.168468 0.034913 12.871384 0.169628 13.126545 0.079021 0.076366 21.403669 0.748192 12.497375 0.062990 17.897795 6.609081 6.020473
1188 43.459076 19.122368 0.139643 10.108650 0.118145 59.088989 10.501816 0.647972 0.083249 0.380440 39.163834 0.088268 0.084583 0.189604 0.034306 12.872223 0.170471 13.127388 0.079863 0.076859 21.404512 0.749031 12.498219 0.062149 17.898331 6.612063 6.021061
1189 43.459915 19.123215 0.138802 10.109497 0.118984 59.089828 10.502655 0.647133 0.080911 0.381279 39.164673 0.091824 0.085423 0.210269 0.035147 12.873066 0.171310 13.128227 0.080704 0.077700 21.405352 0.749874 12.349453 0.061308 17.898754 6.615324 6.002991
1190 43.460754 19.124054 0.137960 10.110336 0.119823 59.090668 10.503502 0.646294 0.081751 0.382122 39.165520 0.090982 0.086264 0.209428 0.034538 12.873905 0.172153 13.129051 0.081545 0.078541 21.406191 0.750713 12.350292 0.060467 17.899174 6.615564 6.003619
1191 43.461594 19.124893 0.137121 10.111176 0.120667 59.091507 10.504341 0.645454 0.082592 0.382961 39.166359 0.094519 0.087105 0.208588 0.033934 12.874748 0.172993 13.129875 0.082384 0.079380 21.407034 0.751556 12.351135 0.059628 17.899593 6.616351 6.004248
1192 43.462433 19.125732 0.136282 10.112015 0.097412 59.092346 10.505180 0.644615 0.083431 0.383801 39.167198 0.093679 0.087944 0.207748 0.033329 12.875587 0.173832 13.130714 0.083223 0.080219 21.407873 0.752396 12.351974 0.058788 17.897003 6.616590 6.004878
1193 43.463272 19.126572 0.135443 10.112854 0.074718 59.093185 10.506020 0.643776 0.084270 0.384640 39.168037 0.097198 0.088783 0.206910 0.034168 12.876427 0.174671 13.131554 0.084063 0.081059 21.408709 0.753235 12.352810 0.057949 17.894478 6.617554 6.005506
1194 43.464111 19.127411 0.134605 10.113693 0.075558 59.094025 10.506859 0.642937 0.081938 0.385479 39.168877 0.096360 0.089621 0.206072 0.035006 12.877262 0.175510 13.132370 0.084900 0.081896 21.409548 0.754070 12.353649 0.057112 17.894901 6.617576 6.006132
1195 43.464951 19.128242 0.134676 10.114525 0.053410 59.094864 10.507690 0.642097 0.082775 0.386314 39.169708 0.095524 0.090458 0.205235 0.035843 12.878098 0.176346 13.133209 0.085737 0.082733 21.410387 0.754906 12.354488 0.056274 17.892555 6.617994 6.006760
1196 43.465775 19.129082 0.137014 10.115364 0.054245 59.095688 10.508530 0.641266 0.083611 0.387150 39.170547 0.094687 0.091293 0.204398 0.035237 12.878937 0.177181 13.134026 0.086575 0.083570 21.411222 0.755745 12.355324 0.055437 17.893370 6.618232 6.007385
1197 43.466614 19.129913 0.136179 10.116196 0.055080 59.096527 10.509361 0.640427 0.084447 0.387985 39.171379 0.093851 0.092129 0.203563 0.034634 12.879772 0.178017 13.134842 0.087410 0.084406 21.412058 0.756580 12.356159 0.054602 17.893785 6.618470 6.008009
1198 43.467453 19.130753 0.138506 10.117035 0.055916 59.097366 10.510201 0.639595 0.085282 0.388821 39.172218 0.093016 0.092964 0.202727 0.035469 12.880608 0.178852 13.135677 0.088245 0.085241 21.412893 0.757416 12.356995 0.053766 17.894600 6.618888 6.008636
1199 43.468292 19.131584 0.137672 10.117867 0.056751 59.098206 10.511032 0.638756 0.082957 0.389656 39.173050 0.092182 0.093800 0.201894 0.034865 12.881439 0.179688 13.136513 0.089079 0.086075 21.413729 0.758247 12.357830 0.052933 17.895020 6.618731 6.009262
1200 43.469116 19.132423 0.136839 10.118706 0.057583 59.099030 10.511871 0.637924 0.083792 0.390491 39.173889 0.091348 0.094633 0.201060 0.034264 12.882275 0.180523 13.137348 0.089912 0.086908 21.414560 0.759083 12.358662 0.052099 17.895437 6.618969 6.009887
1201 43.469955 19.133255 0.136005 10.119537 0.058414 59.099869 10.512703 0.637093 0.084624 0.391323 39.174721 0.094852 0.095467 0.200227 0.033664 12.883110 0.181355 13.138180 0.090746 0.087742 21.415392 0.759918 12.359493 0.051266 17.895851 6.619749 6.010511
1202 43.470779 19.134087 0.135174 10.120369 0.059250 59.100693 10.513535 0.636261 0.085457 0.392155 39.175552 0.094021 0.096298 0.199395 0.034496 12.883942 0.182186 13.138992 0.091578 0.088573 21.416227 0.760750 12.360329 0.050434 17.896269 6.620164 6.011134
1203 43.471619 19.134918 0.134342 10.121201 0.060081 59.101532 10.514366 0.635429 0.083138 0.392986 39.176384 0.093189 0.097130 0.198564 0.033895 12.884773 0.183018 13.139809 0.092409 0.089405 21.417059 0.761581 12.361160 0.049603 17.896687 6.620008 6.011755
1204 43.472443 19.135750 0.136665 10.122032 0.060909 59.102356 10.515198 0.634598 0.080830 0.393818 39.177216 0.092358 0.097961 0.197732 0.033298 12.885605 0.183849 13.140617 0.093241 0.090237 21.417887 0.762413 12.361988 0.048771 17.897493 6.619852 6.012375
1205 43.473282 19.136581 0.135836 10.122864 0.061741 59.103195 10.516029 0.633766 0.078529 0.394650 39.178047 0.091528 0.098791 0.196902 0.034128 12.886433 0.184681 13.141449 0.094070 0.091066 21.418718 0.763241 12.362820 0.047941 17.897911 6.619876 6.012999
1206 43.474106 19.137405 0.135006 10.123688 0.062572 59.104019 10.516853 0.632935 0.079359 0.395477 39.178871 0.090698 0.099621 0.196073 0.033529 12.887260 0.185509 13.142281 0.094900 0.091896 21.419550 0.764069 12.363651 0.047112 17.898323 6.620111 6.013621
1207 43.474930 19.138237 0.134176 10.124519 0.063400 59.104843 10.517685 0.632111 0.080189 0.396305 39.179703 0.089869 0.100449 0.195243 0.032934 12.888092 0.186337 13.143108 0.095730 0.092726 21.420378 0.764900 12.364479 0.046282 17.898737 6.620348 6.014242
1208 43.475769 19.139061 0.133348 10.125343 0.064228 59.105682 10.518509 0.631279 0.081017 0.397133 39.180527 0.089042 0.101276 0.194415 0.033762 12.888920 0.187164 13.143936 0.096558 0.093554 21.421206 0.765728 12.365307 0.045454 17.899151 6.620761 6.014863
1209 43.476593 19.139893 0.132521 10.126175 0.065056 59.106506 10.519341 0.630455 0.078724 0.397961 39.181358 0.088214 0.102104 0.193587 0.033167 12.889748 0.187992 13.144764 0.097385 0.094381 21.422033 0.766556 12.366135 0.044626 17.899570 6.620608 6.015484
1210 43.477417 19.140717 0.131695 10.126999 0.065884 59.107330 10.520164 0.629623 0.079551 0.398788 39.182182 0.091707 0.102932 0.192761 0.033993 12.890575 0.188820 13.145592 0.098211 0.095207 21.422861 0.767384 12.366962 0.043800 17.899981 6.621561 6.016105
1211 43.478241 19.141548 0.130869 10.127831 0.066708 59.108154 10.520996 0.628799 0.080377 0.399616 39.183014 0.090881 0.103758 0.191936 0.033398 12.891399 0.189648 13.146416 0.099037 0.096033 21.423685 0.768208 12.367786 0.042974 17.900393 6.621797 6.016724
1212 43.479065 19.142372 0.130043 10.128654 0.067532 59.108978 10.521820 0.627975 0.081202 0.400440 39.183838 0.090055 0.104584 0.191110 0.032804 12.892227 0.190472 13.147240 0.099863 0.096859 21.424509 0.769035 12.368610 0.042149 17.900805 6.622033 6.017342
1213 43.479889 19.143196 0.129217 10.129478 0.068359 59.109802 10.522644 0.627151 0.082027 0.401264 39.184662 0.089231 0.105408 0.190285 0.033629 12.893051 0.191296 13.148048 0.100689 0.097683 21.425337 0.769859 12.369438 0.041323 17.901217 6.622445 6.017959
1214 43.480713 19.144020 0.128393 10.130302 0.069183 59.110626 10.523468 0.626328 0.079741 0.402088 39.185486 0.092708 0.106232 0.189461 0.033036 12.893875 0.192120 13.148872 0.101513 0.098507 21.426161 0.770683 12.370262 0.040499 17.901628 6.622828 6.018577
1215 43.481537 19.144844 0.127571 10.131126 0.070007 59.111450 10.524292 0.625504 0.080564 0.402912 39.186310 0.091885 0.107056 0.188638 0.032444 12.894699 0.192944 13.149696 0.102335 0.099331 21.426985 0.771507 12.371086 0.039677 17.902040 6.623063 6.019195
1216 43.482361 19.145668 0.129892 10.131950 0.070827 59.112274 10.525116 0.624680 0.081387 0.403736 39.187134 0.091062 0.107878 0.187815 0.033267 12.895519 0.193768 13.150520 0.103157 0.100155 21.427805 0.772327 12.371906 0.038855 17.902845 6.623474 6.019812
1217 43.483185 19.146484 0.129072 10.132767 0.071651 59.113098 10.525932 0.623856 0.082209 0.404556 39.187950 0.090240 0.108700 0.186993 0.032676 12.896343 0.194588 13.151340 0.103981 0.100975 21.428629 0.773151 12.372730 0.038031 17.903257 6.623708 6.020429
1218 43.484009 19.147308 0.128250 10.133591 0.072472 59.113922 10.526756 0.623039 0.083030 0.405380 39.188774 0.089418 0.109520 0.186172 0.033497 12.897163 0.195412 13.152161 0.104801 0.101797 21.429449 0.773972 12.373550 0.037210 17.903671 6.624119 6.021044
1219 43.484833 19.148132 0.127428 10.134415 0.073292 59.114746 10.527580 0.622215 0.080750 0.406200 39.189598 0.088597 0.110342 0.185350 0.034318 12.897984 0.196232 13.152985 0.105621 0.102619 21.430269 0.774792 12.374371 0.036390 17.904079 6.624142 6.021660
1220 43.485657 19.148949 0.126610 10.135231 0.074112 59.115570 10.528397 0.621391 0.078479 0.407021 39.190414 0.087778 0.111162 0.184531 0.033727 12.898804 0.197052 13.153786 0.106441 0.103437 21.431089 0.775612 12.375191 0.035570 17.904488 6.623990 6.022272
1221 43.486465 19.149765 0.125790 10.136047 0.074932 59.116379 10.529221 0.620575 0.079298 0.407837 39.191238 0.086958 0.111980 0.183711 0.034546 12.899624 0.197868 13.154602 0.107262 0.104258 21.431910 0.776432 12.376011 0.034750 17.904898 6.624400 6.022886
1222 43.487289 19.150589 0.128105 10.136871 0.075748 59.117203 10.530037 0.619759 0.080116 0.408657 39.192055 0.090422 0.112801 0.182893 0.033956 12.900444 0.198689 13.155422 0.108080 0.105076 21.432726 0.777252 12.376827 0.033932 17.905701 6.625167 6.023500
1223 43.488098 19.151405 0.127287 10.137688 0.076569 59.118011 10.530853 0.618935 0.080935 0.409477 39.192871 0.093868 0.113617 0.182075 0.034774 12.901260 0.199509 13.156242 0.108898 0.105894 21.433546 0.778069 12.377647 0.033113 17.906105 6.626110 6.024115
1224 43.488922 19.152222 0.126471 10.138504 0.077385 59.118835 10.531670 0.618118 0.081753 0.410294 39.193687 0.097298 0.114435 0.181257 0.034184 12.902077 0.200325 13.157059 0.109715 0.106712 21.434362 0.778885 12.378464 0.032297 17.906515 6.626873 6.024727
1225 43.489746 19.153038 0.128777 10.139320 0.078201 59.119659 10.532486 0.617302 0.082569 0.411110 39.194504 0.096480 0.115252 0.180440 0.035001 12.902893 0.201141 13.157875 0.110533 0.107529 21.435179 0.779701 12.379280 0.031479 17.907314 6.627281 6.025340
1226 43.490555 19.153854 0.127962 10.140137 0.079018 59.120468 10.533302 0.616486 0.080303 0.411926 39.195320 0.095665 0.116068 0.179625 0.034411 12.903709 0.201958 13.158672 0.111347 0.108345 21.435995 0.780518 12.380096 0.030664 17.907722 6.627129 6.025949
1227 43.491364 19.154671 0.127146 10.140953 0.079834 59.121277 10.534119 0.615669 0.081120 0.412743 39.196136 0.094849 0.116882 0.178809 0.033823 12.904526 0.202774 13.159489 0.112164 0.109159 21.436811 0.781334 12.380913 0.029848 17.908127 6.627361 6.026562
1228 43.492188 19.155487 0.126331 10.141769 0.080647 59.122101 10.534935 0.614861 0.081934 0.413555 39.196953 0.094034 0.117699 0.177995 0.034637 12.905342 0.203587 13.160301 0.112978 0.109974 21.437624 0.782146 12.381725 0.029034 17.908539 6.627769 6.027171
1229 43.492996 19.156296 0.128633 10.142578 0.081463 59.122910 10.535744 0.614052 0.082747 0.414368 39.197762 0.093221 0.118511 0.177180 0.035452 12.906155 0.204399 13.161118 0.113792 0.110788 21.438440 0.782959 12.382542 0.028219 17.909332 6.628174 6.027782
1230 43.493820 19.157112 0.130926 10.143394 0.082275 59.123734 10.536560 0.613235 0.083561 0.415150 39.198578 0.092407 0.119326 0.176368 0.034864 12.906967 0.205215 13.161930 0.114605 0.111601 21.439253 0.783775 12.383354 0.027407 17.910131 6.628403 6.028393
1231 43.494629 19.157928 0.133209 10.144211 0.083088 59.124542 10.537376 0.612419 0.084373 0.415962 39.199394 0.091595 0.120138 0.175555 0.034277 12.907780 0.206028 13.162724 0.079058 0.112413 21.440065 0.784588 12.384167 0.026594 17.910927 6.628634 6.024455
1232 43.495438 19.158737 0.135483 10.145020 0.083900 59.125351 10.538185 0.611610 0.082113 0.416775 39.200203 0.090782 0.120949 0.174743 0.033692 12.908592 0.206841 13.163536 0.079870 0.113226 21.440878 0.785400 12.384979 0.025782 17.911713 6.628481 6.025064
1233 43.496246 19.159546 0.134672 10.145828 0.084713 59.126160 10.538994 0.610802 0.082925 0.417587 39.201012 0.089972 0.121761 0.173932 0.034504 12.909405 0.207649 13.164349 0.080681 0.114037 21.441690 0.786209 12.385792 0.024969 17.912121 6.628887 6.025672
1234 43.497055 19.160362 0.133860 10.146645 0.085522 59.126968 10.539810 0.609985 0.080673 0.418396 39.201828 0.089161 0.122572 0.173121 0.033919 12.910213 0.208462 13.165138 0.081493 0.114849 21.442499 0.787022 12.386600 0.024160 17.912525 6.628736 6.026278
1235 43.497864 19.161171 0.133051 10.147453 0.086334 59.127777 10.540619 0.609177 0.081483 0.419209 39.202637 0.088350 0.123383 0.172311 0.034729 12.911026 0.209270 13.165951 0.082302 0.115658 21.443312 0.787830 12.387413 0.023350 17.912931 6.629141 6.026886
1236 43.498672 19.161980 0.132242 10.148262 0.087143 59.128586 10.541428 0.608368 0.082293 0.420017 39.203445 0.087542 0.124191 0.171502 0.034145 12.911835 0.210079 13.166759 0.083111 0.116467 21.444120 0.788639 12.388222 0.022539 17.913336 6.629371 6.027493
1237 43.499481 19.162788 0.131433 10.149071 0.087952 59.129395 10.542236 0.607559 0.083101 0.420826 39.204254 0.086733 0.125000 0.170693 0.034954 12.912643 0.210888 13.167568 0.083920 0.117275 21.444929 0.789448 12.389030 0.021730 17.913740 6.629776 6.028099
1238 43.500290 19.163597 0.130625 10.149879 0.088760 59.130203 10.543045 0.606750 0.083909 0.421635 39.205063 0.085924 0.125809 0.169885 0.035763 12.913452 0.211697 13.168358 0.084728 0.118084 21.445738 0.790257 12.389839 0.020924 17.914145 6.630180 6.028703
1239 43.501099 19.164406 0.129816 10.150688 0.089565 59.131012 10.543854 0.605942 0.084717 0.422440 39.205872 0.085117 0.126616 0.169078 0.036570 12.914257 0.212505 13.169167 0.085537 0.118893 21.446543 0.791065 12.390644 0.020117 17.914547 6.630583 6.029309
1240 43.501907 19.165207 0.129011 10.151489 0.090374 59.131821 10.544655 0.605141 0.085524 0.423248 39.206673 0.084311 0.127422 0.168271 0.035984 12.915066 0.213310 13.169971 0.086342 0.119698 21.447351 0.791870 12.391453 0.019308 17.914951 6.630813 6.029913
1241 43.502716 19.166016 0.131281 10.152298 0.091179 59.132629 10.545464 0.604332 0.086329 0.424053 39.207481 0.087732 0.128229 0.167464 0.035401 12.915871 0.214119 13.170780 0.087149 0.120504 21.448156 0.792679 12.392258 0.018503 17.915741 6.631570 6.030519
1242 43.503525 19.166824 0.130476 10.153107 0.091984 59.133438 10.546272 0.603523 0.087135 0.424828 39.208290 0.086927 0.129034 0.166659 0.034819 12.916676 0.214924 13.171566 0.087955 0.121311 21.448961 0.793484 12.393063 0.017698 17.916142 6.631796 6.031120
1243 43.504333 19.167625 0.129671 10.153908 0.070320 59.134247 10.547073 0.602722 0.087940 0.425632 39.209091 0.086123 0.129839 0.186907 0.034239 12.917480 0.215729 13.172371 0.088760 0.122116 21.449766 0.794289 12.393867 0.016893 17.913736 6.634656 6.031724
1244 43.505127 19.168427 0.128866 10.154709 0.071125 59.135040 10.547882 0.601921 0.088743 0.426437 39.209900 0.085318 0.130642 0.186103 0.035042 12.918285 0.216530 13.173172 0.089563 0.122919 21.450571 0.795090 12.394672 0.016088 17.914139 6.635059 6.032326
1245 43.505936 19.169235 0.128063 10.155518 0.071930 59.135849 10.548683 0.601112 0.089547 0.427238 39.210701 0.088725 0.131447 0.185300 0.034462 12.919090 0.471085 13.173977 0.090366 0.123722 21.451376 0.795895 12.395477 0.015285 17.914539 6.635814 6.064648
1246 43.506744 19.170036 0.127983 10.156319 0.072731 59.136658 10.549484 0.600311 0.090350 0.428043 39.211502 0.087922 0.132250 0.184497 0.033883 12.919891 0.470280 13.174782 0.091169 0.124525 21.452177 0.796700 12.396278 0.014482 17.915033 6.636042 6.065049
1247 43.507538 19.170837 0.130245 10.157120 0.073536 59.137451 10.550285 0.599510 0.088099 0.428844 39.212303 0.087120 0.133053 0.183694 0.033306 12.920692 0.469479 13.175568 0.091972 0.125328 21.452982 0.797501 12.397083 0.013680 17.915817 6.635889 6.065449
1248 43.508347 19.171638 0.132500 10.157921 0.074337 59.138260 10.551086 0.598709 0.088902 0.429646 39.213104 0.090511 0.133854 0.182893 0.032729 12.921497 0.468678 13.176369 0.092773 0.126129 21.453783 0.798302 12.397884 0.012878 17.916599 6.636642 6.065850
1249 43.509140 19.172440 0.131699 10.158722 0.075138 59.139053 10.551888 0.597908 0.089702 0.430447 39.213905 0.089710 0.134655 0.182092 0.033529 12.922295 0.467876 13.177170 0.093575 0.126930 21.454584 0.799103 12.398685 0.012077 17.916996 6.637042 6.066250
1250 43.509949 19.173241 0.133945 10.159523 0.075935 59.139862 10.552689 0.597107 0.087458 0.431248 39.214706 0.088909 0.135454 0.181291 0.034330 12.923096 0.467075 13.177967 0.094376 0.127731 21.455381 0.799904 12.399483 0.011276 17.917780 6.637062 6.066649
1251 43.510742 19.174042 0.133146 10.160324 0.076736 59.140656 10.553490 0.596306 0.085222 0.432045 39.215508 0.088110 0.136253 0.180491 0.033754 12.923897 0.466278 13.178768 0.095175 0.128531 21.456182 0.800705 12.400284 0.010477 17.918182 6.636910 6.067050
1252 43.511536 19.174843 0.132347 10.161125 0.077534 59.141449 10.554291 0.595505 0.086021 0.432846 39.216309 0.087311 0.137054 0.179692 0.033178 12.924698 0.465477 13.179550 0.095974 0.129330 21.456980 0.801502 12.401081 0.009678 17.918579 6.637138 6.067446
1253 43.512344 19.175636 0.132418 10.161919 0.078335 59.142258 10.555084 0.594711 0.083795 0.433643 39.217102 0.086513 0.137852 0.178894 0.033978 12.925495 0.464680 13.180347 0.096771 0.130127 21.457781 0.802299 12.401882 0.008879 17.919088 6.637159 6.067845
1254 43.513138 19.176437 0.134653 10.162720 0.057156 59.143051 10.555885 0.593910 0.084593 0.434441 39.217903 0.089890 0.138649 0.178096 0.033402 12.926292 0.463882 13.181145 0.097570 0.130926 21.458578 0.803097 12.402668 0.008081 17.917118 6.637908 6.068243
1255 43.513931 19.177231 0.133856 10.163513 0.057953 59.143845 10.556679 0.593117 0.082373 0.435238 39.218697 0.089092 0.139446 0.177299 0.032829 12.927086 0.463085 13.181942 0.098368 0.131723 21.459375 0.803894 12.403465 0.007284 17.917515 6.637757 6.068643
1256 43.514725 19.178032 0.133060 10.164314 0.058750 59.144638 10.557480 0.592316 0.083170 0.436035 39.219498 0.092455 0.140244 0.176503 0.033626 12.927883 0.462288 13.182720 0.064079 0.132170 21.460173 0.804691 12.404263 0.060555 17.917913 6.638676 6.071367
1257 43.515533 19.178825 0.132265 10.165108 0.059544 59.145447 10.558273 0.591522 0.083965 0.436832 39.220291 0.091659 0.141039 0.175707 0.033052 12.928677 0.461491 13.183517 0.064877 0.132965 21.460966 0.805489 12.405056 0.059759 17.918314 6.638902 6.071765
1258 43.516327 19.179619 0.131468 10.165901 0.060341 59.146240 10.559067 0.590729 0.084761 0.437626 39.221085 0.090863 0.141834 0.174911 0.032481 12.929474 0.460697 13.184311 0.065670 0.133762 21.461763 0.806282 12.405853 0.058962 17.918711 6.639129 6.072163
1259 43.517120 19.180420 0.130674 10.166702 0.061134 59.147034 10.559860 0.589928 0.082548 0.438423 39.221878 0.090069 0.142628 0.174117 0.033276 12.930267 0.459900 13.185104 0.066465 0.134556 21.462557 0.807076 12.406647 0.058168 17.919109 6.639151 6.072559
1260 43.517914 19.181213 0.129881 10.167496 0.040424 59.147827 10.560661 0.589134 0.083342 0.439217 39.222679 0.089275 0.143423 0.173324 0.034069 12.931061 0.459106 13.185902 0.067259 0.135349 21.463350 0.807873 12.407440 0.057375 17.916821 6.639549 6.072957
1261 43.518707 19.182007 0.129087 10.168289 0.041218 59.148621 10.561455 0.588341 0.084135 0.440010 39.223473 0.092623 0.144217 0.172530 0.033499 12.931854 0.458313 13.186695 0.068052 0.136143 21.464144 0.808666 12.408234 0.056581 17.917217 6.640293 6.073354
1262 43.519501 19.182793 0.131319 10.169075 0.042011 59.149414 10.562241 0.587555 0.084928 0.440800 39.224258 0.091829 0.145008 0.171737 0.032928 12.932648 0.457523 13.187485 0.068846 0.136936 21.464937 0.809456 12.409027 0.055788 17.917988 6.640517 6.073750
1263 43.520294 19.183586 0.130527 10.169868 0.042805 59.150208 10.563034 0.586761 0.085720 0.441593 39.225052 0.091038 0.145802 0.170945 0.033720 12.933441 0.456730 13.188278 0.069637 0.137728 21.465731 0.810249 12.409817 0.054996 17.918385 6.640914 6.074146
1264 43.521088 19.184380 0.129736 10.170662 0.043594 59.151001 10.563828 0.585968 0.086512 0.442383 39.225845 0.090246 0.146591 0.170154 0.034512 12.934231 0.455940 13.189049 0.070429 0.138519 21.466520 0.811043 12.410610 0.054205 17.918783 6.641309 6.074539
1265 43.521866 19.185173 0.128944 10.171455 0.044384 59.151779 10.564621 0.585175 0.087302 0.443176 39.226639 0.089455 0.147383 0.169362 0.035303 12.935020 0.455147 13.189842 0.071220 0.139311 21.467310 0.811832 12.411400 0.053413 17.919174 6.641706 6.074934
1266 43.522659 19.185959 0.128155 10.172241 0.045177 59.152573 10.565407 0.584389 0.085094 0.443966 39.227425 0.088665 0.148174 0.168572 0.034731 12.935814 0.454357 13.190613 0.072010 0.140100 21.468103 0.812622 12.412189 0.052624 17.919571 6.641555 6.075327
1267 43.523453 19.186752 0.127365 10.173035 0.045963 59.153366 10.566200 0.583595 0.085884 0.444756 39.228218 0.087875 0.148964 0.167783 0.035521 12.936600 0.453568 13.191402 0.072800 0.140890 21.468889 0.813412 12.412983 0.051834 17.919964 6.641950 6.075722
1268 43.524246 19.187538 0.126577 10.173820 0.046753 59.154160 10.566986 0.582809 0.086672 0.445545 39.229004 0.087087 0.149752 0.166994 0.036310 12.937389 0.452778 13.192173 0.073589 0.141678 21.469679 0.814201 12.413769 0.051046 17.920362 6.642344 6.076114
1269 43.525024 19.188324 0.126650 10.174606 0.047543 59.154938 10.567780 0.582024 0.087461 0.446335 39.229797 0.086298 0.150539 0.166205 0.037098 12.938179 0.451988 13.192944 0.074377 0.142467 21.470469 0.814987 12.414558 0.050257 17.920860 6.642739 6.076506
1270 43.525818 19.189117 0.125862 10.175400 0.048328 59.155731 10.568565 0.581230 0.088249 0.447086 39.230583 0.085510 0.151329 0.165418 0.037886 12.938965 0.451202 13.193733 0.075165 0.143255 21.471254 0.815777 12.415348 0.049469 17.921257 6.643128 6.076900
1271 43.526596 19.189903 0.125074 10.176186 0.049118 59.156509 10.569351 0.580444 0.089035 0.447872 39.231369 0.084723 0.152115 0.164631 0.037313 12.939754 0.450417 13.194500 0.075951 0.144043 21.472044 0.816563 12.416134 0.048681 17.921648 6.643352 6.077291
1272 43.527390 19.190689 0.124289 10.176971 0.049904 59.157303 10.570137 0.579659 0.089823 0.448662 39.232155 0.083937 0.152901 0.163844 0.036743 12.940540 0.449631 13.195290 0.076738 0.144829 21.472830 0.817352 12.416920 0.047895 17.922043 6.643576 6.077685
1273 43.528168 19.191475 0.123503 10.177757 0.050690 59.158081 10.570923 0.578873 0.090609 0.449448 39.232941 0.087275 0.153687 0.163058 0.036173 12.941326 0.448845 13.196053 0.077524 0.145615 21.473616 0.818138 12.417706 0.047110 17.922434 6.644314 6.078075
1274 43.528961 19.192261 0.125731 10.178543 0.051476 59.158875 10.571709 0.578087 0.091393 0.450230 39.233727 0.090597 0.154472 0.162273 0.035604 12.942112 0.448059 13.196823 0.078308 0.146400 21.474401 0.818920 12.418491 0.046324 17.923206 6.645051 6.078466
1275 43.529739 19.193047 0.124947 10.179329 0.052258 59.159653 10.572495 0.577301 0.092178 0.451015 39.234512 0.089811 0.155258 0.161489 0.036388 12.942894 0.447273 13.197609 0.079094 0.147184 21.475183 0.819706 12.419277 0.045540 17.923595 6.645443 6.078858
1276 43.530533 19.193832 0.127167 10.180115 0.053043 59.160446 10.573273 0.576515 0.089972 0.451767 39.235291 0.089027 0.156040 0.160705 0.035821 12.943680 0.446487 13.198391 0.079878 0.147968 21.475969 0.820488 12.420059 0.044756 17.924366 6.645288 6.079249
1277 43.531311 19.194611 0.126383 10.180893 0.053825 59.161224 10.574059 0.575737 0.090755 0.452549 39.236076 0.088244 0.156824 0.159921 0.035254 12.944462 0.445705 13.199173 0.080662 0.148752 21.476751 0.821274 12.420841 0.043972 17.924755 6.645511 6.079641
1278 43.532089 19.195396 0.125601 10.181679 0.054611 59.162003 10.574844 0.574951 0.091538 0.453335 39.236862 0.087461 0.157608 0.159139 0.034689 12.945248 0.444923 13.199959 0.081444 0.149534 21.477537 0.822056 12.421627 0.043190 17.925146 6.645734 6.080034
1279 43.532883 19.196175 0.124819 10.182457 0.055393 59.162796 10.575623 0.574173 0.092320 0.454117 39.237640 0.086679 0.158390 0.158357 0.035471 12.946030 0.444141 13.200741 0.082226 0.150316 21.478319 0.822838 12.422409 0.042408 17.925539 6.646126 6.080425
1280 43.533661 19.196960 0.127033 10.183243 0.056171 59.163574 10.576408 0.573387 0.093102 0.454895 39.238426 0.085897 0.159172 0.157576 0.034906 12.946808 0.443359 13.201523 0.083008 0.151098 21.479097 0.823620 12.423191 0.041626 17.926304 6.646348 6.080815
1281 43.534439 19.197739 0.126253 10.184021 0.056953 59.164352 10.577187 0.572609 0.093884 0.455647 39.239204 0.085117 0.159952 0.177413 0.035686 12.947590 0.442577 13.202301 0.083790 0.151878 21.479879 0.824402 12.423969 0.040846 17.926693 6.649312 6.081205
1282 43.535217 19.198517 0.125471 10.184799 0.057735 59.165131 10.577965 0.571831 0.091682 0.456425 39.239983 0.084337 0.160732 0.176633 0.036467 12.948372 0.441799 13.203083 0.084568 0.152660 21.480661 0.825180 12.424751 0.040064 17.927086 6.649329 6.081595
1283 43.535995 19.199303 0.124693 10.185585 0.058514 59.165909 10.578751 0.571045 0.089491 0.457207 39.240768 0.083557 0.161512 0.175853 0.035902 12.949150 0.441017 13.203861 0.085348 0.153439 21.481440 0.825962 12.425529 0.039286 17.927475 6.649180 6.081985
1284 43.536774 19.200081 0.123913 10.186363 0.059292 59.166687 10.579529 0.570267 0.090269 0.457985 39.241547 0.082778 0.162291 0.175075 0.035338 12.949928 0.440239 13.204620 0.086128 0.154219 21.482218 0.826740 12.426308 0.038506 17.927864 6.649402 6.082372
1285 43.537552 19.200859 0.123135 10.187141 0.060070 59.167465 10.580307 0.569489 0.091048 0.458763 39.242325 0.081999 0.163071 0.174295 0.036118 12.950706 0.439461 13.205399 0.086906 0.154997 21.482996 0.827518 12.427090 0.037727 17.928253 6.649791 6.082762
1286 43.538330 19.201637 0.125341 10.187920 0.060848 59.168243 10.581085 0.568710 0.091825 0.459541 39.243103 0.081222 0.163847 0.173518 0.036895 12.951485 0.438683 13.206177 0.087685 0.155775 21.483774 0.828297 12.427864 0.036949 17.929014 6.650180 6.083150
1287 43.539108 19.202415 0.124565 10.188698 0.061626 59.169022 10.581863 0.567932 0.092604 0.460320 39.243881 0.080444 0.164625 0.172740 0.036331 12.952263 0.437904 13.206955 0.088461 0.156551 21.484552 0.829075 12.428642 0.036173 17.929403 6.650402 6.083539
1288 43.539886 19.203186 0.126764 10.189468 0.062405 59.169800 10.582634 0.567162 0.093380 0.461094 39.244652 0.079668 0.165401 0.171964 0.035769 12.953041 0.437130 13.207733 0.089237 0.157330 21.485331 0.829849 12.429420 0.035395 17.930164 6.650620 6.083928
1289 43.540665 19.203964 0.125990 10.190247 0.063179 59.170578 10.583412 0.566383 0.091194 0.461872 39.245430 0.078892 0.166178 0.171187 0.036545 12.953815 0.436352 13.208508 0.090015 0.158104 21.486105 0.830627 12.430195 0.034620 17.930550 6.650639 6.084315
1290 43.541443 19.204742 0.125214 10.191025 0.063953 59.171356 10.584190 0.565613 0.089014 0.462646 39.246208 0.078115 0.166954 0.170412 0.035982 12.954590 0.435577 13.209267 0.090790 0.158880 21.486879 0.831402 12.430973 0.033844 17.930943 6.650490 6.084702
1291 43.542221 19.205513 0.124439 10.191795 0.064732 59.172134 10.584961 0.564842 0.089789 0.463421 39.246979 0.077341 0.167728 0.169637 0.035421 12.955368 0.434803 13.210041 0.091564 0.159655 21.487658 0.832176 12.431747 0.033070 17.931328 6.650711 6.085089
1292 43.542984 19.206291 0.123665 10.192574 0.065506 59.172897 10.585739 0.564064 0.087618 0.464195 39.247757 0.076567 0.168503 0.168862 0.034863 12.956142 0.434029 13.210815 0.092339 0.160429 21.488432 0.832951 12.432522 0.032295 17.931717 6.650563 6.085476
1293 43.543762 19.207062 0.122890 10.193344 0.066280 59.173676 10.586510 0.563293 0.088392 0.464970 39.248528 0.075792 0.169277 0.168089 0.034304 12.956917 0.433254 13.211586 0.093113 0.161203 21.489206 0.833725 12.433292 0.031521 17.932102 6.650783 6.085863
1294 43.544540 19.207840 0.122118 10.194122 0.067051 59.174454 10.587288 0.562515 0.089165 0.465744 39.249306 0.075020 0.170050 0.167315 0.033747 12.957687 0.432480 13.204338 0.093885 0.161976 21.489977 0.834499 12.434067 0.030748 17.932489 6.651005 6.085246
1295 43.545303 19.208611 0.121346 10.194893 0.067825 59.175217 10.588058 0.561745 0.089937 0.466515 39.250076 0.078337 0.170822 0.166543 0.033190 12.958462 0.431709 13.205112 0.094658 0.162748 21.490751 0.835270 12.434841 0.029976 17.932877 6.651735 6.085633
1296 43.546082 19.209381 0.120573 10.195663 0.068596 59.175995 10.588829 0.560974 0.090710 0.467285 39.250847 0.081638 0.171593 0.165771 0.032635 12.959232 0.430939 13.205883 0.095430 0.163521 21.491522 0.836044 12.435612 0.029203 17.933262 6.652464 6.086020
1297 43.546860 19.210152 0.119802 10.196434 0.069366 59.176773 10.589600 0.560204 0.088545 0.468060 39.251617 0.080868 0.172365 0.165000 0.032082 12.960003 0.430164 13.206654 0.096201 0.164291 21.492292 0.836815 12.436382 0.028433 17.933651 6.652318 6.086404
1298 43.547623 19.210922 0.119032 10.197205 0.070137 59.177536 10.590370 0.559433 0.089315 0.468830 39.252388 0.080097 0.173136 0.164229 0.031528 12.960773 0.429394 13.207424 0.096973 0.164711 21.493063 0.837585 12.437153 0.027662 17.934031 6.652537 6.086745
1299 43.548401 19.211693 0.118261 10.197975 0.070908 59.178314 10.591141 0.558662 0.087157 0.469601 39.253159 0.079327 0.173906 0.163459 0.030977 12.961544 0.428623 13.208195 0.097742 0.165482 21.493834 0.838356 12.437923 0.026892 17.934422 6.652391 6.087131
1300 43.549164 19.212463 0.117491 10.198746 0.071678 59.179077 10.591911 0.557892 0.087927 0.470367 39.253929 0.078557 0.174675 0.162690 0.031748 12.962315 0.427856 13.208965 0.098513 0.166252 21.494604 0.839123 12.438694 0.026121 17.934803 6.652776 6.087516
1301 43.549927 19.213234 0.116722 10.199516 0.072445 59.179840 10.592682 0.557121 0.088696 0.471138 39.254700 0.077788 0.175444 0.161922 0.032516 12.963081 0.427086 13.209732 0.099281 0.167021 21.495371 0.839893 12.439461 0.025352 17.935184 6.653161 6.087900
1302 43.550705 19.213997 0.115953 10.200279 0.073215 59.180618 10.593445 0.556358 0.089464 0.471905 39.255463 0.077021 0.176212 0.161153 0.031964 12.963852 0.426319 13.210503 0.100048 0.167789 21.496141 0.840660 12.440231 0.024584 17.935570 6.653379 6.088284
1303 43.551468 19.214767 0.115187 10.201050 0.073982 59.181381 10.594215 0.555588 0.090232 0.472675 39.256233 0.076252 0.176981 0.160384 0.032732 12.964619 0.425549 13.211269 0.100817 0.168556 21.496908 0.841431 12.440998 0.023817 17.935953 6.653763 6.088668
1304 43.552231 19.215538 0.115269 10.201820 0.074749 59.182144 10.594986 0.554817 0.090999 0.473442 39.257004 0.079542 0.177748 0.159617 0.033499 12.965385 0.424782 13.212017 0.101583 0.168974 21.497675 0.842194 12.441765 0.023050 17.936443 6.654655 6.089005
1305 43.553009 19.216301 0.117468 10.202583 0.075516 59.182922 10.595749 0.554054 0.091765 0.474209 39.257767 0.082815 0.178514 0.158851 0.032948 12.966152 0.424015 13.212784 0.102350 0.169741 21.498442 0.842960 12.442532 0.022284 17.937202 6.655377 6.089389
1306 43.553772 19.217064 0.116701 10.203346 0.076283 59.183685 10.596512 0.553291 0.089611 0.474972 39.258530 0.086074 0.179279 0.158086 0.032397 12.966919 0.423252 13.213551 0.103117 0.170507 21.499208 0.843727 12.443298 0.021517 17.937580 6.655734 6.089772
1307 43.554535 19.217834 0.115936 10.204117 0.077049 59.184448 10.597282 0.552521 0.087466 0.475739 39.259300 0.089315 0.180046 0.157319 0.031849 12.967686 0.422485 13.214317 0.103882 0.171272 21.499975 0.844494 12.444065 0.020752 17.937965 6.656090 6.090156
1308 43.555298 19.218597 0.115171 10.204880 0.077812 59.185211 10.598045 0.551758 0.088231 0.476505 39.260063 0.088551 0.180811 0.156554 0.031300 12.968449 0.421719 13.215080 0.104647 0.172037 21.500738 0.845257 12.444828 0.019987 17.938347 6.656308 6.090537
1309 43.556061 19.219360 0.114407 10.205643 0.078575 59.185974 10.598801 0.550995 0.088995 0.477268 39.260826 0.091780 0.181574 0.155791 0.030753 12.969212 0.420956 13.215843 0.105412 0.172451 21.501501 0.846020 12.445591 0.019222 17.938726 6.657025 6.090874
1310 43.556824 19.220123 0.113644 10.206406 0.079342 59.186737 10.599564 0.550232 0.089759 0.478031 39.261589 0.091015 0.182339 0.175229 0.031517 12.969978 0.420193 13.216591 0.106174 0.173214 21.502268 0.846786 12.446358 0.018459 17.939110 6.659932 6.091256
1311 43.557587 19.220886 0.115839 10.207169 0.080105 59.187500 10.600327 0.549469 0.090522 0.478794 39.262352 0.090252 0.183102 0.174466 0.030970 12.970741 0.419430 13.217354 0.106937 0.173977 21.503031 0.847549 12.447121 0.017696 17.939859 6.660150 6.091637
1312 43.558350 19.221649 0.115076 10.207932 0.080868 59.188263 10.601089 0.548706 0.091284 0.479557 39.263115 0.093466 0.183865 0.173703 0.031733 12.971504 0.418667 13.218117 0.107700 0.174740 21.503794 0.848312 12.447880 0.016933 17.940241 6.661028 6.092018
1313 43.559113 19.222412 0.114313 10.208694 0.081627 59.189026 10.601852 0.547943 0.092047 0.480320 39.263878 0.092705 0.184626 0.172941 0.031187 12.972263 0.417904 13.218876 0.108463 0.175503 21.504553 0.849072 12.448643 0.016172 17.940622 6.661246 6.092399
1314 43.559875 19.223175 0.113552 10.209457 0.082390 59.189789 10.602615 0.547180 0.089905 0.481079 39.264641 0.091943 0.185383 0.172179 0.030643 12.973026 0.417145 13.219620 0.109224 0.176264 21.505316 0.849834 12.449406 0.015409 17.941004 6.661100 6.092777
1315 43.560638 19.223938 0.112791 10.210220 0.083149 59.190552 10.603378 0.546417 0.087770 0.481842 39.265404 0.095142 0.186144 0.171419 0.030098 12.973785 0.416382 13.220383 0.109985 0.177025 21.506075 0.850594 12.450165 0.014650 17.941385 6.661450 6.093157
1316 43.561401 19.224693 0.112032 10.210976 0.083912 59.191315 10.604134 0.545662 0.085646 0.482601 39.266159 0.094382 0.186905 0.190461 0.029556 12.974548 0.415623 13.221123 0.110744 0.177784 21.506838 0.851357 12.450924 0.013889 17.941765 6.663782 6.093535
1317 43.562149 19.225456 0.114222 10.211739 0.084671 59.192062 10.604897 0.544899 0.086405 0.483360 39.266922 0.093622 0.187664 0.189702 0.030315 12.975307 0.414864 13.221886 0.111504 0.178543 21.507597 0.852116 12.451687 0.013130 17.942509 6.664162 6.093916
1318 43.562912 19.226212 0.116404 10.212494 0.085430 59.192825 0.080673 0.544144 0.087164 0.484085 39.267677 0.092863 0.188423 0.188943 0.029774 12.976067 0.414104 13.222645 0.112263 0.179302 21.508356 0.852875 12.452446 0.012371 16.627636 6.664375 6.094295
1319 43.563675 19.226974 0.118576 10.213257 0.086185 59.193588 0.081436 0.543381 0.087922 0.484844 39.268440 0.096050 0.189180 0.188184 0.029232 12.976822 0.413345 13.223400 0.113022 0.180061 21.509111 0.853630 12.453201 0.011612 16.628384 6.665084 6.094673
1320 43.564438 19.227730 0.117819 10.214012 0.086945 59.194351 0.082184 0.542625 0.088680 0.485603 39.269196 0.095292 0.189939 0.187427 0.029991 12.977581 0.412586 13.224140 0.113779 0.180819 21.509871 0.854389 12.453960 0.010855 16.628765 6.665463 6.095050
1321 43.565186 19.228485 0.117062 10.214767 0.087704 59.195099 0.082939 0.541870 0.089437 0.486359 39.269951 0.098464 0.190697 0.186669 0.029450 12.978340 0.411831 13.224899 0.114536 0.181576 21.510630 0.855148 12.454720 0.010098 16.629139 6.666171 6.095430
1322 43.565948 19.229248 0.116304 10.215530 0.088459 59.195862 0.083694 0.541115 0.090195 0.487114 39.270706 0.101622 0.191452 0.185912 0.028912 12.979095 0.411072 13.225639 0.115294 0.182333 21.511385 0.855904 12.455475 0.009340 16.629520 6.666876 6.095805
1323 43.566696 19.230003 0.115549 10.216286 0.089214 59.196609 0.084457 0.540352 0.090950 0.487873 39.271469 0.100864 0.192209 0.185156 0.028374 12.979851 0.410316 13.226395 0.116051 0.183090 21.512140 0.856659 12.456230 0.008585 16.629894 6.667093 6.096183
1324 43.567459 19.230759 0.114794 10.217041 0.089970 59.197372 0.085213 0.539597 0.088828 0.488628 39.272224 0.100109 0.192965 0.184401 0.027836 12.980606 0.409561 13.227150 0.116806 0.183846 21.512896 0.857414 12.456985 0.007830 16.630274 6.666950 6.096560
1325 43.568207 19.231514 0.114874 10.217796 0.090725 59.198120 0.085968 0.538841 0.089583 0.489384 39.272980 0.099354 0.193720 0.183645 0.027300 12.981361 0.408806 13.227905 0.117561 0.184601 21.513651 0.858170 12.457741 0.007074 16.630756 6.667166 6.096938
1326 43.568970 19.232269 0.114119 10.218552 0.091480 59.198883 0.086716 0.538094 0.090338 0.490135 39.273727 0.098600 0.194473 0.182891 0.026766 12.982117 0.408051 13.228661 0.118315 0.185354 21.514406 0.858925 12.458496 0.006319 16.631134 6.667381 6.097316
1327 43.569717 19.233017 0.113365 10.219299 0.092236 59.199631 0.087471 0.537338 0.088223 0.490891 39.274483 0.097846 0.195229 0.182137 0.026232 12.982872 0.407299 13.229412 0.119068 0.186108 21.515162 0.859680 12.459251 0.005566 16.631510 6.667239 6.097693
1328 43.570465 19.233772 0.112612 10.220055 0.092987 59.200378 0.088226 0.536583 0.086114 0.491646 39.275238 0.097094 0.195980 0.181384 0.026985 12.983624 0.406548 13.230164 0.119822 0.186861 21.515913 0.860432 12.460003 0.004812 16.631886 6.667258 6.098069
1329 43.571228 19.234528 0.114779 10.220810 0.093739 59.201141 0.088982 0.535828 0.086866 0.492397 39.275993 0.100239 0.196733 0.180631 0.027738 12.984375 0.405792 13.230900 0.120575 0.187614 21.516665 0.861183 12.460754 0.004059 16.632629 6.668121 6.098443
1330 43.571976 19.235275 0.116940 10.221558 0.094494 59.201889 0.089729 0.535080 0.087619 0.493149 39.269539 0.103371 0.197487 0.179879 0.028490 12.985130 0.405041 13.231651 0.121326 0.188366 21.517420 0.861938 12.461506 0.003307 16.633368 6.668083 6.098820
1331 43.572723 19.236031 0.119091 10.222313 0.095245 59.202637 0.090485 0.534325 0.088371 0.493870 39.270294 0.106487 0.198238 0.179128 0.029242 12.985882 0.404289 13.232403 0.122078 0.189117 21.518171 0.862690 12.462261 0.002556 16.634106 6.668939 6.099195
1332 43.573486 19.236778 0.118340 10.223061 0.095997 59.203400 0.091232 0.533577 0.086269 0.494621 39.271042 0.109590 0.198990 0.178376 0.029993 12.986633 0.403538 13.233139 0.122829 0.189869 21.518923 0.863441 12.463009 0.001804 16.634483 6.669439 6.099569
1333 43.574234 19.237534 0.117590 10.223816 0.096745 59.204147 0.091988 0.532822 0.084174 0.495369 39.271797 0.108839 0.199739 0.177627 0.030743 12.987381 0.402786 13.233868 0.123579 0.190619 21.519670 0.864189 12.463760 0.001055 16.634859 6.669459 6.099940
1334 43.574982 19.238281 0.116838 10.224564 0.097496 59.204895 0.092735 0.532074 0.082088 0.496120 39.272545 0.108089 0.200489 0.176876 0.031492 12.988132 0.402039 13.234619 0.124329 0.191368 21.520422 0.864941 12.464512 0.000303 16.635235 6.669479 6.100317
1335 43.575729 19.239029 0.116091 10.225311 0.098244 59.205643 0.093483 0.531326 0.082837 0.496868 39.273293 0.107340 0.201239 0.176126 0.030956 12.988880 0.401287 13.021423 0.125080 0.191769 21.521170 0.865688 12.465260 0.000444 16.635607 6.669692 6.074015
1336 43.576477 19.239777 0.115341 10.226059 0.098995 59.206390 0.094231 0.530579 0.083586 0.497620 39.274040 0.110430 0.201988 0.175378 0.030420 12.989632 0.400539 13.022171 0.125828 0.192518 21.521921 0.866440 12.466007 0.001194 16.635983 6.670386 6.074577
1337 43.577225 19.240524 0.114594 10.226807 0.099743 59.207138 0.094978 0.529831 0.081505 0.498367 39.274788 0.109682 0.202736 0.174630 0.029886 12.990379 0.399792 13.022919 0.126575 0.193266 21.522669 0.867188 12.466759 0.001942 16.636354 6.670246 6.075139
1338 43.577972 19.241272 0.113846 10.227554 0.100491 59.207886 0.095726 0.529083 0.079432 0.499115 39.275536 0.108934 0.203484 0.173882 0.029353 12.991127 0.399044 13.023655 0.127323 0.194014 21.523417 0.867935 12.467506 0.002689 16.636730 6.670107 6.075698
1339 43.578720 19.242020 0.113098 10.228302 0.101238 59.208633 0.096474 0.528336 0.077366 0.499863 39.276283 0.108187 0.204231 0.173135 0.030100 12.991875 0.398296 13.024399 0.128071 0.194761 21.524164 0.868683 12.468250 0.003437 16.637102 6.670130 6.076258
1340 43.579468 19.242767 0.112352 10.229050 0.101982 59.209381 0.097221 0.527588 0.075308 0.500587 39.277031 0.107441 0.204977 0.172389 0.029568 12.992619 0.397549 13.025146 0.128817 0.195507 21.524908 0.869427 12.468998 0.004183 16.637478 6.669990 6.076817
1341 43.580215 19.243515 0.114500 10.229797 0.102730 59.210129 0.097969 0.526840 0.073256 0.501335 39.277779 0.106695 0.205723 0.171642 0.029036 12.993366 0.396805 13.025879 0.129562 0.196255 7.176882 0.870174 12.469746 0.004930 16.638212 6.669855 4.283779
1342 43.580963 19.244263 0.113756 10.230545 0.103474 59.210876 0.098717 0.526093 0.074001 0.502079 39.278526 0.105949 0.206469 0.170897 0.028505 12.994110 0.396057 13.026608 0.130308 0.196999 7.177626 0.870918 12.470490 0.005674 16.638584 6.670067 4.284335
1343 43.581711 19.245003 0.113010 10.231285 0.104218 59.211624 0.099457 0.525352 0.074747 0.502823 39.279266 0.105205 0.207212 0.170152 0.027975 12.994854 0.395313 13.027351 0.131054 0.197744 7.178370 0.188637 12.471233 0.006420 16.638958 6.670279 4.199515
1344 43.582443 19.245750 0.112267 10.232033 0.104961 59.212357 0.100204 0.524605 0.075491 0.503571 39.280014 0.104460 0.207958 0.169408 0.028720 12.995598 0.394569 13.028099 0.131798 0.198488 7.179117 0.189384 12.471981 0.007164 16.639328 6.670653 4.200075
1345 43.583191 19.246490 0.111523 10.232773 0.105709 59.213104 0.100945 0.523865 0.076235 0.504311 39.280754 0.103716 0.208702 0.168664 0.029464 12.996338 0.393826 13.028839 0.132542 0.199232 7.179857 0.190125 12.472721 0.007908 16.639702 6.671022 4.200631
1346 43.583939 19.247238 0.110779 10.233521 0.106449 59.213852 0.101692 0.523117 0.076979 0.505024 39.281502 0.106796 0.209444 0.167920 0.030207 12.997082 0.393082 13.029572 0.133286 0.199976 7.180601 0.190868 12.473465 0.008652 16.640074 6.671869 4.201188
1347 43.584686 19.247978 0.110037 10.234261 0.107193 59.214600 0.102432 0.522377 0.074931 0.505768 39.282242 0.106054 0.210186 0.167178 0.029676 12.997826 0.392342 13.030296 0.134027 0.200718 7.181345 0.191612 12.474209 0.009394 16.640446 6.671733 4.201743
1348 43.585419 19.248695 0.109295 10.235001 0.086884 59.215332 0.103172 0.521637 0.075674 0.506508 39.282982 0.105312 0.210930 0.166436 0.029148 12.998569 0.391598 13.031040 0.134769 0.201460 7.182089 0.192356 12.474953 0.010136 16.638180 6.671945 4.202300
1349 43.586166 19.249435 0.111439 10.235748 0.087624 59.216080 0.103912 0.520897 0.076415 0.507248 39.283722 0.104570 0.211670 0.165694 0.028620 12.999310 0.390854 13.031784 0.135511 0.202202 7.182829 0.193096 12.475693 0.010878 16.638912 6.672156 4.202856
1350 43.586899 19.250183 0.110697 10.236488 0.088364 59.216812 0.104660 0.520149 0.077156 0.507992 39.284470 0.103829 0.212412 0.164953 0.028093 13.000050 0.390114 13.032524 0.102356 0.202942 7.183569 0.193836 12.476433 0.011618 16.639282 6.672369 4.199174
1351 43.587646 19.250923 0.109957 10.237228 0.089104 59.217560 0.105400 0.519409 0.077896 0.508732 39.285210 0.103088 0.213152 0.164212 0.027567 13.000790 0.389374 13.033264 0.103098 0.203684 7.184309 0.194576 12.477173 0.012360 16.639652 6.672581 4.199730
1352 43.588379 19.251663 0.109217 10.237968 0.089844 59.218292 0.106140 0.518669 0.075855 0.509472 39.285950 0.102349 0.213892 0.163473 0.027042 13.001530 0.388634 13.034004 0.103836 0.204422 7.185049 0.195316 12.477913 0.013098 16.640022 6.672445 4.200284
1353 43.589127 19.252403 0.111357 10.238708 0.090584 59.219040 0.106880 0.517929 0.076594 0.510212 39.286690 0.101610 0.214632 0.162734 0.026518 13.002270 0.387894 13.034744 0.104576 0.205162 7.185789 0.195969 12.478653 0.013838 16.640753 6.672657 4.200829
1354 43.589859 19.253136 0.110617 10.239441 0.091324 59.219772 0.107613 0.517197 0.077333 0.510948 39.287422 0.100871 0.215370 0.161995 0.025995 13.003010 0.387157 13.035465 0.105316 0.205902 7.186529 0.196705 12.349285 0.014578 16.641119 6.672868 4.185118
1355 43.590607 19.253876 0.109879 10.240181 0.092060 59.220520 0.108353 0.516457 0.078072 0.511688 39.288162 0.100132 0.216108 0.161256 0.025475 13.003746 0.386417 13.036190 0.106054 0.206640 7.187265 0.197445 12.350021 0.015316 16.641491 6.673079 4.185668
1356 43.591339 19.254616 0.112013 10.240921 0.092800 59.221252 0.109093 0.515717 0.078810 0.512394 39.288902 0.099395 0.216846 0.179936 0.024954 13.004486 0.385681 13.036930 0.106792 0.207378 7.188005 0.198181 12.350761 0.016054 16.642220 6.675715 4.186223
1357 43.592072 19.255356 0.111275 10.241653 0.093536 59.221985 0.109833 0.514977 0.079546 0.513130 39.289642 0.102467 0.217583 0.179199 0.024433 13.005222 0.384941 13.037666 0.107529 0.208115 7.188742 0.198921 12.351498 0.016790 16.642586 6.676403 4.186775
1358 43.592819 19.256088 0.110538 10.242393 0.094273 59.222733 0.110565 0.514244 0.077509 0.513866 39.290375 0.101730 0.218321 0.178462 0.025170 13.005959 0.384205 13.038403 0.108265 0.208851 7.189478 0.199657 12.352234 0.017527 16.642956 6.676425 4.187327
1359 43.593552 19.256821 0.109802 10.243134 0.095009 59.223465 0.111298 0.513512 0.078245 0.514603 39.291107 0.100994 0.219055 0.177727 0.025906 13.006695 0.383469 13.039139 0.109001 0.209587 7.190214 0.200394 12.352970 0.018263 16.643326 6.676792 4.187880
1360 43.594284 19.257561 0.109066 10.243866 0.095745 59.224197 0.112038 0.512772 0.078981 0.515339 39.291847 0.100259 0.219791 0.176991 0.025387 13.007431 0.382736 13.039875 0.076954 0.210323 7.190950 0.201126 12.353706 0.018999 16.643690 6.677003 4.184334
1361 43.595016 19.258293 0.108332 10.244598 0.096478 59.224930 0.112770 0.512039 0.079716 0.516037 39.292580 0.103319 0.220528 0.176256 0.026121 13.008163 0.382000 13.040596 0.077688 0.211058 7.191683 0.201862 12.354443 0.019733 16.644056 6.677840 4.184883
1362 43.595749 19.259033 0.107597 10.245338 0.097214 59.225662 0.113510 0.511299 0.080450 0.516773 39.293320 0.102585 0.221262 0.175521 0.025602 13.008900 0.381264 13.041328 0.078423 0.211792 7.192419 0.202599 12.355175 0.020468 16.644424 6.678051 4.185433
1363 43.596481 19.259766 0.106863 10.246071 0.097950 59.226395 0.114243 0.510567 0.078419 0.517475 39.294052 0.101851 0.221996 0.174788 0.025084 13.009636 0.380531 13.042061 0.079157 0.212526 7.193155 0.203331 12.355907 0.021202 16.644791 6.677913 4.185984
1364 43.597214 19.260498 0.106131 10.246735 0.098682 59.227127 0.114975 0.509834 0.076393 0.518208 39.294785 0.104898 0.222729 0.174054 0.024567 13.010368 0.379799 13.042797 0.079891 0.213261 7.193888 0.204063 12.356644 0.021936 16.645149 6.678250 4.186535
1365 43.597946 19.261230 0.108259 10.247467 0.099415 59.227859 0.115707 0.509102 0.077126 0.518940 39.295517 0.104165 0.223461 0.173322 0.024052 13.011101 0.379066 13.043530 0.080624 0.213993 7.194620 0.204796 12.357376 0.022669 16.645874 6.678460 4.187084
1366 43.598679 19.261963 0.110380 10.248199 0.100147 59.228592 0.116440 0.508369 0.077858 0.519672 39.296249 0.103433 0.224194 0.172589 0.024784 13.011833 0.378334 13.044247 0.081356 0.214725 7.195353 0.205528 12.358109 0.023401 16.646595 6.678826 4.187632
1367 43.599411 19.262695 0.109650 10.248932 0.100880 59.229324 0.117172 0.507637 0.078590 0.520405 39.296982 0.106468 0.224926 0.171857 0.024267 13.012566 0.377602 13.044964 0.082087 0.215456 7.196085 0.206261 12.358841 0.024132 16.646961 6.679507 4.188178
1368 43.600143 19.263428 0.108917 10.249664 0.101608 59.230057 0.117905 0.506905 0.079321 0.521137 39.297714 0.105736 0.225657 0.171126 0.023753 13.013294 0.376869 13.045681 0.082819 0.216188 7.196814 0.206993 12.359570 0.024864 16.647327 6.679717 4.188725
1369 43.600876 19.264153 0.108187 10.250389 0.102341 59.230789 0.118629 0.506180 0.080051 0.521866 39.298439 0.105005 0.226387 0.189443 0.023239 13.014027 0.376141 13.046410 0.083549 0.216919 7.197546 0.207722 12.360302 0.025595 16.647692 6.682307 4.189273
1370 43.601608 19.264885 0.107456 10.251122 0.103069 59.231522 0.119362 0.505447 0.080782 0.522598 39.299171 0.108027 0.227118 0.188712 0.022727 13.014755 0.375408 13.047127 0.084280 0.217649 7.198275 0.208454 12.361031 0.026325 16.648058 6.682986 4.189819
1371 43.602341 19.265617 0.107540 10.251854 0.103802 59.232254 0.120094 0.504715 0.081512 0.523327 39.299904 0.107298 0.227848 0.187984 0.022215 13.015488 0.374680 13.047855 0.085009 0.218378 7.199007 0.209183 12.361763 0.027054 16.648527 6.683197 4.190366
1372 43.603073 19.266342 0.109655 10.252579 0.104530 59.232986 0.120819 0.503990 0.082241 0.524055 39.300629 0.106569 0.228577 0.187254 0.021705 13.016216 0.373951 13.048584 0.085739 0.219109 7.199736 0.209911 12.362492 0.027784 16.649246 6.683406 4.190913
1373 43.603790 19.267075 0.108927 10.253311 0.105259 59.233704 0.121552 0.503258 0.082970 0.524784 39.301361 0.105841 0.229305 0.186525 0.021195 13.016945 0.373222 13.049313 0.086468 0.219837 7.200464 0.210640 12.363220 0.028513 16.649609 6.683616 4.191460
1374 43.604523 19.267799 0.108198 10.254036 0.105988 59.234436 0.122276 0.502533 0.083698 0.525513 39.302086 0.105112 0.230034 0.185798 0.020687 13.017673 0.372494 13.050041 0.087194 0.220564 7.201193 0.211369 12.363949 0.029240 16.649975 6.683825 4.192006
1375 43.605255 19.268532 0.107470 10.254768 0.106712 59.235168 0.123009 0.501801 0.084425 0.526241 39.302818 0.104384 0.230761 0.185069 0.021414 13.018398 0.371765 13.050755 0.087923 0.221292 7.201918 0.212097 12.364674 0.029968 16.650341 6.684188 4.192549
1376 43.605972 19.269257 0.106743 10.255493 0.107441 59.235886 0.123734 0.501076 0.085152 0.526966 39.303543 0.103658 0.231487 0.184342 0.022141 13.019127 0.371040 13.051483 0.056908 0.222019 7.202646 0.212822 12.365402 0.030695 16.650700 6.684552 4.189127
1377 43.606705 19.269981 0.106016 10.256218 0.108166 59.236618 0.124458 0.500351 0.085878 0.527660 39.304268 0.102931 0.232214 0.183616 0.021633 13.019852 0.370312 13.052193 0.057634 0.222746 7.203371 0.213551 12.366127 0.031422 16.651064 6.684757 4.189669
1378 43.607437 19.270706 0.105291 10.256943 0.108894 59.237350 0.125183 0.499626 0.086605 0.528389 39.304993 0.102205 0.232941 0.182891 0.021125 13.020580 0.369587 13.052921 0.058359 0.223471 7.204100 0.214275 12.366856 0.032146 16.651428 6.684967 4.190215
1379 43.608154 19.271431 0.104565 10.257668 0.109619 59.238068 0.125908 0.498901 0.087330 0.529114 39.305717 0.105218 0.233665 0.182164 0.020618 13.021305 0.368862 13.053646 0.059086 0.224197 7.204824 0.215000 12.367580 0.032873 16.651791 6.685641 4.190759
1380 43.608887 19.272156 0.106676 10.258392 0.110344 59.238800 0.126633 0.498177 0.085304 0.529839 39.306442 0.104493 0.234390 0.181439 0.021343 13.022030 0.368137 13.054356 0.059811 0.224922 7.205549 0.215725 12.368305 0.033598 16.652508 6.685660 4.191300
1381 43.609604 19.272881 0.105951 10.259117 0.111069 59.239517 0.127357 0.497452 0.086028 0.530563 39.307167 0.103769 0.235115 0.180717 0.020838 13.022755 0.367413 13.055080 0.060535 0.225647 7.206274 0.216450 12.369030 0.034323 16.652868 6.685869 4.191844
1382 43.610336 19.273605 0.105228 10.259842 0.111790 59.240250 0.128082 0.496727 0.086752 0.531288 39.307892 0.103045 0.235840 0.179992 0.020332 13.023476 0.366688 13.055801 0.061258 0.226370 7.206995 0.217175 12.369755 0.035046 16.653233 6.686077 4.192386
1383 43.611053 19.274330 0.104506 10.260567 0.112514 59.240967 0.128807 0.496002 0.087475 0.531975 39.308617 0.102322 0.236563 0.179269 0.019828 13.024200 0.365963 13.056515 0.061981 0.227093 7.207720 0.217899 12.370476 0.035769 16.653595 6.686281 4.192926
1384 43.611771 19.275055 0.103783 10.261292 0.113239 59.241684 0.129532 0.495277 0.085455 0.532700 39.309341 0.101599 0.237286 0.178546 0.019325 13.024925 0.365242 13.057236 0.062704 0.227816 7.208445 0.218620 12.371201 0.036491 16.653954 6.686148 4.193469
1385 43.612503 19.275772 0.103868 10.262009 0.113960 59.242416 0.130249 0.494560 0.086177 0.533421 39.310059 0.100877 0.238007 0.177825 0.018822 13.025646 0.364521 13.057957 0.063427 0.228539 7.209166 0.219341 12.371922 0.037214 16.654419 6.686354 4.194011
1386 43.613220 19.276497 0.103148 10.262733 0.114681 59.243134 0.130974 0.493835 0.086899 0.534142 39.310783 0.100155 0.238729 0.177102 0.018321 13.026367 0.363796 13.058666 0.064148 0.229259 7.209887 0.220066 12.372643 0.037935 16.654778 6.686562 4.194550
1387 43.613937 19.277222 0.102427 10.263458 0.115402 59.243851 0.131699 0.493111 0.087620 0.534863 39.311508 0.099434 0.239450 0.176381 0.017821 13.027088 0.363075 13.059372 0.064869 0.229980 7.210608 0.220787 12.373363 0.038656 16.655140 6.686770 4.195089
1388 43.614670 19.277939 0.104530 10.264175 0.116123 59.244583 0.132416 0.492393 0.085605 0.535583 39.312225 0.102438 0.240171 0.175660 0.017322 13.027809 0.362354 13.060093 0.065590 0.230701 7.211329 0.221508 12.374084 0.039377 16.655853 6.687102 4.195629
1389 43.615387 19.278656 0.103809 10.264893 0.116844 59.245300 0.133133 0.491676 0.086325 0.536270 39.312943 0.105427 0.240891 0.174940 0.018042 13.028530 0.361633 13.060799 0.035545 0.231422 7.212049 0.222229 12.259693 0.040098 16.656212 6.687921 4.177934
1390 43.616104 19.279381 0.105907 10.265617 0.117565 59.246017 0.133858 0.490952 0.084316 0.536991 39.313667 0.104708 0.241611 0.174220 0.017544 13.029251 0.360916 13.061504 0.036264 0.232141 7.212770 0.222946 12.260414 0.040817 16.656927 6.687788 4.178472
1391 43.616821 19.280098 0.105188 10.266335 0.118282 59.246735 0.134575 0.490234 0.085035 0.537712 39.314384 0.107685 0.242331 0.173501 0.018263 13.029968 0.360195 13.062222 0.036983 0.232861 7.213488 0.223667 12.261131 0.041536 16.657284 6.688610 4.179010
1392 43.617538 19.280815 0.105272 10.267052 0.118999 59.247452 0.135292 0.489517 0.085754 0.538429 39.315102 0.106967 0.243050 0.172783 0.017763 13.030685 0.359478 13.062943 0.037703 0.233580 7.214205 0.224384 12.261852 0.042255 16.657743 6.688817 4.179550
1393 43.618256 19.281532 0.104555 10.267769 0.119720 59.248169 0.136009 0.488800 0.086472 0.539146 39.315819 0.106249 0.243767 0.172065 0.018482 13.031406 0.358761 13.063660 0.038422 0.234299 7.214926 0.225101 12.262569 0.042974 16.658100 6.689176 4.180089
1394 43.618973 19.282249 0.106642 10.268486 0.120438 59.248886 0.136726 0.488083 0.087190 0.539864 39.316536 0.105532 0.244484 0.171348 0.017984 13.032124 0.358044 13.064377 0.039139 0.235016 7.215643 0.225819 12.263287 0.043692 16.658812 6.689382 4.180627
1395 43.619690 19.282967 0.105925 10.269203 0.121155 59.249603 0.137444 0.487366 0.085186 0.540581 39.317253 0.104815 0.245201 0.170630 0.018702 13.032841 0.357327 13.065079 0.039856 0.235733 7.216360 0.226536 12.264004 0.044409 16.659168 6.689401 4.181163
1396 43.620407 19.283684 0.105207 10.269920 0.121872 59.250320 0.138161 0.486649 0.085903 0.541298 39.317970 0.104097 0.245918 0.169913 0.019418 13.033558 0.356609 13.065796 0.040573 0.236450 7.217077 0.227253 12.264721 0.045126 16.659529 6.689760 4.181701
1397 43.621124 19.284401 0.107292 10.270638 0.122585 59.251038 0.138878 0.485931 0.086618 0.541996 39.318687 0.103381 0.246635 0.169197 0.018920 13.034271 0.355892 13.066498 0.041288 0.237165 7.217791 0.227970 12.265438 0.045841 16.660236 6.689964 4.182235
1398 43.621841 19.285118 0.109367 10.271355 0.123302 59.251755 0.139595 0.485214 0.087334 0.542709 39.319405 0.102666 0.247349 0.168482 0.018423 13.034988 0.355179 13.067215 0.042004 0.237881 7.218508 0.228683 12.266151 0.046556 16.660944 6.690169 4.182772
1399 43.622559 19.285835 0.108652 10.272072 0.124020 59.252472 0.140312 0.484497 0.088049 0.543427 39.320122 0.101951 0.248066 0.167767 0.019138 13.035706 0.354462 13.067928 0.042719 0.238596 7.219225 0.229401 12.266865 0.047272 16.661301 6.690528 4.183309
1400 43.623276 19.286545 0.107939 10.272781 0.124733 59.253189 0.141022 0.483788 0.088764 0.544140 39.320831 0.104919 0.248779 0.167052 0.019819 13.036419 0.353748 12.892551 0.043434 0.239311 7.219938 0.230114 12.267582 0.047987 16.661659 6.691341 4.161834
1401 43.623993 19.287262 0.107224 10.273499 0.125446 59.253906 0.141739 0.483070 0.089478 0.544853 39.321548 0.104205 0.249493 0.166339 0.020535 13.037132 0.353035 12.893265 0.044147 0.240025 7.220652 0.230827 12.268295 0.048700 16.662018 6.691698 4.162368
1402 43.624695 19.287979 0.106510 10.274216 0.126160 59.254608 0.142456 0.482353 0.090191 0.545570 39.322266 0.103492 0.250206 0.165626 0.020037 13.037846 0.352318 12.893982 0.044861 0.240738 7.221365 0.231544 12.269009 0.049414 16.662373 6.691905 4.162904
1403 43.625412 19.288689 0.108580 10.274925 0.126873 59.255325 0.143166 0.481644 0.090904 0.546280 39.322975 0.106449 0.250919 0.164912 0.019539 13.038559 0.351608 12.894691 0.045574 0.241451 7.222078 0.232254 12.269722 0.050127 16.663076 6.692567 4.163438
1404 43.626129 19.289398 0.107870 10.275635 0.127586 59.256042 0.143875 0.480934 0.088903 0.546993 39.323685 0.105736 0.251633 0.164200 0.020220 13.039272 0.350895 12.895405 0.046288 0.242165 7.222792 0.232967 12.270435 0.050840 16.663433 6.692580 4.163974
1405 43.626831 19.290115 0.107157 10.276352 0.128296 59.256744 0.144592 0.480217 0.089615 0.547707 39.324402 0.105024 0.252344 0.163487 0.020931 13.039982 0.350182 12.896118 0.046999 0.242876 7.223501 0.233681 12.271145 0.051552 16.663788 6.692936 4.164507
1406 43.627548 19.290825 0.106445 10.277061 0.129009 59.257462 0.145302 0.479507 0.087620 0.548386 39.325111 0.104313 0.253056 0.162776 0.020435 13.040695 0.349472 12.896816 0.047710 0.243587 7.224215 0.234390 12.271858 0.052263 16.664145 6.692799 4.165039
1407 43.628265 19.291534 0.108511 10.277771 0.129719 59.258179 0.146011 0.478798 0.088331 0.549095 39.325821 0.107258 0.253767 0.162066 0.019939 13.041405 0.348759 12.897530 0.048420 0.244297 7.224924 0.235104 12.272568 0.052973 16.664848 6.693460 4.165571
1408 43.628967 19.292244 0.107800 10.278481 0.130428 59.258881 0.146721 0.478088 0.089042 0.549805 39.326530 0.106547 0.254478 0.161355 0.019445 13.042114 0.348049 12.898239 0.049131 0.245008 7.225634 0.235813 12.273281 0.053684 16.665203 6.693665 4.166105
1409 43.629684 19.292953 0.107090 10.279190 0.131142 59.259598 0.147430 0.477379 0.087053 0.550518 39.327240 0.105837 0.255188 0.160645 0.018951 13.042828 0.347340 12.898949 0.049841 0.245718 7.226347 0.236523 12.273991 0.054394 16.665558 6.693532 4.166638
1410 43.630386 19.293663 0.106380 10.279900 0.131851 59.260300 0.148140 0.476669 0.087763 0.551228 39.327950 0.105127 0.255898 0.159936 0.018458 13.043537 0.346630 12.899658 0.050550 0.246428 7.227057 0.237232 12.274693 0.055103 16.665911 6.693737 4.167169
1411 43.631104 19.294373 0.108438 10.280609 0.132557 59.261017 0.148849 0.475960 0.088470 0.551933 39.328659 0.104420 0.256605 0.159226 0.017965 13.044243 0.345921 12.900368 0.051260 0.247137 7.227762 0.237942 12.275398 0.055813 16.666615 6.693940 4.167700
1412 43.631805 19.295082 0.107731 10.281319 0.133266 59.261719 0.149559 0.475250 0.089180 0.552643 39.329369 0.103710 0.257315 0.158519 0.017475 13.044952 0.345211 12.901077 0.051968 0.247845 7.228472 0.238651 12.276108 0.056520 16.666965 6.694145 4.168231
1413 43.632507 19.295792 0.107023 10.282028 0.133976 59.262421 0.150269 0.474541 0.089888 0.553352 39.330078 0.103003 0.258022 0.157810 0.018183 13.045662 0.344505 12.901772 0.052677 0.248554 7.229181 0.239357 12.276817 0.057230 16.667320 6.694500 4.168761
1414 43.633224 19.296501 0.109076 10.282738 0.134682 59.263138 0.150978 0.473831 0.090595 0.554058 39.330788 0.105938 0.258730 0.157103 0.018890 13.046368 0.343796 12.902477 0.053383 0.249260 7.229887 0.240067 12.277523 0.057936 16.668020 6.695309 4.169291
1415 43.633926 19.297195 0.111122 10.283440 0.135387 59.263840 0.151680 0.473129 0.088610 0.554764 39.331490 0.105231 0.259438 0.156396 0.019598 13.047073 0.343090 12.903175 0.054090 0.249968 7.230593 0.240772 12.278233 0.058643 16.668715 6.695325 4.169820
1416 43.634628 19.297905 0.110586 10.284149 0.136097 59.264542 0.152390 0.472420 0.089317 0.555473 39.332199 0.108154 0.260143 0.155689 0.020304 13.047783 0.342384 12.903881 0.054798 0.250675 7.231302 0.241478 12.278938 0.059351 16.669090 6.696133 4.170351
1417 43.635345 19.298607 0.109880 10.284851 0.136803 59.265259 0.153091 0.471718 0.090023 0.556179 39.332901 0.107449 0.260849 0.154984 0.019812 13.048489 0.341679 12.904587 0.055504 0.251381 7.232008 0.242184 12.279644 0.060057 16.669445 6.696335 4.170880
1418 43.636047 19.299316 0.111921 10.285561 0.137508 59.265961 0.153801 0.471008 0.090729 0.556885 39.333611 0.106743 0.261555 0.154279 0.019321 13.049194 0.340973 12.905277 0.056210 0.252087 7.232714 0.242889 12.280350 0.060762 16.670139 6.696539 4.171408
1419 43.636749 19.300018 0.111216 10.286263 0.138210 59.266663 0.154503 0.470306 0.088749 0.557587 39.334312 0.109655 0.262260 0.153574 0.018831 13.049896 0.340267 12.905983 0.056913 0.252441 7.233416 0.243595 12.281055 0.061466 16.670490 6.696857 4.171892
1420 43.637451 19.300728 0.113249 10.286972 0.138916 59.267365 0.155212 0.469597 0.089453 0.558292 39.335022 0.108950 0.262964 0.152869 0.018341 13.050602 0.339561 12.906689 0.057617 0.253147 7.234121 0.244301 12.281757 0.062170 16.671188 6.697061 4.172421
1421 43.638153 19.301430 0.112543 10.287674 0.139622 59.268066 0.155914 0.468895 0.087481 0.558998 39.335724 0.108246 0.263668 0.152165 0.019045 13.051308 0.338860 12.907379 0.058323 0.253849 7.234827 0.245003 12.282463 0.062876 16.671535 6.697079 4.172947
1422 43.638870 19.302132 0.114571 10.288376 0.140324 59.268784 0.156616 0.468193 0.088183 0.559700 39.336426 0.107543 0.264372 0.151462 0.018557 13.052010 0.338154 12.908085 0.059025 0.254553 7.235529 0.245708 12.283165 0.063578 16.672234 6.697282 4.173474
1423 43.639572 19.302834 0.113867 10.289078 0.120407 59.269485 0.157318 0.467491 0.086216 0.560402 39.337128 0.106840 0.265074 0.150760 0.019259 13.052711 0.337452 12.908787 0.059729 0.255257 7.236231 0.246410 12.283867 0.064281 16.670006 6.697299 4.174002
1424 43.640274 19.303535 0.113165 10.289780 0.121113 59.270187 0.158020 0.466789 0.084255 0.561108 39.337830 0.106137 0.265778 0.150056 0.019930 13.053417 0.336750 12.909477 0.060431 0.255959 7.236937 0.247112 12.284573 0.064983 16.670357 6.697314 4.174528
1425 43.640976 19.304237 0.112463 10.290482 0.121815 59.270889 0.158722 0.466087 0.082302 0.561810 39.338531 0.105435 0.266479 0.149354 0.019442 13.054119 0.336048 12.910179 0.061132 0.256660 7.237638 0.247814 12.285275 0.065685 16.670708 6.697184 4.175054
1426 43.641678 19.304939 0.111761 10.291183 0.102314 59.271591 0.159424 0.465385 0.083003 0.562508 39.339233 0.104734 0.267181 0.148653 0.018953 13.054817 0.335346 12.910881 0.061834 0.105721 7.238337 0.248516 12.285976 0.066387 16.668533 6.697385 4.156625
1427 43.642380 19.305641 0.113783 10.291885 0.103016 59.272293 0.160126 0.464684 0.081055 0.563179 39.339935 0.104033 0.267881 0.147952 0.018467 13.055519 0.334644 12.911579 0.062534 0.106422 7.239038 0.249218 12.286674 0.067087 16.669228 6.697253 4.157149
1428 43.643066 19.306343 0.115797 10.292587 0.103718 59.272980 0.160828 0.463982 0.079113 0.563877 39.340637 0.103333 0.268581 0.147252 0.017981 13.056221 0.333946 12.912281 0.063236 0.107122 7.239740 0.249916 12.287376 0.067789 16.669914 6.697124 4.157676
1429 43.643768 19.307045 0.115097 10.293289 0.104416 59.273682 0.161530 0.463280 0.079813 0.469624 39.341339 0.106236 0.269281 0.146552 0.017495 13.056919 0.333244 12.912968 0.063936 0.107822 7.240438 0.250618 12.288074 0.068489 16.670265 6.685908 4.158199
1430 43.644470 19.307739 0.114397 10.293983 0.105118 59.274384 0.162224 0.462585 0.080513 0.470325 39.342033 0.105536 0.269981 0.145852 0.017011 13.057621 0.332546 12.913658 0.064636 0.108521 7.241140 0.251316 12.288776 0.069189 16.670612 6.686109 4.158723
1431 43.645172 19.308441 0.113699 10.294685 0.105816 59.275085 0.162926 0.461884 0.081213 0.470997 39.342735 0.104837 0.270681 0.145152 0.016527 13.058319 0.331844 12.914356 0.065334 0.109221 7.241838 0.252018 12.289474 0.069887 16.670963 6.686308 4.159246
1432 43.645874 19.309143 0.113001 10.295387 0.086712 59.275787 0.163628 0.461182 0.081911 0.471695 39.343437 0.107729 0.271379 0.144454 0.016046 13.059017 0.331146 12.915054 0.066032 0.109921 7.242537 0.252716 12.290173 0.070585 16.668839 6.686958 4.159771
1433 43.646576 19.309837 0.112303 10.296082 0.087410 59.276489 0.164322 0.460487 0.082609 0.472393 39.344131 0.110609 0.272078 0.143756 0.016743 13.059715 0.330448 12.915752 0.066730 0.110617 7.243235 0.253414 12.290871 0.071283 16.669189 6.687755 4.160294
1434 43.647263 19.310532 0.111605 10.296783 0.088108 59.277176 0.165024 0.459785 0.083306 0.473091 39.344833 0.109912 0.272774 0.143059 0.016261 13.060413 0.329750 12.916451 0.037580 0.111315 7.243933 0.254112 12.291569 0.071981 16.669533 6.687956 4.157086
1435 43.647964 19.311234 0.110907 10.297478 0.088806 59.277878 0.165718 0.459091 0.084003 0.473785 39.345528 0.109215 0.273472 0.142362 0.016958 13.061111 0.329056 12.917149 0.038277 0.112011 7.244631 0.254807 12.292267 0.072680 16.669886 6.688304 4.157609
1436 43.648666 19.311928 0.110210 10.298172 0.089500 59.278580 0.166412 0.458397 0.084700 0.474483 39.346222 0.112083 0.274168 0.141665 0.017654 13.061806 0.328358 12.917843 0.038975 0.112709 7.245325 0.255505 12.292961 0.073376 16.670235 6.689098 4.158131
1437 43.649353 19.312622 0.110289 10.298866 0.090199 59.279266 0.167107 0.457703 0.082762 0.475178 39.346916 0.111387 0.274864 0.140969 0.017173 13.062504 0.327663 12.918541 0.039671 0.113405 7.246023 0.256199 12.293659 0.074072 16.670677 6.688969 4.158654
1438 43.650055 19.313324 0.109594 10.299568 0.090893 59.279968 0.167809 0.457001 0.080830 0.475876 39.347618 0.110691 0.275560 0.140273 0.017838 13.063198 0.326965 12.919235 0.040367 0.114101 7.246717 0.256897 12.294353 0.074766 16.671028 6.688985 4.159176
1439 43.650742 19.314018 0.108898 10.300262 0.091587 59.280655 0.168503 0.456306 0.078903 0.476570 39.348312 0.109996 0.276257 0.158270 0.017355 13.063896 0.326271 12.919930 0.041061 0.114796 7.247416 0.257591 12.295048 0.075462 16.671371 6.691195 4.159697
1440 43.651443 19.314713 0.108204 10.300957 0.092285 59.281357 0.169197 0.455612 0.079597 0.477264 39.349007 0.109301 0.276951 0.157575 0.016874 13.064590 0.325577 12.920628 0.041756 0.115490 7.248110 0.258286 12.295746 0.076157 16.671721 6.691395 4.160218
1441 43.652130 19.315407 0.110214 10.301651 0.073563 59.282043 0.169891 0.454918 0.080292 0.477959 39.349701 0.108606 0.277645 0.156880 0.017569 13.065285 0.324883 12.921322 0.042450 0.116184 7.248804 0.258980 12.296440 0.076851 16.669979 6.691742 4.160739
1442 43.652832 19.316101 0.109520 10.302345 0.074253 59.282745 0.170586 0.454231 0.078371 0.478653 39.350395 0.107913 0.278339 0.156187 0.018263 13.065979 0.324188 12.922012 0.043144 0.116879 7.249498 0.259674 12.297131 0.077545 16.670326 6.691763 4.161259
1443 43.653519 19.316795 0.108828 10.303040 0.074947 59.283432 0.171280 0.453537 0.079064 0.479347 39.351089 0.107220 0.279032 0.173842 0.018955 13.066669 0.323494 12.922707 0.043837 0.117571 7.250189 0.260368 12.297825 0.078238 16.670671 6.694403 4.161778
1444 43.654221 19.317482 0.108133 10.303726 0.075642 59.284134 0.171967 0.452843 0.079758 0.480038 39.351776 0.106527 0.279724 0.173150 0.019649 13.067364 0.322803 12.923401 0.044529 0.118263 7.250883 0.261059 12.298519 0.078932 16.671017 6.694748 4.162299
1445 43.654907 19.318176 0.107443 10.304420 0.076332 59.284821 0.172661 0.452148 0.080450 0.480732 39.352470 0.105835 0.280416 0.172458 0.019167 13.068054 0.322109 12.924080 0.045223 0.118958 7.251574 0.261753 12.299210 0.079622 16.671364 6.694948 4.162816
1446 43.655594 19.318871 0.106750 10.305115 0.077026 59.285507 0.173355 0.451462 0.081141 0.481422 39.353165 0.105143 0.281109 0.171765 0.018686 13.068748 0.321419 12.924770 0.045914 0.119648 7.252268 0.262444 12.299904 0.080315 16.671711 6.695148 4.163335
1447 43.656296 19.319557 0.106058 10.305801 0.077717 59.286209 0.174042 0.450768 0.081833 0.482113 39.353851 0.104452 0.281799 0.171074 0.018206 13.069439 0.320728 12.925461 0.046606 0.120340 7.252958 0.263134 12.300594 0.081007 16.672054 6.695345 4.163854
1448 43.656982 19.320251 0.108067 10.306496 0.078407 59.286896 0.174736 0.450081 0.079916 0.482803 39.354546 0.103762 0.282490 0.170383 0.017727 13.070129 0.320038 12.926140 0.047297 0.121031 7.253649 0.263824 12.301285 0.081697 16.672741 6.695220 4.164370
1449 43.657669 19.320938 0.107376 10.307182 0.079098 59.287582 0.175423 0.449387 0.078006 0.483463 39.355232 0.103071 0.283180 0.169693 0.017248 13.070820 0.319347 12.926819 0.047987 0.121721 7.254339 0.264515 12.301975 0.082388 16.673082 6.695090 4.164886
1450 43.658356 19.321632 0.106688 10.307877 0.079788 59.288269 0.176117 0.448700 0.078695 0.484154 39.355927 0.102381 0.283871 0.169003 0.016771 13.071510 0.318657 12.927509 0.048676 0.122410 7.255030 0.265205 12.302666 0.083078 16.673428 6.695289 4.165403
1451 43.659058 19.322319 0.105997 10.308563 0.080479 59.288971 0.176804 0.448006 0.079386 0.484844 39.356613 0.101691 0.284561 0.168313 0.017461 13.072197 0.317966 12.928200 0.049366 0.123100 7.255716 0.265892 12.303356 0.083767 16.673775 6.695633 4.165921
1452 43.659744 19.323013 0.105309 10.309258 0.081165 59.289658 0.177498 0.447319 0.080074 0.485535 39.357307 0.101002 0.285250 0.167624 0.018150 13.072887 0.317276 12.928875 0.050055 0.123789 7.256407 0.266582 12.304043 0.084455 16.674122 6.695979 4.166435
1453 43.660431 19.323700 0.104620 10.309944 0.081856 59.290344 0.178185 0.446632 0.080763 0.486191 39.357994 0.100313 0.285938 0.166936 0.017673 13.073578 0.316589 12.929565 0.050743 0.124477 7.257097 0.267273 12.304733 0.085144 16.674465 6.696173 4.166953
1454 43.661118 19.324387 0.103931 10.310631 0.082542 59.291031 0.178871 0.445953 0.081450 0.486877 39.358681 0.099627 0.286625 0.166249 0.018360 13.074265 0.315903 12.930252 0.051432 0.125166 7.257784 0.267960 12.305420 0.085833 16.674809 6.696517 4.167468
1455 43.661804 19.325073 0.105936 10.311317 0.083229 59.291718 0.179558 0.445259 0.082138 0.487568 39.359367 0.098938 0.287313 0.165561 0.019048 13.074944 0.315212 12.930939 0.052118 0.125853 7.258471 0.268646 12.306107 0.086519 16.675488 6.696859 4.167983
1456 43.662491 19.325760 0.105249 10.312004 0.083916 59.292404 0.180244 0.444572 0.082825 0.488255 39.360054 0.098251 0.288000 0.164874 0.018570 13.075630 0.314526 12.931614 0.023823 0.126541 7.259157 0.269333 12.306793 0.087206 16.675831 6.697057 4.164874
1457 43.663177 19.326447 0.107244 10.312691 0.084602 59.293091 0.180931 0.443886 0.083511 0.488941 39.360741 0.101117 0.288687 0.164187 0.019257 13.076317 0.313839 12.932301 0.024509 0.127228 7.259844 0.270020 12.307480 0.087893 16.676510 6.697845 4.165389
1458 43.663864 19.327133 0.106560 10.313377 0.066242 59.293777 0.181618 0.443199 0.084198 0.489628 39.361427 0.100431 0.289373 0.163501 0.018780 13.077003 0.313152 12.932976 0.025196 0.127913 7.260530 0.270706 12.308167 0.088579 16.674473 6.698043 4.165902
1459 43.664551 19.327820 0.108549 10.314064 0.066929 59.294464 0.182304 0.442520 0.084884 0.490311 39.362114 0.099745 0.290058 0.162816 0.018305 13.077690 0.312469 12.933647 0.025883 0.128599 7.261217 0.271393 12.308853 0.089266 16.675150 6.698240 4.166416
1460 43.665237 19.328506 0.110535 10.314751 0.067616 59.295151 0.182991 0.441833 0.085569 0.404293 39.362801 0.102600 0.290745 0.162130 0.017829 13.078377 0.311783 12.934334 0.026567 0.129284 7.261904 0.272079 12.309536 0.089951 16.675827 6.688043 4.166930
1461 43.665924 19.329185 0.109850 10.315430 0.068298 59.295837 0.183670 0.441147 0.083659 0.404976 39.363480 0.101915 0.291428 0.161447 0.018513 13.079060 0.311100 12.935017 0.027252 0.129969 7.262587 0.272762 12.310223 0.090635 16.676167 6.688060 4.167443
1462 43.666611 19.329872 0.109167 10.316116 0.050293 59.296524 0.184357 0.440460 0.084343 0.405663 39.364166 0.101232 0.292112 0.160762 0.018038 13.079742 0.310413 12.935703 0.027935 0.130653 7.263269 0.273445 12.310905 0.091318 16.674175 6.688257 4.167955
1463 43.667282 19.330559 0.108482 10.316803 0.050976 59.297195 0.185043 0.439781 0.082439 0.406345 39.364853 0.100548 0.292797 0.160078 0.017565 13.080429 0.309731 12.936386 0.028620 0.131035 7.263956 0.274040 12.311588 0.092003 16.674515 6.688131 4.168420
1464 43.667969 19.331238 0.110460 10.317482 0.051662 59.297882 0.185722 0.439095 0.080543 0.407028 39.365532 0.103392 0.293480 0.159394 0.018248 13.081112 0.309048 12.937069 0.029303 0.131718 7.264639 0.274719 12.312275 0.092686 16.675186 6.688591 4.168932
1465 43.668655 19.331924 0.112434 10.318169 0.052345 59.298569 0.186409 0.438416 0.078651 0.407711 39.366219 0.102709 0.294163 0.158711 0.017775 13.081795 0.308365 12.937752 0.029985 0.132401 7.265322 0.275402 12.312958 0.093369 16.675865 6.688467 4.169444
1466 43.669342 19.332603 0.111752 10.318848 0.053028 59.299255 0.187088 0.437729 0.079334 0.408394 39.366898 0.102026 0.294846 0.158030 0.017302 13.082474 0.307682 12.938435 0.030668 0.133083 7.266001 0.276085 12.313641 0.094051 16.676205 6.688663 4.169956
1467 43.670013 19.333290 0.111071 10.319534 0.053707 59.299927 0.187775 0.437050 0.080015 0.409077 39.367584 0.101345 0.295527 0.157348 0.016830 13.083157 0.306999 12.939117 0.031349 0.133766 7.266684 0.276768 12.314320 0.094732 16.676544 6.688860 4.170467
1468 43.670700 19.333969 0.113035 10.320213 0.054390 59.300613 0.188454 0.436371 0.078130 0.409756 39.368263 0.100663 0.296207 0.156667 0.016359 13.083839 0.306320 12.939796 0.032032 0.134447 7.267366 0.277447 12.315002 0.095415 16.677219 6.688735 4.170979
1469 43.671387 19.334648 0.114996 10.320892 0.055069 59.301300 0.189133 0.435684 0.078811 0.410439 39.368942 0.103497 0.296888 0.155986 0.015888 13.084518 0.305637 12.940479 0.032713 0.135128 7.268045 0.278130 12.315681 0.096096 16.677889 6.689371 4.171489
1470 43.672058 19.335327 0.114315 10.321571 0.055752 59.301971 0.189812 0.435005 0.079492 0.411118 39.369621 0.102816 0.297569 0.155305 0.016569 13.085201 0.304958 12.941158 0.033394 0.135809 7.268728 0.278809 12.316364 0.096777 16.678226 6.689711 4.172000
1471 43.672745 19.336014 0.113636 10.322258 0.056431 59.302658 0.190498 0.434326 0.077610 0.411800 39.370308 0.105639 0.298250 0.154624 0.016100 13.085880 0.304276 12.941841 0.034073 0.136488 7.269407 0.279491 12.213825 0.097456 16.678570 6.690026 4.159607
1472 43.673416 19.336693 0.112955 10.322937 0.057110 59.303329 0.191177 0.433647 0.075736 0.412479 39.370987 0.104959 0.298929 0.153945 0.016779 13.086559 0.303596 12.942520 0.034752 0.137169 7.270086 0.280170 12.214504 0.098135 16.678909 6.690047 4.160117
1473 43.674103 19.337372 0.112276 10.323616 0.057789 59.304016 0.191856 0.432968 0.076415 0.413158 39.371666 0.104280 0.299608 0.153266 0.017458 13.087238 0.302917 12.943199 0.035431 0.137848 7.270765 0.280849 12.215183 0.098814 16.679251 6.690386 4.160626
1474 43.674774 19.338051 0.111599 10.324295 0.058468 59.304688 0.192535 0.432289 0.074546 0.413837 39.372345 0.103601 0.300287 0.152588 0.018137 13.087917 0.302238 12.943878 0.036110 0.138525 7.271444 0.281528 12.215862 0.099493 16.679588 6.690407 4.161135
1475 43.675461 19.338730 0.110920 10.324966 0.059147 59.305374 0.193207 0.431610 0.075224 0.414513 39.373016 0.106414 0.300964 0.151910 0.018816 13.088596 0.301559 12.944557 0.036789 0.139204 7.272123 0.282204 12.216541 0.100172 16.679926 6.691182 4.161644
1476 43.676132 19.339401 0.110243 10.325645 0.059826 59.306046 0.193886 0.430931 0.073360 0.415192 39.373695 0.105736 0.301643 0.151232 0.019493 13.089275 0.300884 12.945232 0.037466 0.139881 7.272802 0.282883 12.217220 0.100849 16.680264 6.691204 4.162152
1477 43.676819 19.340080 0.112200 10.326324 0.060501 59.306732 0.194565 0.430252 0.074038 0.415871 39.374374 0.108538 0.302320 0.150555 0.020170 13.089951 0.300205 12.945911 0.038143 0.140558 7.273478 0.283562 12.217896 0.101526 16.680935 6.691977 4.162660
1478 43.677490 19.340759 0.111523 10.327003 0.061180 59.307404 0.195244 0.429581 0.072180 0.416546 39.375053 0.107861 0.302998 0.149878 0.020847 13.090630 0.299530 12.946587 0.010653 0.140936 7.274157 0.284237 12.218575 0.102203 16.681273 6.691999 4.159610
1479 43.678162 19.341431 0.110846 10.327675 0.061855 59.308075 0.195915 0.428902 0.072857 0.417221 39.375725 0.107183 0.303673 0.149201 0.020374 13.091305 0.298855 12.947262 0.011330 0.141613 7.274832 0.284912 12.219250 0.102880 16.681606 6.692192 4.160117
1480 43.678848 19.342110 0.112797 10.328354 0.062531 59.308762 0.196594 0.428223 0.071004 0.417900 39.376404 0.109974 0.304350 0.148526 0.019904 13.091980 0.298176 12.947941 0.012005 0.142288 7.275507 0.285591 12.219925 0.103556 16.682278 6.692505 4.160624
1481 43.679520 19.342789 0.112122 10.329033 0.063206 59.309433 0.197273 0.427551 0.069157 0.418575 39.377083 0.109299 0.305025 0.147851 0.019434 13.092655 0.297501 12.948601 0.012680 0.142963 7.276182 0.286266 12.220600 0.104231 16.682617 6.692384 4.161128
1482 43.680191 19.343460 0.111446 10.329704 0.063881 59.310104 0.197945 0.426872 0.067316 0.419250 39.377754 0.108624 0.305700 0.147176 0.018965 13.093330 0.296825 12.949276 0.013355 0.143639 7.276857 0.286942 12.127720 0.104906 16.682949 6.692264 4.149940
1483 43.680862 19.344131 0.110771 10.330376 0.064556 59.310776 0.198616 0.426201 0.065481 0.419922 39.378426 0.107949 0.306374 0.146501 0.019638 13.094006 0.296154 12.949951 0.014030 0.144314 7.277533 0.287613 12.128395 0.105581 16.683289 6.692287 4.150447
1484 43.681534 19.344810 0.110098 10.331055 0.065231 59.311447 0.199295 0.425529 0.063652 0.340813 39.379105 0.107275 0.307049 0.145827 0.019169 13.094681 0.295479 12.950626 0.014704 0.144987 7.278208 0.288288 12.129070 0.106255 16.683624 6.682197 4.150952
1485 43.682220 19.345482 0.112043 10.331726 0.065903 59.312134 0.199966 0.424850 0.064326 0.341488 39.379776 0.110056 0.307722 0.145153 0.018702 13.095352 0.294804 12.951286 0.015377 0.145660 7.278879 0.288963 12.129742 0.106928 16.684292 6.682822 4.151455
1486 43.682892 19.346153 0.112120 10.332397 0.066578 59.312805 0.200638 0.424179 0.062502 0.342159 39.380447 0.109383 0.308395 0.144481 0.018234 13.096027 0.294132 12.951962 0.016050 0.146032 7.279554 0.289635 12.130417 0.107601 16.684721 6.682704 4.151923
1487 43.683563 19.346832 0.114058 10.333069 0.067249 59.313477 0.201309 0.423508 0.063175 0.342834 39.381119 0.108709 0.309067 0.143807 0.017767 13.096699 0.293457 12.952633 0.016724 0.146706 7.280226 0.290306 12.131088 0.108274 16.685383 6.682897 4.152427
1488 43.684235 19.347504 0.113386 10.333748 0.067921 59.314148 0.201988 0.422836 0.063848 0.343506 39.381721 0.108038 0.309740 0.143135 0.017302 13.097370 0.292786 12.953293 0.017395 0.147377 7.280897 0.290981 12.131760 0.108946 16.685720 6.683082 4.152929
1489 43.684906 19.348175 0.112713 10.334419 0.068592 59.314819 0.202660 0.422165 0.064520 0.344177 39.382393 0.107366 0.310411 0.142463 0.017973 13.098042 0.292114 12.953953 0.018068 0.148050 7.281569 0.291653 12.132431 0.109619 16.686056 6.683419 4.153432
1490 43.685577 19.348846 0.114647 10.335091 0.069263 59.315491 0.203331 0.421494 0.065191 0.344849 39.383064 0.106694 0.311083 0.141791 0.017508 13.098713 0.291443 12.954624 0.018740 0.148722 7.282240 0.292324 12.133102 0.110291 16.686716 6.683612 4.153935
1491 43.686249 19.349518 0.116575 10.335762 0.069935 59.316162 0.204002 0.420822 0.065862 0.345520 39.383736 0.106024 0.311754 0.141121 0.018179 13.099384 0.290771 12.955284 0.019409 0.149094 7.282911 0.292995 12.133774 0.110960 16.687380 6.683947 4.154400
1492 43.686920 19.350189 0.115904 10.336426 0.070606 59.316833 0.204666 0.420151 0.066532 0.346191 39.384399 0.105352 0.312424 0.140450 0.018849 13.100056 0.290100 12.955956 0.020081 0.149763 7.283583 0.293663 12.134445 0.111631 16.687712 6.684281 4.154902
1493 43.687592 19.350853 0.115234 10.337097 0.071278 59.317505 0.205338 0.419479 0.064712 0.346859 39.385071 0.104683 0.313095 0.139781 0.019520 13.100727 0.289433 12.956612 0.020750 0.150433 7.284254 0.294334 12.135117 0.112301 16.688047 6.684306 4.155404
1494 43.688263 19.351524 0.117155 10.337769 0.071945 59.318176 0.206009 0.418808 0.065381 0.347530 39.385742 0.107456 0.313765 0.139112 0.019053 13.101395 0.288761 12.957279 0.021420 0.151102 7.284922 0.295006 12.135784 0.112970 16.688705 6.684929 4.155906
1495 43.688919 19.352196 0.116486 10.338440 0.072617 59.318832 0.206680 0.418144 0.066051 0.348198 39.386414 0.106787 0.314434 0.138442 0.018589 13.102066 0.288094 12.957951 0.022089 0.151772 7.285593 0.295673 12.136456 0.113640 16.689037 6.685122 4.156408
1496 43.689590 19.352859 0.115816 10.339096 0.073284 59.319504 0.207344 0.417473 0.066719 0.348866 39.387077 0.106118 0.315102 0.137774 0.019258 13.102734 0.287426 12.958618 0.022758 0.152441 7.286261 0.296341 12.137123 0.114309 16.689373 6.685456 4.156910
1497 43.690262 19.353531 0.117735 10.339767 0.073952 59.320175 0.208015 0.416801 0.067387 0.349533 39.387749 0.105450 0.315769 0.137106 0.019926 13.103401 0.286758 12.959286 0.023426 0.153109 7.286928 0.297012 12.137791 0.114977 16.690029 6.685790 4.157411
1498 43.690933 19.354202 0.117067 10.340439 0.074619 59.320847 0.208687 0.416138 0.068055 0.350204 39.388420 0.104782 0.316439 0.136437 0.019461 13.104069 0.286087 12.959942 0.024094 0.153776 7.287596 0.297680 12.138458 0.115644 16.690365 6.685983 4.157909
1499 43.691589 19.354866 0.116400 10.341103 0.075287 59.321503 0.209351 0.415474 0.068722 0.350868 39.389084 0.104115 0.317104 0.135771 0.018996 13.104736 0.285423 12.960609 0.024761 0.154444 7.288263 0.298347 12.139126 0.116312 16.690697 6.686174 4.158411
1500 43.692261 19.355530 0.118309 10.341766 0.075954 59.322174 0.210014 0.414803 0.066905 0.351536 39.389748 0.103448 0.317772 0.135104 0.019663 13.105404 0.284756 12.961277 0.025429 0.155111 7.288931 0.299011 12.139793 0.116980 16.691349 6.686198 4.158911
1501 43.692932 19.356201 0.117643 10.342438 0.076618 59.322845 0.210686 0.414139 0.065093 0.352203 39.390419 0.106213 0.318439 0.134438 0.019199 13.106071 0.284088 12.961929 0.026094 0.155777 7.289598 0.299679 12.140461 0.117645 16.691687 6.686510 4.159409
1502 43.693604 19.356865 0.116978 10.343102 0.077286 59.323517 0.211349 0.413467 0.065760 0.352871 39.391083 0.105546 0.319105 0.133771 0.018737 13.106735 0.283421 12.962597 0.026760 0.156443 7.290262 0.300346 12.141125 0.118311 16.692020 6.686701 4.159908
1503 43.694260 19.357529 0.116312 10.343765 0.077953 59.324173 0.212013 0.412804 0.066425 0.353535 39.391747 0.104880 0.319771 0.133105 0.018274 13.107403 0.282757 12.963261 0.027426 0.157108 7.290930 0.301010 12.141792 0.118977 16.692352 6.686893 4.160408
1504 43.694931 19.358200 0.115646 10.344437 0.078617 59.324844 0.212677 0.412140 0.067090 0.354202 39.392410 0.104216 0.320435 0.132441 0.017813 13.108067 0.282089 12.963928 0.028091 0.157774 7.291594 0.301674 12.142456 0.119642 16.692686 6.687084 4.160906
1505 43.695587 19.358864 0.114981 10.345100 0.079281 59.325500 0.213348 0.411476 0.065283 0.354866 39.393082 0.103550 0.321100 0.131776 0.017353 13.108730 0.281425 12.964581 0.028755 0.158440 7.292257 0.302341 12.143120 0.120306 16.693016 6.686968 4.161404
1506 43.696259 19.359528 0.114317 10.345764 0.061596 59.326172 0.214012 0.410812 0.065947 0.355530 39.393745 0.102886 0.321764 0.131112 0.018017 13.109394 0.280762 12.965244 0.029421 0.159103 7.292921 0.303005 12.143784 0.120972 16.691057 6.687300 4.161901
1507 43.696915 19.360191 0.113653 10.346428 0.062260 59.326828 0.214676 0.410149 0.066610 0.356194 39.394409 0.105641 0.322428 0.130448 0.018681 13.110058 0.280098 12.965893 0.030085 0.159767 7.293585 0.303669 12.144447 0.121635 16.691387 6.688059 4.162397
1508 43.697586 19.360855 0.113726 10.347092 0.062923 59.327499 0.215340 0.409485 0.067274 0.356857 39.395073 0.108385 0.323092 0.129785 0.018221 13.110722 0.279434 12.966545 0.030746 0.160431 7.294249 0.304333 12.145111 0.122297 16.691814 6.688675 4.162893
1509 43.698242 19.361511 0.113064 10.347748 0.063587 59.328156 0.216003 0.408821 0.067936 0.357521 39.395737 0.107722 0.323753 0.129122 0.017760 13.111385 0.278770 12.967209 0.031410 0.161093 7.294912 0.304993 12.145775 0.122961 16.692142 6.688867 4.163390
1510 43.698914 19.362175 0.112402 10.348412 0.064251 59.328827 0.216660 0.408157 0.068599 0.358181 39.396393 0.107059 0.324417 0.128459 0.018423 13.112049 0.278111 12.967873 0.032072 0.161755 7.295576 0.305656 12.146439 0.123623 16.692474 6.689198 4.163888
1511 43.699570 19.362839 0.114309 10.349075 0.064911 59.329483 0.217323 0.407501 0.066795 0.358845 39.397057 0.106398 0.325079 0.127797 0.017963 13.112709 0.277447 12.968533 0.032734 0.162418 7.296236 0.306320 12.147099 0.124285 16.693127 6.689080 4.164384
1512 43.700226 19.363503 0.113647 10.349739 0.065575 59.330139 0.217987 0.406837 0.067456 0.359505 39.397720 0.105736 0.325741 0.127135 0.017506 13.113373 0.276787 12.969196 0.033396 0.163078 7.296900 0.306980 12.147762 0.124947 16.693455 6.689271 4.164881
1513 43.700897 19.364166 0.112986 10.350403 0.066235 59.330811 0.218643 0.406181 0.068117 0.360168 39.398376 0.108471 0.326401 0.126474 0.018167 13.114033 0.276123 12.969856 0.034058 0.163740 7.297560 0.307640 12.148422 0.125608 16.693790 6.690026 4.165376
1514 43.701553 19.364822 0.112326 10.351059 0.066895 59.331467 0.219307 0.405518 0.068778 0.360828 39.399040 0.107810 0.327063 0.125814 0.017708 13.114693 0.275463 12.970505 0.034718 0.164400 7.298220 0.308304 12.149082 0.126268 16.694118 6.690217 4.165870
1515 43.702209 19.365486 0.114229 10.351723 0.067554 59.332123 0.219971 0.404854 0.069439 0.361488 39.399704 0.107149 0.327723 0.125154 0.017251 13.115353 0.274803 12.971153 0.035378 0.165062 7.298880 0.308964 12.149742 0.126928 16.694767 6.690407 4.166364
1516 43.702881 19.366142 0.114298 10.352379 0.068214 59.332794 0.220627 0.404198 0.070099 0.362148 39.400360 0.106489 0.328382 0.142512 0.016794 13.116013 0.274143 12.971802 0.036037 0.165722 7.299540 0.309624 12.150402 0.127588 16.695190 6.692850 4.166857
1517 43.703537 19.366806 0.116194 10.353043 0.068874 59.333450 0.221291 0.403534 0.068298 0.362808 39.401024 0.105830 0.329042 0.141852 0.016338 13.116673 0.273483 12.972462 0.036697 0.166380 7.300200 0.310284 12.151062 0.128248 16.695843 6.692734 4.167352
1518 43.704193 19.367462 0.115534 10.353699 0.069534 59.334106 0.221947 0.402878 0.068956 0.363464 39.401680 0.105171 0.329700 0.141193 0.015884 13.117332 0.272827 12.973106 0.037357 0.167040 7.300859 0.310940 12.151722 0.128908 16.696169 6.692923 4.167845
1519 43.704849 19.368118 0.114876 10.354355 0.070194 59.334763 0.222603 0.402222 0.069615 0.364124 39.402336 0.104513 0.330360 0.140534 0.016542 13.117989 0.272167 12.973755 0.038015 0.167698 7.301516 0.311600 12.152378 0.129566 16.696499 6.693252 4.168337
1520 43.705505 19.368774 0.114218 10.355011 0.070850 59.335419 0.223267 0.401558 0.070273 0.364784 39.403000 0.103855 0.331017 0.139876 0.016088 13.118649 0.271507 12.974411 0.038673 0.168356 7.302176 0.312256 12.153038 0.130224 16.696827 6.693443 4.168830
1521 43.706161 19.369438 0.113560 10.355675 0.071507 59.336075 0.223923 0.400902 0.070930 0.365440 39.403656 0.103197 0.331675 0.139219 0.016745 13.119305 0.270851 12.975067 0.039331 0.169014 7.302832 0.312916 12.153694 0.130882 16.697155 6.693771 4.169323
1522 43.706818 19.370094 0.112902 10.356331 0.072166 59.336731 0.224579 0.400246 0.071589 0.366096 39.404312 0.105924 0.332333 0.138562 0.016292 13.119965 0.270195 12.975727 0.039989 0.169670 7.303492 0.313572 12.154354 0.131540 16.697483 6.694384 4.169817
1523 43.707474 19.370750 0.112246 10.356987 0.072823 59.337387 0.225235 0.399590 0.072245 0.366753 39.404968 0.105267 0.332989 0.137905 0.016949 13.120621 0.269539 12.976372 0.040646 0.170328 7.304148 0.314228 12.155010 0.132196 16.697811 6.694712 4.170308
1524 43.708130 19.371407 0.111589 10.357643 0.073479 59.338043 0.225891 0.398933 0.072902 0.367409 39.405624 0.104610 0.333645 0.137248 0.016495 13.121277 0.268883 12.977013 0.041302 0.170984 7.304804 0.314888 12.155666 0.132853 16.698139 6.694901 4.170799
1525 43.708786 19.372063 0.113482 10.358299 0.074135 59.338699 0.226547 0.398277 0.073557 0.368065 39.406281 0.107327 0.334301 0.136593 0.017150 13.121933 0.268227 12.977669 0.041958 0.171635 7.305460 0.315540 12.156322 0.133509 16.698784 6.695651 4.171289
1526 43.709442 19.372719 0.112825 10.358955 0.074791 59.339355 0.227203 0.397621 0.074213 0.368721 39.406937 0.106672 0.334957 0.135938 0.016697 13.122589 0.267570 12.978325 0.042614 0.172291 7.306116 0.316196 12.156979 0.134165 16.699112 6.695840 4.171782
1527 43.710098 19.373375 0.112171 10.359612 0.075443 59.340012 0.227859 0.396965 0.072414 0.369377 39.407593 0.106016 0.335613 0.135282 0.016245 13.123245 0.266914 12.978981 0.043268 0.172945 7.306772 0.316853 12.157635 0.134819 16.699440 6.695723 4.172274
1528 43.710754 19.374031 0.111517 10.360268 0.076099 59.340668 0.228516 0.396309 0.070621 0.370033 39.408249 0.108723 0.336267 0.134627 0.015793 13.123898 0.266258 12.979637 0.043922 0.173300 7.307425 0.317509 12.158287 0.135473 16.699772 6.696026 4.172727
1529 43.711411 19.374680 0.110863 10.360916 0.076756 59.341324 0.229164 0.395660 0.071276 0.370686 39.408897 0.108068 0.336922 0.133973 0.015342 13.124554 0.265606 12.980289 0.044577 0.173954 7.308081 0.318161 12.158943 0.136127 16.700096 6.696215 4.173217
1530 43.712067 19.375336 0.112749 10.361572 0.077408 59.341980 0.229820 0.395004 0.071929 0.371315 39.409554 0.107415 0.337574 0.133319 0.015995 13.125206 0.264954 12.980942 0.045231 0.174309 7.308733 0.318817 12.159595 0.085487 16.700743 6.696538 4.167258
1531 43.712723 19.375992 0.112097 10.362228 0.078060 59.342636 0.230476 0.394348 0.072582 0.371967 39.410210 0.106762 0.338228 0.132667 0.015545 13.125858 0.264297 12.981598 0.045883 0.174961 7.309385 0.319469 12.160248 0.086142 16.701069 6.696728 4.167748
1532 43.713379 19.376640 0.113979 10.362877 0.078712 59.343292 0.231125 0.393700 0.070793 0.372620 39.410858 0.106110 0.338881 0.132013 0.015095 13.126511 0.263645 12.982239 0.046537 0.175615 7.310038 0.320122 12.160900 0.086794 16.701714 6.696610 4.168236
1533 43.714020 19.377296 0.113327 10.363533 0.079365 59.343933 0.231781 0.393044 0.071445 0.373276 39.411514 0.105456 0.339535 0.131360 0.015747 13.127167 0.262993 12.982891 0.047190 0.176268 7.310694 0.320774 12.161556 0.087446 16.702038 6.696938 4.168727
1534 43.714676 19.377945 0.112675 10.364182 0.080017 59.344589 0.232430 0.392395 0.072098 0.373924 39.412163 0.104805 0.340185 0.130709 0.015297 13.127815 0.262341 12.983543 0.047842 0.176920 7.311342 0.321426 12.162205 0.088099 16.702362 6.697124 4.169214
1535 43.715332 19.378601 0.112024 10.364838 0.080669 59.345245 0.233086 0.391739 0.072750 0.300694 39.412819 0.104153 0.340837 0.130057 0.015949 13.128468 0.261688 12.984196 0.048492 0.177570 7.311995 0.322079 12.162857 0.088751 16.702692 6.688216 4.169703
1536 43.715973 19.379250 0.111372 10.365486 0.081322 59.345886 0.233734 0.391090 0.073400 0.301346 39.413467 0.106852 0.341488 0.129406 0.015500 13.129120 0.261105 12.984848 0.049145 0.178223 7.312647 0.322731 12.163509 0.089401 16.703014 6.688822 4.170201
1537 43.716629 19.379898 0.110722 10.366135 0.081974 59.346542 0.234383 0.390442 0.074052 0.301994 39.414116 0.106201 0.342140 0.128755 0.016151 13.129772 0.260452 12.985485 0.049795 0.178873 7.313299 0.323380 12.164162 0.090052 16.703339 6.689147 4.170687
1538 43.717285 19.380554 0.110071 10.366791 0.082623 59.347198 0.235039 0.389786 0.074702 0.302647 39.414772 0.105551 0.342791 0.128104 0.016802 13.130421 0.259804 12.986134 0.050446 0.179518 7.313948 0.324032 12.164810 0.090702 16.703669 6.689474 4.171174
1539 43.717926 19.381203 0.109421 10.367439 0.083271 59.347839 0.235687 0.389137 0.075352 0.303295 39.415421 0.104900 0.343441 0.127455 0.017451 13.131073 0.259155 12.986786 0.051096 0.180168 7.314600 0.324680 12.165462 0.091352 16.703991 6.689799 4.171662
1540 43.718582 19.381851 0.108770 10.368088 0.083923 59.348495 0.236336 0.388489 0.076002 0.303944 39.416069 0.104251 0.344090 0.126805 0.017002 13.131721 0.258503 12.987423 0.051746 0.180817 7.315248 0.325329 12.166111 0.092001 16.704315 6.689985 4.172148
1541 43.719238 19.382500 0.110649 10.368736 0.084572 59.349152 0.236984 0.387840 0.076651 0.304596 39.416718 0.103601 0.344738 0.126156 0.017651 13.132370 0.257854 12.988071 0.052395 0.181467 7.315897 0.325981 12.166759 0.092651 16.704960 6.690310 4.172635
1542 43.719879 19.383148 0.112524 10.369385 0.085220 59.349792 0.237633 0.387192 0.077299 0.305244 39.417366 0.102953 0.345387 0.125507 0.017202 13.133018 0.257206 12.988708 0.053043 0.182116 7.316545 0.326630 12.167408 0.093300 16.705599 6.690497 4.173120
1543 43.720520 19.383797 0.111876 10.370033 0.085869 59.350433 0.238281 0.386543 0.075512 0.305893 39.418015 0.102304 0.346035 0.124859 0.016754 13.133667 0.256557 12.989357 0.053692 0.182764 7.317194 0.327278 12.168056 0.093948 16.705917 6.690380 4.173606
1544 43.721176 19.384445 0.113745 10.370682 0.086517 59.351089 0.238930 0.385895 0.076160 0.306538 39.418663 0.101657 0.346684 0.124211 0.016306 13.134315 0.659771 12.989990 0.054340 0.183411 7.317842 0.327923 12.168705 0.094595 16.706558 6.690567 4.224572
1545 43.721817 19.385094 0.113096 10.371330 0.087162 59.351730 0.239578 0.385254 0.076807 0.307163 39.419312 0.101009 0.347332 0.123564 0.015859 13.134964 0.659126 12.990639 0.054987 0.184059 7.318491 0.328571 12.169353 0.095243 16.706882 6.690752 4.225059
1546 43.722473 19.385742 0.112450 10.371979 0.087811 59.352386 0.240227 0.384605 0.077455 0.307812 39.419960 0.100363 0.347979 0.122916 0.015412 13.135609 0.658478 12.991287 0.055634 0.184706 7.319136 0.329220 12.169998 0.095890 16.707211 6.690938 4.225543
1547 43.723114 19.386383 0.111803 10.372620 0.088459 59.353027 0.240868 0.383965 0.078101 0.308456 39.420601 0.099716 0.348625 0.122270 0.014967 13.136257 0.657829 12.991932 0.056280 0.185352 7.319784 0.329865 12.170647 0.096537 16.707531 6.691124 4.226028
1548 43.723755 19.387032 0.111156 10.373268 0.089104 59.353668 0.241516 0.383316 0.078747 0.309105 39.421249 0.099070 0.349270 0.121624 0.015614 13.136902 0.657185 12.992577 0.056927 0.185999 7.320429 0.330513 12.171291 0.097183 16.707853 6.691448 4.226513
1549 43.724411 19.387680 0.110510 10.373917 0.089748 59.354324 0.242165 0.382668 0.079393 0.309750 39.421898 0.101763 0.349916 0.120978 0.016259 13.137547 0.656540 12.993225 0.057573 0.186646 7.321074 0.331158 12.171936 0.097830 16.708176 6.692188 4.226997
1550 43.725052 19.388321 0.112373 10.374557 0.090397 59.354965 0.242805 0.382027 0.077608 0.310394 39.422539 0.101117 0.350563 0.120333 0.015814 13.138191 0.655891 12.844261 0.058218 0.187290 7.321718 0.331802 12.172581 0.098475 16.708813 6.692070 4.208779
1551 43.725693 19.388969 0.111729 10.375206 0.091042 59.355606 0.243454 0.381378 0.078253 0.311039 39.423187 0.103800 0.351208 0.119687 0.015369 13.138840 0.655247 12.844906 0.058863 0.187935 7.322367 0.332447 12.173229 0.099119 16.709135 6.692672 4.209264
1552 43.726349 19.389610 0.111084 10.375214 0.091686 59.356262 0.244095 0.380737 0.076473 0.311684 39.423828 0.103155 0.351852 0.119043 0.014925 13.139481 0.654602 12.845551 0.059507 0.188580 7.323008 0.333092 12.173870 0.099764 16.709379 6.692554 4.209746
1553 43.726990 19.390259 0.110439 10.375862 0.092327 59.356903 0.244743 0.380089 0.074699 0.312328 39.424477 0.105828 0.352495 0.118400 0.014482 13.140125 0.653961 12.846191 0.060152 0.189224 7.323652 0.333736 12.174515 0.100409 16.709702 6.692854 4.210230
1554 43.727631 19.390900 0.109797 10.376503 0.092972 59.357544 0.245384 0.379448 0.075343 0.312973 39.425117 0.108490 0.353140 0.117756 0.014040 13.140770 0.653316 12.846836 0.060795 0.189867 7.324297 0.334381 12.175159 0.101051 16.710022 6.693454 4.210713
1555 43.728271 19.391541 0.109152 10.377144 0.075600 59.358185 0.246025 0.378807 0.075987 0.313614 39.425758 0.107847 0.353783 0.117112 0.013597 13.141415 0.652672 12.847469 0.061440 0.190510 7.324942 0.335022 12.175804 0.101694 16.708092 6.693639 4.211194
1556 43.728912 19.392189 0.108511 10.377792 0.076241 59.358826 0.246674 0.378159 0.076630 0.314232 39.426407 0.107204 0.354425 0.116469 0.014240 13.142056 0.652031 12.848103 0.062080 0.191154 7.325583 0.335667 12.176445 0.102339 16.708414 6.693958 4.211676
1557 43.729553 19.392830 0.107866 10.378433 0.076885 59.359467 0.247314 0.377518 0.077272 0.314877 39.427048 0.106562 0.355068 0.115827 0.013800 13.142700 0.651386 12.848743 0.062725 0.191795 7.326227 0.336308 12.177090 0.102980 16.708733 6.694144 4.212157
1558 43.730194 19.393471 0.107225 10.379074 0.077526 59.360107 0.247955 0.376877 0.077913 0.315517 39.427689 0.105919 0.355709 0.115186 0.014442 13.143341 0.650745 12.849388 0.063366 0.192438 7.326868 0.336952 12.177731 0.103622 16.709053 6.694465 4.212639
1559 43.730850 19.394112 0.106585 10.379715 0.078167 59.360764 0.248596 0.376236 0.078556 0.316158 39.428329 0.105278 0.356352 0.114543 0.015083 13.143982 0.650105 12.850029 0.064007 0.193081 7.327509 0.337593 12.178371 0.104265 16.709377 6.694786 4.213120
1560 43.731491 19.394753 0.105942 10.380356 0.078808 59.361404 0.249237 0.375595 0.079197 0.316799 39.428970 0.104636 0.356993 0.113902 0.014643 13.144623 0.649464 12.850658 0.064650 0.193722 7.328150 0.338234 12.179012 0.104906 16.709698 6.694971 4.213599
1561 43.732132 19.395393 0.105303 10.380997 0.079449 59.362045 0.249878 0.374954 0.079838 0.317440 39.429611 0.103996 0.357634 0.113261 0.014202 13.145264 0.648823 12.851299 0.065289 0.194363 7.328791 0.338875 12.179653 0.105547 16.710018 6.695156 4.214080
1562 43.732773 19.396034 0.104662 10.381638 0.080090 59.362686 0.250519 0.374313 0.080478 0.318081 39.430252 0.103355 0.358274 0.112621 0.013762 13.145905 0.648182 12.851940 0.065929 0.195002 7.329432 0.339516 12.180294 0.106186 16.710339 6.695341 4.214560
1563 43.733398 19.396675 0.104738 10.382278 0.080730 59.363312 0.251160 0.373672 0.081118 0.318722 39.430893 0.102715 0.358913 0.111981 0.014402 13.146545 0.647541 12.852577 0.066570 0.195642 7.330072 0.340157 12.180935 0.106827 16.710745 6.695662 4.215040
1564 43.734039 19.397316 0.104099 10.382919 0.081371 59.363953 0.251801 0.373032 0.079345 0.319363 39.431534 0.102076 0.359554 0.111341 0.013963 13.147186 0.646900 12.853218 0.067209 0.196281 7.330713 0.340794 12.181576 0.107466 16.711067 6.695545 4.215520
1565 43.734680 19.397957 0.105961 10.383560 0.082008 59.364594 0.252441 0.372391 0.079984 0.320000 39.432175 0.101437 0.360193 0.110703 0.013523 13.147823 0.646263 12.853859 0.067848 0.196920 7.331350 0.341434 12.182213 0.059315 16.711699 6.695729 4.209900
1566 43.735321 19.398590 0.105322 10.384193 0.082649 59.365234 0.253075 0.371758 0.080623 0.320641 39.432808 0.100798 0.360832 0.110064 0.013086 13.148464 0.645622 12.854496 0.068487 0.197559 7.331991 0.342072 12.182854 0.059954 16.712021 6.695914 4.210380
1567 43.735962 19.399231 0.105396 10.384834 0.083286 59.365875 0.253716 0.371117 0.078855 0.321278 39.433449 0.103455 0.361469 0.109426 0.013724 13.149101 0.644985 12.855125 0.069126 0.197899 7.332628 0.342712 12.183491 0.060593 16.712429 6.696344 4.210820
1568 43.736603 19.399872 0.104757 10.385475 0.083923 59.366516 0.254356 0.370476 0.079493 0.321915 39.434090 0.102816 0.362108 0.108787 0.014362 13.149738 0.644348 12.855762 0.069763 0.198536 7.333265 0.343349 12.184128 0.061232 16.712749 6.696663 4.211298
1569 43.737244 19.400505 0.106613 10.386108 0.066860 59.367157 0.254990 0.369843 0.077729 0.322529 39.434723 0.102179 0.362745 0.108150 0.013925 13.150375 0.643711 12.856400 0.070402 0.199175 7.333902 0.343987 12.184765 0.061869 16.711164 6.696544 4.211776
1570 43.737869 19.401146 0.108463 10.386749 0.067497 59.367783 0.255630 0.369202 0.078366 0.323166 39.435364 0.101542 0.363382 0.107512 0.014562 13.151012 0.643074 12.857037 0.071039 0.199812 7.334539 0.344624 12.185402 0.062506 16.711794 6.696863 4.212255
1571 43.738510 19.401779 0.107828 10.387383 0.068134 59.368423 0.256264 0.368568 0.076608 0.323780 39.435997 0.100904 0.364019 0.124575 0.015198 13.151649 0.642437 12.727566 0.071674 0.200447 7.335176 0.345261 12.186039 0.063143 16.712109 6.699091 4.196467
1572 43.739151 19.402420 0.107191 10.388023 0.068771 59.369064 0.256905 0.367928 0.074855 0.324417 39.436638 0.100268 0.364656 0.123939 0.014760 13.152287 0.641800 12.728203 0.072311 0.201084 7.335814 0.345898 12.186676 0.063778 16.712429 6.698977 4.196946
1573 43.739777 19.403053 0.106554 10.388657 0.069408 59.369690 0.257538 0.367294 0.073107 0.325054 39.437271 0.099632 0.365292 0.123302 0.014322 13.152924 0.641163 12.728840 0.072948 0.201721 7.336451 0.346531 12.187313 0.064413 16.712746 6.698863 4.197423
1574 43.740417 19.403687 0.108400 10.389290 0.070042 59.370331 0.258171 0.366661 0.073742 0.325687 39.437904 0.098997 0.365927 0.122666 0.013885 13.153557 0.640530 12.729473 0.073584 0.202356 7.337084 0.347168 12.187946 0.065050 16.713375 6.699046 4.197899
1575 43.741058 19.404320 0.110241 10.389923 0.070679 59.370972 0.258804 0.366028 0.074377 0.326324 39.438538 0.098362 0.366562 0.122031 0.013451 13.154194 0.639893 12.730110 0.074219 0.202991 7.337721 0.347801 12.188583 0.065685 16.714003 6.699230 4.198375
1576 43.741684 19.404961 0.112074 10.390564 0.071312 59.371597 0.259445 0.365387 0.075012 0.326958 39.439178 0.101011 0.367197 0.121397 0.013016 13.154827 0.639259 12.730743 0.074852 0.203625 7.338354 0.348434 12.189217 0.066320 16.714628 6.699825 4.198851
1577 43.742325 19.405594 0.111441 10.391197 0.071949 59.372238 0.260078 0.364754 0.073269 0.327595 39.439812 0.100377 0.367832 0.120763 0.012581 13.155464 0.638622 12.731380 0.075487 0.204260 7.338991 0.349072 12.189854 0.066954 16.714947 6.699711 4.199327
1578 43.742950 19.406227 0.113268 10.391830 0.072582 59.372864 0.260712 0.364120 0.071529 0.328228 39.440445 0.103016 0.368465 0.120129 0.013215 13.156097 0.637989 12.732002 0.076122 0.204895 7.339624 0.349705 12.190487 0.067587 16.715569 6.700140 4.199801
1579 43.743591 19.406860 0.112635 10.392464 0.073215 59.373505 0.261345 0.363487 0.072164 0.328861 39.441078 0.102383 0.369099 0.119494 0.013849 13.156731 0.637356 12.732635 0.076756 0.205528 7.340258 0.350338 12.191120 0.068222 16.715889 6.700458 4.200276
1580 43.744217 19.407494 0.112001 10.393097 0.073849 59.374130 0.261978 0.362854 0.070430 0.329494 39.441711 0.105013 0.369732 0.118862 0.014482 13.157364 0.636723 12.733269 0.049995 0.206161 7.340891 0.350971 12.191753 0.068853 16.716202 6.700886 4.197328
1581 43.744858 19.408127 0.111370 10.393730 0.074482 59.374771 0.262611 0.362221 0.071062 0.330128 39.442345 0.107632 0.370365 0.118230 0.015114 13.157997 0.636089 12.733902 0.050627 0.206793 7.341524 0.351604 12.192387 0.069487 16.716518 6.701609 4.197802
1582 43.745483 19.408760 0.110737 10.394363 0.075111 59.375397 0.263245 0.361588 0.069334 0.330757 39.442978 0.106999 0.370996 0.117597 0.014679 13.158627 0.635460 12.734535 0.051260 0.207426 7.342154 0.352234 12.193016 0.070120 16.716837 6.701496 4.198276
1583 43.746124 19.409393 0.110106 10.394989 0.075745 59.376038 0.263870 0.360954 0.069965 0.331390 39.443604 0.109610 0.371628 0.116965 0.014244 13.159260 0.634827 12.735168 0.051891 0.208057 7.342787 0.352867 12.193649 0.070751 16.717152 6.702083 4.198750
1584 43.746750 19.410019 0.109474 10.395622 0.076378 59.376663 0.264503 0.360329 0.068241 0.332024 39.444237 0.108977 0.372261 0.116334 0.013811 13.159893 0.634193 12.735798 0.052523 0.208689 7.343420 0.353500 12.194275 0.071383 16.717464 6.701972 4.199223
1585 43.747375 19.410652 0.111300 10.396255 0.077007 59.377289 0.265137 0.359695 0.068872 0.332653 39.444870 0.108347 0.372890 0.115703 0.014442 13.160515 0.633564 12.736427 0.053154 0.209320 7.344049 0.354130 12.194904 0.072014 16.718088 6.702287 4.199696
1586 43.748016 19.411285 0.110668 10.396889 0.077637 59.377930 0.265770 0.359062 0.069504 0.333260 39.445503 0.110947 0.373522 0.115072 0.015073 13.161144 0.632935 12.621948 0.053785 0.209951 7.344679 0.354759 12.195534 0.072645 16.718407 6.703003 4.185780
1587 43.748642 19.411911 0.110039 10.397514 0.078270 59.378555 0.266396 0.358437 0.070133 0.333893 39.446129 0.110316 0.374153 0.114442 0.015703 13.161777 0.632301 12.622581 0.054415 0.210581 7.345312 0.355392 12.196167 0.073275 16.718719 6.703318 4.186253
1588 43.749268 19.412544 0.110109 10.398148 0.078899 59.379181 0.267029 0.357803 0.070764 0.334496 39.446762 0.109686 0.374783 0.113812 0.016333 13.162407 0.631672 12.623211 0.055046 0.211212 7.345942 0.356022 12.196796 0.073904 16.719122 6.703630 4.186726
1589 43.749908 19.413170 0.109480 10.398773 0.079529 59.379822 0.267654 0.357178 0.071393 0.335125 39.447388 0.109056 0.375412 0.113183 0.016962 13.163036 0.631042 12.623840 0.055676 0.211842 7.346571 0.356651 12.197426 0.074533 16.719439 6.703944 4.187198
1590 43.750534 19.413803 0.108850 10.399406 0.080158 59.380447 0.268288 0.356544 0.072022 0.335754 39.448021 0.108427 0.376041 0.112554 0.016527 13.163666 0.630413 12.624458 0.056305 0.212471 7.347200 0.357281 12.198055 0.075163 16.719753 6.704126 4.187669
1591 43.751160 19.414429 0.110672 10.400032 0.080784 59.381073 0.268913 0.355919 0.070301 0.336384 39.448647 0.107800 0.376671 0.111924 0.016093 13.164291 0.629784 12.625088 0.056932 0.213099 7.347826 0.357910 12.198681 0.075792 16.720375 6.704014 4.188139
1592 43.751785 19.415062 0.110044 10.400665 0.081413 59.381699 0.269547 0.355286 0.070929 0.337013 39.449280 0.107170 0.377298 0.111297 0.015659 13.164921 0.629158 12.622082 0.030895 0.213726 7.348455 0.358536 12.199310 0.076422 16.720688 6.704196 4.184823
1593 43.752411 19.415688 0.111858 10.401291 0.082043 59.382324 0.270172 0.354660 0.071557 0.337639 39.449905 0.109763 0.377926 0.110669 0.015227 13.165550 0.628529 12.622707 0.031525 0.214355 7.349085 0.359165 12.199940 0.077049 16.721306 6.704780 4.185294
1594 43.753052 19.416313 0.111231 10.401917 0.082668 59.382965 0.270798 0.354034 0.072185 0.338268 39.450531 0.109136 0.378553 0.110042 0.015855 13.166176 0.627903 12.623337 0.032152 0.214983 7.349710 0.359791 12.200565 0.077677 16.721622 6.705093 4.185764
1595 43.753677 19.416939 0.110605 10.402542 0.083298 59.383591 0.271423 0.353409 0.072811 0.338871 39.451157 0.108509 0.379181 0.109414 0.015423 13.166805 0.627274 12.623962 0.032780 0.215611 7.350340 0.360420 12.201195 0.078302 16.721935 6.705271 4.186235
1596 43.754303 19.417572 0.109978 10.403168 0.083923 59.384216 0.272049 0.352776 0.073439 0.339500 39.451782 0.107882 0.379807 0.108788 0.014990 13.167431 0.626648 12.624580 0.033405 0.215937 7.350965 0.361046 12.201820 0.078930 16.722248 6.705452 4.186666
1597 43.754929 19.418198 0.109350 10.403801 0.084549 59.384842 0.272682 0.352150 0.074064 0.340126 39.452415 0.107256 0.380434 0.108161 0.014560 13.168056 0.626022 12.625210 0.034031 0.216564 7.351591 0.361671 12.202446 0.079557 16.722561 6.705634 4.187137
1598 43.755554 19.418823 0.108725 10.404427 0.085175 59.385468 0.273308 0.351524 0.074691 0.340725 39.453041 0.106629 0.381060 0.107535 0.015186 13.168682 0.625397 12.625835 0.034658 0.217190 7.352217 0.362297 12.203072 0.080183 16.722878 6.705944 4.187606
1599 43.756180 19.419449 0.108099 10.405052 0.085800 59.386093 0.273933 0.350899 0.075316 0.341351 39.453667 0.106004 0.381685 0.106910 0.014755 13.169308 0.624771 12.626453 0.035284 0.217815 7.352842 0.362923 12.203697 0.080809 16.723186 6.706125 4.188074
1600 43.756805 19.420074 0.107473 10.405678 0.086426 59.386719 0.274559 0.350273 0.073597 0.341976 39.454292 0.108589 0.382311 0.106284 0.015381 13.169933 0.624146 12.627068 0.035908 0.218441 7.353468 0.363548 12.204323 0.081434 16.723503 6.706545 4.188542
1601 43.757431 19.420700 0.109285 10.406296 0.087051 59.387344 0.275177 0.349648 0.074222 0.342602 39.454910 0.107965 0.382935 0.105659 0.014950 13.170559 0.623520 12.627693 0.036533 0.219065 7.354094 0.364174 12.204948 0.035538 16.724117 6.706725 4.183196
1602 43.758057 19.421318 0.108660 10.406921 0.087677 59.387970 0.275803 0.349030 0.074846 0.343227 39.455536 0.107340 0.383560 0.105035 0.014521 13.171185 0.622894 12.624695 0.037159 0.219688 7.354719 0.364799 12.205574 0.036161 16.724428 6.706906 4.183211
1603 43.758682 19.421944 0.108038 10.407547 0.088299 59.388596 0.276428 0.348404 0.073131 0.343849 39.456161 0.106716 0.384184 0.104411 0.015144 13.171806 0.622272 12.625320 0.037781 0.220314 7.355341 0.365421 12.206196 0.036787 16.724743 6.706926 4.183680
1604 43.759293 19.422569 0.108110 10.408173 0.088924 59.389206 0.277054 0.347778 0.073754 0.344475 39.456787 0.109293 0.384808 0.103787 0.014715 13.172432 0.621647 12.625942 0.038406 0.220936 7.355967 0.366047 12.206821 0.037409 16.725138 6.707506 4.184147
1605 43.759918 19.423195 0.107487 10.408798 0.089546 59.389832 0.277679 0.347153 0.074377 0.345097 39.457413 0.108669 0.385431 0.103164 0.015338 13.173054 0.621025 12.524063 0.039028 0.221560 7.356588 0.366669 12.207443 0.038033 16.725451 6.707818 4.171801
1606 43.760544 19.423813 0.106863 10.409416 0.090168 59.390457 0.278297 0.346535 0.075001 0.345718 39.458031 0.111237 0.386053 0.102542 0.014910 13.173676 0.620403 12.524685 0.039652 0.222183 7.357210 0.367290 12.208065 0.038656 16.725761 6.708396 4.172268
1607 43.761169 19.424438 0.106241 10.410042 0.090794 59.391083 0.278923 0.345909 0.073290 0.346344 39.458656 0.110613 0.386677 0.101918 0.015532 13.174301 0.619778 12.525307 0.040274 0.222805 7.357836 0.367916 12.208691 0.039278 16.726074 6.708416 4.172735
1608 43.761795 19.425056 0.105619 10.410660 0.091415 59.391708 0.279541 0.345291 0.073912 0.346966 39.459274 0.109991 0.387299 0.101296 0.016153 13.174923 0.619156 12.525928 0.040895 0.223427 7.358458 0.368538 12.209312 0.039900 16.726385 6.708726 4.173202
1609 43.762405 19.425682 0.104998 10.411285 0.092037 59.392319 0.280167 0.344666 0.072205 0.347588 39.459900 0.109369 0.387920 0.100676 0.015724 13.175545 0.618534 12.526550 0.041517 0.224049 7.359079 0.369160 12.209934 0.040522 16.726694 6.708615 4.173668
1610 43.763031 19.426300 0.104376 10.411903 0.092655 59.392944 0.280785 0.344048 0.072826 0.348183 39.460518 0.108748 0.388542 0.100055 0.016346 13.176163 0.617912 12.527172 0.042139 0.224670 7.359697 0.369781 12.210552 0.041143 16.727005 6.708923 4.174133
1611 43.763657 19.426926 0.103754 10.412529 0.093277 59.393570 0.281410 0.343422 0.071124 0.348804 39.461143 0.108128 0.389162 0.116824 0.015917 13.176785 0.617294 12.527794 0.042759 0.225292 7.360319 0.370399 12.211174 0.041765 16.727318 6.710987 4.174600
1612 43.764282 19.427544 0.103134 10.413147 0.093899 59.394196 0.282028 0.342804 0.071745 0.349426 39.461761 0.110686 0.389782 0.116204 0.016539 13.177406 0.616673 12.528412 0.043381 0.225912 7.360941 0.371021 12.126251 0.042385 16.727629 6.711694 4.164372
1613 43.764893 19.428162 0.102514 10.413765 0.094517 59.394806 0.282646 0.342186 0.072365 0.350044 39.462379 0.110066 0.390404 0.115584 0.016109 13.178024 0.616051 12.529034 0.044001 0.226532 7.361559 0.371643 12.048077 0.043005 16.727936 6.711872 4.154987
1614 43.765518 19.428787 0.101894 10.414383 0.095139 59.395432 0.283264 0.341568 0.072985 0.350666 39.462997 0.109447 0.391022 0.132058 0.016729 13.178646 0.615433 12.529655 0.044621 0.227152 7.362181 0.372261 12.048695 0.043625 16.728249 6.714319 4.155453
1615 43.766129 19.429405 0.101274 10.415009 0.095757 59.396042 0.283890 0.340950 0.073605 0.351284 39.463623 0.108828 0.391642 0.131438 0.016302 13.179264 0.614815 12.530266 0.045240 0.227772 7.362799 0.372879 12.049313 0.044245 16.728558 6.714498 4.155916
1616 43.766754 19.430023 0.100657 10.415627 0.096378 59.396667 0.284508 0.340332 0.071905 0.351906 39.464241 0.108208 0.392258 0.130819 0.016920 13.179886 0.614193 12.530876 0.045858 0.228390 7.363420 0.373501 12.049934 0.044863 16.728867 6.714519 4.156380
1617 43.767365 19.430641 0.102465 10.416245 0.096996 59.397278 0.285126 0.339714 0.072525 0.352524 39.464859 0.110760 0.392876 0.130200 0.016493 13.180504 0.613575 12.531487 0.046478 0.229010 7.364038 0.374119 12.050552 0.045483 16.729477 6.715093 4.156843
1618 43.767990 19.431259 0.101847 10.416862 0.097614 59.397903 0.285744 0.339096 0.073143 0.353142 39.465477 0.110142 0.393494 0.129582 0.017111 13.181122 0.612957 12.532104 0.047096 0.229628 7.364656 0.374737 12.051170 0.046101 16.729788 6.715402 4.157306
1619 43.768600 19.431877 0.101229 10.417480 0.098232 59.398514 0.286362 0.338478 0.071448 0.353760 39.466095 0.109524 0.394112 0.128964 0.016684 13.181740 0.612339 12.532722 0.047714 0.230246 7.365274 0.375355 12.051788 0.046719 16.730095 6.715291 4.157770
1620 43.769226 19.432495 0.103037 10.418098 0.098850 59.399139 0.286980 0.337860 0.072065 0.354378 39.466713 0.108906 0.394730 0.128346 0.016257 13.182358 0.611721 12.533340 0.048332 0.230862 7.365892 0.375973 12.052406 0.047335 16.730709 6.715469 4.158233
1621 43.769836 19.433113 0.102419 10.418716 0.099468 59.399750 0.287598 0.337242 0.072683 0.354973 39.467331 0.108289 0.395348 0.127730 0.015831 13.182976 0.611107 12.533951 0.048948 0.231480 7.366510 0.376587 12.053020 0.047953 16.731018 6.715645 4.158694
1622 43.770462 19.433731 0.104221 10.419334 0.100082 59.400375 0.288216 0.336624 0.073299 0.355587 39.467949 0.107672 0.395964 0.127113 0.016448 13.183590 0.610489 12.534561 0.049564 0.232096 7.367125 0.377205 12.053638 0.048569 16.731630 6.715953 4.159156
1623 43.771072 19.434341 0.103605 10.419945 0.100700 59.400986 0.288826 0.336006 0.071609 0.356205 39.468559 0.107056 0.396580 0.126496 0.017065 13.184208 0.609871 12.535172 0.050182 0.232712 7.367743 0.377823 12.054256 0.049185 16.731934 6.715972 4.159618
1624 43.771698 19.434959 0.105398 10.420563 0.101315 59.401611 0.289444 0.335388 0.072226 0.356819 39.469177 0.106440 0.397196 0.125880 0.017681 13.184822 0.609360 12.535786 0.050797 0.233330 7.368357 0.378437 12.054871 0.049803 16.732548 6.716280 4.160092
1625 43.772308 19.435577 0.107191 10.421181 0.101933 59.402222 0.290062 0.334778 0.070539 0.357437 39.469795 0.105824 0.397812 0.125266 0.017254 13.185440 0.608742 12.536400 0.051413 0.233944 7.368975 0.379051 12.055485 0.050417 16.733158 6.716171 4.160553
1626 43.772919 19.436188 0.107260 10.421791 0.102547 59.402832 0.290672 0.334160 0.068859 0.358051 39.470406 0.105209 0.398426 0.124650 0.016829 13.186054 0.608128 12.537018 0.052029 0.234560 7.369589 0.379669 12.056103 0.051033 16.733547 6.716060 4.161016
1627 43.773529 19.436806 0.106646 10.422409 0.103161 59.403442 0.291290 0.333549 0.069473 0.358665 39.471024 0.104594 0.399040 0.124036 0.016403 13.186668 0.607513 12.537632 0.052643 0.235174 7.370203 0.380283 12.056717 0.051647 16.733852 6.716238 4.161477
1628 43.774155 19.437424 0.106031 10.423027 0.103775 59.404068 0.291908 0.332932 0.067797 0.359280 39.471642 0.103979 0.399656 0.123421 0.015980 13.187283 0.606899 12.538246 0.053257 0.235788 7.370817 0.380898 12.057331 0.052261 16.734163 6.716130 4.161937
1629 43.774765 19.438034 0.105417 10.423637 0.104389 59.404678 0.292519 0.332314 0.066125 0.359894 39.472252 0.103366 0.400269 0.122808 0.015555 13.187897 0.606285 12.538860 0.053871 0.236403 7.371431 0.381512 12.057945 0.052876 16.734467 6.716021 4.162398
1630 43.775375 19.438644 0.107203 10.424248 0.105003 59.405289 0.293129 0.331703 0.064459 0.360508 39.472862 0.102753 0.400883 0.122193 0.015133 13.188511 0.605671 12.539474 0.054485 0.237017 7.372046 0.382126 12.058559 0.053490 16.735073 6.715912 4.162858
1631 43.775986 19.439262 0.106588 10.424866 0.105618 59.405899 0.293747 0.331093 0.062797 0.361095 39.473480 0.105298 0.401497 0.121579 0.014711 13.189125 0.605057 12.540081 0.055099 0.237629 7.372660 0.382740 12.059174 0.054102 16.735382 6.716198 4.163318
1632 43.776611 19.439873 0.105976 10.425476 0.106228 59.406525 0.294357 0.330475 0.061139 0.361710 39.474091 0.104685 0.402109 0.120967 0.015324 13.189735 0.604446 12.540691 0.055712 0.238243 7.373270 0.383350 12.059784 0.054716 16.735691 6.716220 4.163776
1633 43.777222 19.440491 0.105364 10.426086 0.106842 59.407135 0.294968 0.329865 0.061752 0.362320 39.474701 0.104073 0.402721 0.120355 0.015936 13.190350 0.603832 12.541306 0.056324 0.238855 7.373884 0.383965 12.060398 0.055328 16.735996 6.716526 4.164237
1634 43.777832 19.441101 0.104752 10.426704 0.107452 59.407745 0.295586 0.329254 0.062364 0.362934 39.475319 0.103460 0.403334 0.119742 0.015514 13.190960 0.603222 12.541908 0.056936 0.239468 7.374495 0.384575 12.061008 0.055941 16.736305 6.716703 4.164694
1635 43.778442 19.441711 0.104139 10.427315 0.090679 59.408356 0.296196 0.328644 0.062975 0.363544 39.475929 0.102849 0.403946 0.119130 0.016126 13.191574 0.602608 12.542522 0.057549 0.240078 7.375109 0.385189 12.061623 0.056551 16.734436 6.717009 4.165154
1636 43.779053 19.442322 0.105923 10.427925 0.091290 59.408966 0.296806 0.328026 0.063587 0.364159 39.476540 0.102238 0.404558 0.118519 0.015704 13.192184 0.601997 12.543133 0.058159 0.240690 7.375719 0.385799 12.062233 0.012712 16.735039 6.717186 4.160055
1637 43.779663 19.442932 0.105310 10.428535 0.091900 59.409576 0.297417 0.327415 0.064198 0.364769 39.477150 0.104776 0.405169 0.117908 0.016315 13.192795 0.601387 12.543736 0.058769 0.241302 7.376329 0.386410 12.062843 0.013323 16.735344 6.717885 4.160512
1638 43.780273 19.443542 0.104700 10.429146 0.092510 59.410187 0.298027 0.326805 0.062544 0.365379 39.477760 0.104165 0.405779 0.117297 0.015894 13.193405 0.600777 12.544346 0.059381 0.241913 7.376940 0.387020 12.063454 0.013935 16.735649 6.717778 4.160971
1639 43.780884 19.444153 0.104090 10.429756 0.093121 59.410797 0.298637 0.326195 0.063154 0.365990 39.478371 0.103555 0.406389 0.116687 0.015472 13.194016 0.600166 12.541698 0.059992 0.242523 7.377550 0.387630 12.064064 0.014545 16.735954 6.717954 4.161021
1640 43.781494 19.444763 0.103479 10.430367 0.093731 59.411407 0.299248 0.325584 0.061504 0.366600 39.478981 0.102945 0.407000 0.116076 0.016083 13.194626 0.599556 12.542301 0.060600 0.243134 7.378160 0.388241 12.064674 0.015154 16.736259 6.717977 4.161477
1641 43.782104 19.445374 0.102871 10.430977 0.094341 59.412018 0.299858 0.324974 0.059858 0.367210 39.479591 0.102335 0.407608 0.115468 0.015661 13.195229 0.598946 12.542912 0.061211 0.243740 7.378771 0.388851 12.065285 0.015764 16.736565 6.717870 4.161935
1642 43.782715 19.445984 0.102942 10.431587 0.094952 59.412628 0.300468 0.324371 0.058219 0.367817 39.480202 0.101727 0.408218 0.114858 0.015242 13.195839 0.598335 12.543514 0.061821 0.244350 7.379381 0.389462 12.065895 0.016375 16.736958 6.717765 4.162392
1643 43.783325 19.446594 0.104719 10.432198 0.095558 59.413239 0.301079 0.323761 0.056583 0.368404 39.480812 0.101117 0.408827 0.114249 0.015851 13.196445 0.597729 12.544113 0.062429 0.244959 7.379988 0.390068 12.066502 0.016983 16.737560 6.717786 4.162847
1644 43.783936 19.447197 0.104792 10.432800 0.096169 59.413849 0.301682 0.323151 0.057192 0.369011 39.481415 0.100509 0.409435 0.113641 0.015431 13.197056 0.597118 12.544724 0.063038 0.245567 7.380598 0.390678 12.067112 0.017591 16.737947 6.717961 4.163303
1645 43.784546 19.447807 0.106562 10.433411 0.079681 59.414459 0.302292 0.322540 0.055559 0.369621 39.482025 0.099901 0.410044 0.113033 0.015013 13.197662 0.596512 12.545330 0.063644 0.246174 7.381205 0.391285 12.067719 0.018198 16.736412 6.717856 4.163758
1646 43.785141 19.448418 0.105955 10.434021 0.080292 59.415054 0.302902 0.321938 0.056168 0.370228 39.482635 0.099293 0.410652 0.112426 0.015620 13.198273 0.595901 12.545940 0.064253 0.246778 7.381815 0.391895 12.068329 0.018806 16.736717 6.718162 4.164215
1647 43.785751 19.449020 0.105349 10.434624 0.080898 59.415665 0.303505 0.321327 0.056774 0.370823 39.483238 0.098686 0.411259 0.111818 0.015202 13.198879 0.595295 12.546547 0.064861 0.247387 7.382421 0.392502 12.068935 0.019415 16.737015 6.718335 4.164671
1648 43.786362 19.449631 0.104740 10.435234 0.081505 59.416275 0.304115 0.320724 0.055147 0.371429 39.483849 0.098079 0.411865 0.111211 0.015808 13.199486 0.594688 12.547146 0.065468 0.247993 7.383028 0.393108 12.069542 0.020021 16.737322 6.718359 4.165124
1649 43.786972 19.450233 0.104134 10.435837 0.082111 59.416885 0.304718 0.320114 0.055754 0.372036 39.484451 0.097472 0.412472 0.110604 0.015390 13.200092 0.594082 12.547752 0.066074 0.248600 7.383635 0.393715 12.070148 0.020628 16.737625 6.718534 4.165580
1650 43.787567 19.450844 0.103527 10.436447 0.082718 59.417480 0.305328 0.319511 0.054131 0.372643 39.485062 0.096866 0.413078 0.109998 0.015997 13.200699 0.593475 12.548359 0.066681 0.249207 7.384241 0.394321 12.070755 0.021235 16.737926 6.718559 4.166034
1651 43.788177 19.451447 0.102922 10.437050 0.083324 59.418091 0.305931 0.318901 0.052511 0.373249 39.485664 0.099400 0.413685 0.109393 0.015579 13.201305 0.592869 12.548965 0.067286 0.249811 7.384848 0.394928 12.071362 0.021839 16.738232 6.718848 4.166488
1652 43.788788 19.452057 0.102316 10.437660 0.083927 59.418701 0.306541 0.318298 0.050898 0.373852 39.486275 0.098794 0.414289 0.108787 0.016184 13.201908 0.592266 12.456898 0.067892 0.250418 7.385450 0.395531 12.071964 0.022446 16.738537 6.718874 4.155358
1653 43.789398 19.452660 0.101711 10.438263 0.084534 59.419312 0.307144 0.317696 0.049288 0.374458 39.486877 0.098188 0.009443 0.124989 0.015766 13.202515 0.591660 12.457504 0.042524 0.251022 7.386057 0.396137 12.072571 0.023050 16.738838 6.670191 4.152566
1654 43.789993 19.453262 0.101107 10.438866 0.085140 59.419907 0.307747 0.317085 0.049892 0.375065 39.487480 0.097584 0.010048 0.124383 0.015350 13.203121 0.591053 12.458111 0.043129 0.251627 7.386663 0.396744 12.073177 0.023655 16.739136 6.670365 4.153020
1655 43.790604 19.453873 0.100502 10.439468 0.085743 59.420517 0.308350 0.316483 0.048286 0.375668 39.488083 0.100109 0.010653 0.123779 0.014934 13.203724 0.590450 12.458714 0.043734 0.252232 7.387266 0.397346 12.073780 0.024260 16.739443 6.670654 4.153473
1656 43.791199 19.454475 0.100574 10.440079 0.069538 59.421112 0.308960 0.315880 0.046686 0.376270 39.488693 0.102625 0.011257 0.123176 0.014519 13.204327 0.589848 12.459312 0.044338 0.252836 7.387869 0.397949 12.074383 0.024864 16.737728 6.670944 4.153925
1657 43.791809 19.455078 0.099972 10.440681 0.070145 59.421722 0.309563 0.315277 0.045090 0.376877 39.489296 0.105133 0.011860 0.122572 0.014103 13.204933 0.589241 12.459915 0.044941 0.253138 7.388475 0.398556 12.074989 0.025467 16.738029 6.671233 4.154340
1658 43.792404 19.455681 0.099367 10.441284 0.070747 59.422318 0.310165 0.314674 0.045692 0.377480 39.489899 0.104529 0.012463 0.121968 0.014706 13.205536 0.588638 12.460518 0.045544 0.253742 7.389078 0.399158 12.075592 0.026072 16.738331 6.671534 4.154793
1659 43.793015 19.456284 0.098764 10.441887 0.071350 59.422928 0.310768 0.314072 0.044101 0.378059 39.490501 0.103926 0.013067 0.121366 0.014292 13.206139 0.588036 12.461121 0.046148 0.254345 7.389681 0.399761 12.076195 0.026674 16.738634 6.671432 4.155245
1660 43.793610 19.456886 0.100534 10.442490 0.071953 59.423523 0.311371 0.313469 0.042513 0.378662 39.491104 0.103324 0.013668 0.120763 0.014894 13.206741 0.587433 12.461720 0.046749 0.254948 7.390284 0.400364 12.076797 0.027277 16.739231 6.671458 4.155696
1661 43.794220 19.457489 0.099932 10.443092 0.072556 59.424133 0.311974 0.312866 0.043115 0.379265 39.491707 0.102722 0.014271 0.120161 0.014481 13.207344 0.586830 12.462315 0.047352 0.255548 7.390886 0.400967 12.077400 0.027878 16.739532 6.671633 4.156147
1662 43.794815 19.458092 0.099329 10.443695 0.073154 59.424728 0.312576 0.312263 0.043716 0.379868 39.492310 0.102119 0.014874 0.119559 0.014067 13.207947 0.586227 12.462914 0.047955 0.256151 7.391489 0.401566 12.077999 0.028481 16.739830 6.671807 4.156598
1663 43.795425 19.458694 0.098728 10.444298 0.073757 59.425339 0.313179 0.311661 0.044318 0.380466 39.492912 0.101519 0.015474 0.118958 0.013654 13.208546 0.585629 12.463509 0.048555 0.256752 7.392088 0.402168 12.078602 0.029081 16.740137 6.671981 4.157048
1664 43.796021 19.459290 0.098127 10.444893 0.074360 59.425934 0.313774 0.311058 0.044920 0.381069 39.493507 0.100917 0.016075 0.118356 0.014256 13.209148 0.585026 12.464104 0.049156 0.257355 7.392691 0.402771 12.079205 0.029684 16.740433 6.672281 4.157499
1665 43.796631 19.459892 0.097525 10.445496 0.074959 59.426544 0.314377 0.310455 0.045521 0.381668 39.494110 0.100316 0.016678 0.117755 0.013842 13.209747 0.584427 12.464706 0.049759 0.257954 7.393290 0.403370 12.079803 0.030283 16.740736 6.672455 4.157948
1666 43.797226 19.460495 0.096926 10.446098 0.075562 59.427139 0.314980 0.309860 0.046121 0.382271 39.494713 0.099716 0.017277 0.117155 0.014442 13.210350 0.583824 12.465305 0.050358 0.258554 7.393892 0.403973 12.080406 0.030884 16.741034 6.672755 4.158400
1667 43.797821 19.461090 0.096325 10.446693 0.076160 59.427734 0.315575 0.309258 0.044535 0.382870 39.495308 0.099115 0.017878 0.116555 0.014030 13.210949 0.583225 12.465904 0.050959 0.259155 7.394491 0.404572 12.081005 0.031485 16.741333 6.672655 4.158850
1668 43.798431 19.461693 0.095726 10.447296 0.076759 59.428345 0.316177 0.308655 0.045135 0.383469 39.495911 0.098516 0.018476 0.115955 0.014629 13.211548 0.582626 12.466507 0.051558 0.259754 7.395090 0.405170 12.081604 0.032084 16.741636 6.672956 4.159299
1669 43.799026 19.462296 0.097494 10.447899 0.077358 59.428940 0.316780 0.308060 0.045734 0.384068 39.496513 0.097917 0.019077 0.131885 0.014217 13.212147 0.582027 12.467106 0.052158 0.260056 7.395689 0.405769 12.082203 0.032682 16.742231 6.675195 4.159712
1670 43.799622 19.462891 0.096895 10.448494 0.077957 59.429535 0.317375 0.307457 0.044151 0.384666 39.497108 0.097318 0.019676 0.131286 0.013807 13.212746 0.581429 12.467705 0.052757 0.260654 7.396288 0.406368 12.082802 0.033281 16.742531 6.675095 4.160160
1671 43.800217 19.463493 0.096296 10.449097 0.078556 59.430130 0.317978 0.306862 0.044750 0.385265 39.497711 0.099819 0.020273 0.130688 0.014405 13.213345 0.580830 12.468296 0.053354 0.261253 7.396887 0.406967 12.083401 0.033880 16.742828 6.675782 4.160608
1672 43.800812 19.464088 0.098057 10.449692 0.079155 59.430725 0.318573 0.306267 0.043173 0.385864 39.498306 0.099221 0.020872 0.130090 0.013994 13.213943 0.580231 12.468895 0.053953 0.261852 7.397486 0.407566 12.084000 0.034479 16.743423 6.675683 4.161057
1673 43.801422 19.464684 0.097460 10.450287 0.079754 59.431335 0.319168 0.305664 0.043770 0.386463 39.498901 0.098623 0.021469 0.129491 0.013584 13.214542 0.579632 12.469490 0.054550 0.262451 7.398085 0.408165 12.084599 0.035078 16.743721 6.675855 4.161507
1674 43.802017 19.465286 0.096861 10.450890 0.080349 59.431931 0.319771 0.305077 0.042196 0.387058 39.499504 0.098026 0.022068 0.128894 0.013174 13.215137 0.579037 12.470089 0.055149 0.263048 7.398680 0.408760 12.085194 0.035675 16.744022 6.675757 4.161954
1675 43.802612 19.465881 0.096264 10.451485 0.080948 59.432526 0.320366 0.304482 0.042793 0.387657 39.500099 0.097429 0.022665 0.128297 0.012765 13.215736 0.578438 12.470684 0.055746 0.263645 7.399279 0.409359 12.085793 0.036272 16.744320 6.675930 4.162402
1676 43.803207 19.466476 0.095667 10.452080 0.081543 59.433121 0.320961 0.303879 0.043390 0.388252 39.500694 0.096832 0.023262 0.127700 0.012356 13.216331 0.577843 12.471275 0.056343 0.264242 7.399874 0.409954 12.086388 0.036869 16.744616 6.676102 4.162848
1677 43.803802 19.467072 0.095072 10.452675 0.082142 59.433716 0.321556 0.303284 0.043987 0.388851 39.501289 0.099327 0.023857 0.127103 0.011949 13.216930 0.577244 12.471867 0.056938 0.264839 7.400473 0.410553 12.086987 0.037466 16.744915 6.676661 4.163296
1678 43.804398 19.467667 0.094475 10.453278 0.082737 59.434311 0.322159 0.302689 0.044582 0.389446 39.501892 0.098730 0.024454 0.126508 0.012545 13.217525 0.576649 12.472462 0.057535 0.265434 7.401068 0.411148 12.087582 0.038061 16.745214 6.676960 4.163742
1679 43.804993 19.468269 0.096231 10.453873 0.083332 59.434906 0.322754 0.302094 0.043013 0.321262 39.502487 0.101216 0.025051 0.125911 0.012137 13.218121 0.576054 12.473057 0.058132 0.266029 7.401663 0.411743 12.088177 0.038656 16.745806 6.668650 4.164189
1680 43.805588 19.468864 0.095636 10.454468 0.083927 59.435501 0.323349 0.301498 0.043608 0.321857 39.503082 0.100621 0.025646 0.125316 0.011730 13.218716 0.575459 12.473652 0.058727 0.266327 7.402258 0.412338 12.088772 0.039251 16.746103 6.668822 4.164598
1681 43.806183 19.469460 0.095041 10.455063 0.084522 59.436096 0.323944 0.300903 0.044203 0.322453 39.503677 0.100026 0.026241 0.124721 0.012325 13.219311 0.574863 12.474247 0.059322 0.266922 7.402853 0.412933 12.089367 0.039846 16.746401 6.669119 4.165045
1682 43.806778 19.470055 0.094448 10.455658 0.085117 59.436691 0.324539 0.300308 0.044797 0.323048 39.504272 0.099432 0.026834 0.124126 0.011919 13.219906 0.574268 12.474842 0.059916 0.267515 7.403448 0.413528 12.089962 0.040442 16.746698 6.669292 4.165490
1683 43.807373 19.470642 0.093853 10.456253 0.085712 59.437286 0.325134 0.299713 0.045391 0.323643 39.504868 0.098837 0.027430 0.123532 0.011513 13.220501 0.573673 12.475437 0.060511 0.268110 7.404043 0.414124 12.090557 0.041037 16.746996 6.669464 4.165936
1684 43.807968 19.471237 0.095606 10.456841 0.086308 59.437881 0.325722 0.299118 0.045986 0.324238 39.505455 0.101315 0.028023 0.122937 0.011108 13.221096 0.573078 12.476032 0.061104 0.268703 7.404638 0.414719 12.091152 0.041632 16.747583 6.670020 4.166383
1685 43.808563 19.471832 0.095015 10.457436 0.086899 59.438477 0.326317 0.298523 0.046579 0.260479 39.506050 0.100721 0.028618 0.122344 0.011702 13.221687 0.572487 12.476620 0.061699 0.269299 7.405230 0.415310 12.091743 0.042223 16.747883 6.662273 4.166826
1686 43.809158 19.472427 0.094419 10.458031 0.087494 59.439072 0.326912 0.297935 0.047173 0.261074 39.506645 0.100128 0.029211 0.121751 0.011297 13.222282 0.571892 12.477211 0.062292 0.269892 7.405825 0.415905 12.092339 0.042818 16.748180 6.662445 4.167272
1687 43.809753 19.473022 0.093828 10.458626 0.088085 59.439667 0.327507 0.297340 0.047766 0.261665 39.507240 0.099535 0.029804 0.121158 0.011889 13.222874 0.571301 12.477798 0.037571 0.270485 7.406416 0.416496 12.092930 0.043409 16.748478 6.662742 4.164551
1688 43.810349 19.473610 0.093235 10.459213 0.088680 59.440262 0.328094 0.296745 0.046196 0.262241 39.507828 0.102005 0.030396 0.136825 0.011485 13.223469 0.570705 12.478386 0.038162 0.271076 7.407011 0.417091 12.093525 0.044003 16.748775 6.665056 4.164995
1689 43.810928 19.474205 0.092642 10.459808 0.089272 59.440842 0.328690 0.296158 0.046788 0.262833 39.508423 0.101414 0.030989 0.136233 0.012077 13.224060 0.570114 12.478977 0.038755 0.271669 7.407602 0.417683 12.094116 0.044596 16.749069 6.665352 4.165439
1690 43.811523 19.474792 0.094395 10.460403 0.089863 59.441437 0.329285 0.295563 0.047380 0.263424 39.509018 0.103874 0.031580 0.135642 0.012669 13.224651 0.569523 12.479568 0.039347 0.271961 7.408194 0.418274 12.094707 0.045187 16.749657 6.666030 4.165845
1691 43.812119 19.475388 0.093803 10.460991 0.090454 59.442032 0.329872 0.294968 0.045815 0.264015 39.509605 0.103283 0.032171 0.135050 0.012264 13.225243 0.568932 12.480152 0.039938 0.272552 7.408785 0.418865 12.095299 0.045778 16.749952 6.665930 4.166287
1692 43.812714 19.475983 0.093212 10.461586 0.091045 59.442627 0.330467 0.294380 0.046406 0.264606 39.510201 0.102692 0.032763 0.134459 0.011860 13.225834 0.568340 12.480743 0.040529 0.273144 7.409376 0.419456 12.095890 0.046370 16.750252 6.666102 4.166731
1693 43.813293 19.476570 0.092621 10.462173 0.091637 59.443207 0.331055 0.293785 0.046996 0.265198 39.510788 0.105145 0.033354 0.133868 0.011457 13.226425 0.567749 12.481335 0.041121 0.273735 7.409967 0.420048 12.096481 0.046961 16.750542 6.666654 4.167174
1694 43.813889 19.477158 0.092031 10.462761 0.092228 59.443802 0.331642 0.293198 0.047586 0.265789 39.511375 0.104555 0.033943 0.133277 0.012047 13.227016 0.567158 12.481926 0.041710 0.274326 7.410559 0.420639 12.097073 0.047552 16.750837 6.666949 4.167618
1695 43.814484 19.477753 0.093779 10.463356 0.092815 59.444397 0.332237 0.292610 0.046024 0.266380 39.511971 0.103964 0.034534 0.132688 0.012638 13.227608 0.566566 12.482510 0.042301 0.274916 7.411150 0.421227 12.097660 0.048141 16.751427 6.666975 4.168059
1696 43.815079 19.478340 0.093189 10.463943 0.093407 59.444992 0.332825 0.292023 0.046614 0.266968 39.512558 0.103374 0.035124 0.132097 0.012234 13.228195 0.565979 12.483093 0.042891 0.275505 7.411737 0.421818 12.098251 0.048731 16.751724 6.667145 4.168501
1697 43.815659 19.478928 0.094933 10.464531 0.093998 59.445572 0.333412 0.291435 0.045055 0.267559 39.513145 0.102785 0.035713 0.131508 0.011831 13.228786 0.565388 12.483681 0.043480 0.276094 7.412329 0.422409 12.098843 0.049320 16.752308 6.667048 4.168943
1698 43.816254 19.479523 0.094343 10.465118 0.094585 59.446167 0.334000 0.290848 0.045645 0.268147 39.513733 0.102196 0.036303 0.130919 0.011429 13.229374 0.564800 12.484268 0.044069 0.276684 7.412916 0.422997 12.099430 0.049910 16.752605 6.667218 4.169384
1699 43.816833 19.480110 0.093754 10.465714 0.095173 59.446747 0.334595 0.290260 0.044089 0.268734 39.514328 0.101607 0.036892 0.130330 0.011027 13.229961 0.564213 12.484859 0.019970 0.277273 7.413504 0.423584 12.100018 0.050499 16.752899 6.667121 4.166740
1700 43.817429 19.480698 0.095493 10.466301 0.095764 59.447342 0.335182 0.289673 0.042539 0.269302 39.514915 0.104053 0.037479 0.129743 0.010626 13.230553 0.563622 12.485447 0.020557 0.277861 7.414095 0.424175 12.100609 0.051086 16.753487 6.667401 4.167181
1701 43.818008 19.481285 0.094904 10.466888 0.096352 59.447922 0.335770 0.289085 0.040993 0.269890 39.515503 0.103466 0.038067 0.129154 0.011214 13.231140 0.563141 12.486034 0.021145 0.278450 7.414682 0.424763 12.101196 0.051676 16.753777 6.667428 4.167636
1702 43.818604 19.481873 0.096638 10.467476 0.096939 59.448517 0.336357 0.288498 0.041580 0.270466 39.516090 0.102879 0.038656 0.128566 0.010815 13.231728 0.562553 12.486622 0.021734 0.279037 7.415270 0.425350 12.101784 0.052263 16.754362 6.667598 4.168077
1703 43.819183 19.482460 0.096712 10.468063 0.097527 59.449097 0.336945 0.287910 0.042168 0.271053 39.516678 0.102291 0.039242 0.127979 0.011401 13.232315 0.561966 12.487206 0.022320 0.279625 7.415857 0.425938 12.102371 0.052851 16.754738 6.667891 4.168516
1704 43.819778 19.483047 0.098440 10.468651 0.098114 59.449692 0.337532 0.287323 0.040625 0.271641 39.517265 0.101704 0.039829 0.127392 0.011002 13.232903 0.561378 12.487793 0.022907 0.280212 7.416445 0.426525 12.102959 0.053438 16.755322 6.667795 4.168957
1705 43.820358 19.483635 0.097853 10.469238 0.098698 59.450272 0.338120 0.286736 0.041211 0.272224 39.517853 0.101117 0.040417 0.126805 0.011587 13.233490 0.560791 12.488380 0.023495 0.280499 7.417032 0.427109 12.103542 0.054024 16.755615 6.668088 4.169359
1706 43.820953 19.484222 0.097265 10.469826 0.099285 59.450867 0.338707 0.286148 0.039673 0.272812 39.518440 0.103556 0.041004 0.126220 0.011188 8.514030 0.560204 12.488964 0.024082 0.281086 7.417616 0.427696 12.104130 0.054609 16.755911 6.078365 4.169799
1707 43.821533 19.484802 0.097227 10.470406 0.099873 59.451447 0.339287 0.285561 0.038137 0.273399 39.519020 0.102970 0.041588 0.125634 0.011773 8.514618 0.559620 12.489544 0.024666 0.281670 7.418203 0.428284 12.104717 0.055197 16.756268 6.078393 4.170238
1708 43.822128 19.485390 0.098948 10.470993 0.100456 59.452042 0.339874 0.284973 0.038723 0.273983 39.519608 0.105402 0.042175 0.125048 0.011374 8.515202 0.559032 12.490124 0.025253 0.282257 7.418787 0.428867 12.105301 0.055782 16.756851 6.078939 4.170676
1709 43.822708 19.485977 0.100664 10.471581 0.101044 59.452621 0.340462 0.284393 0.039309 0.274570 39.520195 0.107824 0.042759 0.124463 0.011959 8.515789 0.558449 12.490707 0.025837 0.282841 7.419374 0.429455 12.105888 0.056368 16.757431 6.079609 4.171115
1710 43.823288 19.486565 0.100080 10.472168 0.101627 59.453201 0.341049 0.283806 0.039893 0.275154 39.520782 0.107239 0.043344 0.123878 0.011559 8.516373 0.557861 12.491295 0.026423 0.283426 7.419958 0.430038 12.106472 0.056952 16.757725 6.079778 4.171554
1711 43.823883 19.487144 0.099495 10.472748 0.102211 59.453796 0.341629 0.283218 0.038362 0.275738 39.521362 0.106654 0.043930 0.123293 0.011161 8.516956 0.557278 12.491879 0.027008 0.284012 7.420542 0.430622 12.107056 0.057537 16.758015 6.079682 4.171992
1712 43.824463 19.487732 0.098911 10.473335 0.102795 59.454376 0.342216 0.282639 0.038946 0.276321 39.521950 0.106070 0.044514 0.122708 0.011745 8.517540 0.556694 12.492462 0.027592 0.284595 7.421129 0.431206 12.107639 0.058121 16.758310 6.079975 4.172430
1713 43.825043 19.488312 0.098328 10.473915 0.103382 59.454956 0.342796 0.282051 0.039530 0.276909 39.522530 0.105486 0.045097 0.122125 0.012329 8.518127 0.556110 12.493046 0.028175 0.285179 7.421713 0.431793 12.108227 0.058704 16.758598 6.080266 4.172868
1714 43.825623 19.488899 0.100042 10.474503 0.103966 59.455536 0.343384 0.281471 0.040113 0.277493 39.523117 0.104902 0.045681 0.121541 0.011930 8.518711 0.555527 12.493629 0.028759 0.285763 7.422297 0.432377 12.108810 0.059288 16.759178 6.080436 4.173306
1715 43.826218 19.489479 0.099459 10.475082 0.104549 59.456131 0.343964 0.280884 0.040697 0.278076 39.523697 0.104319 0.046265 0.120957 0.012513 8.519295 0.554943 12.494213 0.029343 0.286346 7.422876 0.432961 12.109394 0.059872 16.759470 6.080727 4.173744
1716 43.826797 19.490067 0.098875 10.475670 0.105129 59.456711 0.344551 0.280304 0.041279 0.278656 39.524284 0.103737 0.046848 0.120376 0.013096 8.519875 0.554359 12.494797 0.029926 0.286930 7.423460 0.433540 12.109974 0.060453 16.759762 6.081019 4.174180
1717 43.827377 19.490646 0.098293 10.476250 0.089184 59.457291 0.345131 0.279716 0.041862 0.279240 39.524864 0.103153 0.047430 0.119792 0.013679 8.520458 0.553780 12.495377 0.030508 0.287512 7.424044 0.434124 12.110558 0.061037 16.757988 6.081310 4.174617
1718 43.827957 19.491226 0.097712 10.476830 0.089767 59.457870 0.345711 0.279137 0.042444 0.279823 39.525444 0.102571 0.048012 0.119210 0.013279 8.521042 0.553196 12.495960 0.031090 0.288094 7.424627 0.434708 12.111141 0.061619 16.758278 6.081478 4.175054
1719 43.828537 19.491814 0.097128 10.477417 0.090347 59.458450 0.346298 0.278557 0.040915 0.280403 39.526031 0.101990 0.048595 0.118629 0.013862 8.521622 0.552612 12.496544 0.031673 0.288677 7.425207 0.435287 12.111721 0.062201 16.758568 6.081506 4.175490
1720 43.829117 19.492393 0.096548 10.477997 0.090931 59.459030 0.346878 0.277977 0.039389 0.280987 39.526611 0.101408 0.049175 0.118047 0.013462 8.522205 0.552032 12.497124 0.032253 0.289257 7.425791 0.435867 12.112305 0.062782 16.758858 6.081410 4.175926
1721 43.829712 19.492973 0.095966 10.478577 0.091511 59.459625 0.347458 0.277397 0.037867 0.281567 39.527191 0.100826 0.049757 0.117466 0.013063 8.522785 0.551453 12.497704 0.032835 0.289839 7.426371 0.436447 12.112885 0.063364 16.759151 6.081316 4.176362
1722 43.830292 19.493553 0.095385 10.479156 0.092091 59.460205 0.348038 0.276810 0.038447 0.282146 39.527771 0.100246 0.050339 0.116885 0.012666 8.523365 0.550869 12.498287 0.009323 0.290421 7.426950 0.437031 12.113464 0.063944 16.759441 6.081483 4.173786
1723 43.830872 19.494133 0.095459 10.479736 0.092670 59.460785 0.348618 0.276230 0.039028 0.282730 39.528351 0.102663 0.050919 0.116304 0.012268 8.523949 0.550289 12.498867 0.009903 0.291000 7.427530 0.437611 12.114048 0.064526 16.759813 6.082026 4.174222
1724 43.831451 19.494713 0.095533 10.480316 0.093254 59.461365 0.349197 0.275650 0.037510 0.283310 39.528931 0.105073 0.051498 0.115725 0.012849 8.524529 0.549709 12.499447 0.010483 0.291580 7.428114 0.438190 12.114628 0.065105 16.760185 6.082428 4.174657
1725 43.832031 19.495293 0.094954 10.480896 0.093834 59.461945 0.349777 0.275070 0.038090 0.283890 39.529510 0.104493 0.052078 0.115145 0.012452 8.525108 0.549129 12.500027 0.011063 0.292160 7.428694 0.438770 12.115208 0.065685 16.760475 6.082596 4.175092
1726 43.832611 19.495872 0.094376 10.481476 0.094410 59.462524 0.350357 0.274490 0.038670 0.284470 39.530090 0.103914 0.052658 0.114566 0.012055 8.525688 0.548550 12.500607 0.011642 0.292740 7.429270 0.439350 12.115788 0.066265 16.760765 6.082764 4.175526
1727 43.833191 19.496452 0.096085 10.482056 0.094990 59.463104 0.350937 0.273911 0.039248 0.285046 39.530670 0.103334 0.053238 0.113986 0.011660 8.526264 0.547970 12.501179 0.012222 0.293320 7.429850 0.439930 12.116364 0.066845 16.761341 6.082931 4.175960
1728 43.833771 19.497032 0.095507 10.482635 0.095570 59.463684 0.351517 0.273331 0.039827 0.285625 39.531250 0.105736 0.053816 0.113407 0.012239 8.526844 0.547390 12.501759 0.012800 0.293898 7.430429 0.440510 12.116943 0.067423 16.761631 6.083594 4.176394
1729 43.834335 19.497612 0.094927 10.483215 0.096149 59.464249 0.352097 0.272758 0.040405 0.286205 39.531830 0.105158 0.054394 0.112828 0.011844 8.527424 0.546814 12.502335 0.013378 0.163311 7.431009 0.441086 12.117523 0.068003 16.761917 6.083761 4.160432
1730 43.834915 19.498192 0.096632 10.483795 0.096725 59.464828 0.352676 0.272179 0.040984 0.286781 39.532410 0.104579 0.054974 0.112250 0.012423 8.528000 0.546234 12.502907 0.013958 0.163891 7.431585 0.441666 12.118099 0.068581 16.762493 6.084050 4.160865
1731 43.835495 19.498764 0.096054 10.484367 0.097305 59.465408 0.353249 0.271599 0.039468 0.287361 39.532982 0.104001 0.055552 0.111672 0.012027 8.528580 0.545658 12.503479 0.014536 0.164469 7.432165 0.442242 12.118679 0.069159 16.762779 6.083955 4.161299
1732 43.836075 19.499344 0.095476 10.484947 0.097881 59.465988 0.353828 0.271019 0.040045 0.287918 39.533562 0.103424 0.056129 0.111094 0.012604 8.529156 0.545078 12.504055 0.015114 0.165047 7.432741 0.442822 12.119255 0.069735 16.763069 6.084242 4.161731
1733 43.836655 19.499924 0.094900 10.485527 0.098461 59.466568 0.354408 0.270447 0.040623 0.288498 39.534142 0.102846 0.056705 0.110518 0.013182 8.529732 0.544502 12.504631 0.015690 0.165623 7.433321 0.443398 12.119831 0.070312 16.763363 6.084531 4.162164
1734 43.837234 19.500496 0.096601 10.486099 0.099037 59.467148 0.354980 0.269867 0.039109 0.289074 39.534714 0.102270 0.057281 0.109941 0.012787 8.530312 0.543926 12.505211 0.016266 0.166199 7.433897 0.443974 12.120411 0.070890 16.763933 6.084435 4.162597
1735 43.837799 19.501076 0.096025 10.486679 0.099613 59.467712 0.355560 0.269295 0.037601 0.289650 39.535294 0.101693 0.057859 0.109365 0.013363 8.530888 0.543350 12.505787 0.016844 0.166777 7.434473 0.444550 12.120987 0.071466 16.764221 6.084464 4.163029
1736 43.838379 19.501648 0.095449 10.487251 0.100189 59.468292 0.356133 0.268715 0.038177 0.290226 39.535866 0.104090 0.058435 0.108788 0.012968 8.531464 0.542774 12.506355 0.017420 0.167353 7.435049 0.445126 12.121563 0.072042 16.764507 6.085002 4.163461
1737 43.838959 19.502228 0.094873 10.487831 0.100765 59.468872 0.356712 0.268143 0.036671 0.290802 39.536446 0.106476 0.059011 0.108212 0.013544 8.532040 0.542198 12.506931 0.017996 0.167929 7.435625 0.445702 12.122139 0.072618 16.764799 6.085400 4.163892
1738 43.839539 19.502800 0.094297 10.488403 0.101341 59.469452 0.357285 0.267563 0.037247 0.291378 39.537018 0.108854 0.059586 0.107636 0.013149 8.532616 0.541622 12.507507 0.018570 0.168503 7.436201 0.446278 12.122715 0.073195 16.765085 6.085935 4.164324
1739 43.840103 19.503380 0.094372 10.488983 0.101917 59.470016 0.357864 0.266991 0.037822 0.291954 39.537598 0.111225 0.060162 0.107062 0.013724 8.533188 0.541046 12.508076 0.019146 0.169079 7.436777 0.446854 12.123287 0.073769 16.765453 6.086592 4.164754
1740 43.840683 19.503952 0.093798 10.489555 0.102489 59.470596 0.358437 0.266411 0.038397 0.292526 39.538170 0.110650 0.060738 0.106486 0.013330 8.533764 0.540470 12.508652 0.019722 0.169655 7.437349 0.447430 12.123863 0.074343 16.765739 6.086758 4.165185
1741 43.841263 19.504524 0.095495 10.490128 0.103065 59.471176 0.359009 0.265839 0.036895 0.293102 39.538742 0.113012 0.061312 0.105912 0.012936 8.534340 0.539898 12.509224 0.020296 0.169966 7.437925 0.448002 12.124439 0.074919 16.766312 6.087031 4.165584
1742 43.841827 19.505104 0.097187 10.490707 0.103638 59.471741 0.359589 0.265266 0.037469 0.293674 39.539322 0.112438 0.061886 0.105338 0.013510 8.534912 0.539322 12.509800 0.020870 0.170540 7.438498 0.448578 12.125011 0.075493 16.766884 6.087318 4.166014
1743 43.842407 19.505676 0.096613 10.491280 0.087955 59.472321 0.360161 0.264694 0.035971 0.294250 39.539894 0.111864 0.062460 0.104764 0.014084 8.535488 0.538750 12.510372 0.021444 0.171114 7.439074 0.449150 12.125587 0.076067 16.765139 6.087347 4.166445
1744 43.842987 19.506248 0.096041 10.491852 0.088528 59.472900 0.360733 0.264114 0.034475 0.294823 39.540466 0.111290 0.063034 0.104190 0.013691 8.536060 0.538174 12.510941 0.022018 0.171688 7.439646 0.449726 12.126160 0.076639 16.765425 6.087254 4.166874
1745 43.843552 19.506821 0.095467 10.492424 0.089100 59.473465 0.361305 0.263542 0.035049 0.295395 39.541039 0.113646 0.063606 0.103618 0.013298 8.536636 0.537601 12.511513 0.022591 0.172260 7.440218 0.450298 12.126736 0.077213 16.765709 6.087786 4.167304
1746 43.844131 19.507393 0.094894 10.492996 0.073677 59.474045 0.361877 0.262970 0.033558 0.295971 39.541611 0.113073 0.064178 0.103045 0.013870 8.537209 0.537029 12.512089 0.023163 0.172832 7.440794 0.450871 12.127308 0.077785 16.763998 6.087814 4.167734
1747 43.844696 19.507965 0.094320 10.493568 0.074249 59.474609 0.362450 0.262398 0.032070 0.296543 39.542183 0.112500 0.064751 0.102471 0.014442 8.537781 0.536457 12.512661 0.023735 0.173405 7.441366 0.451443 12.127880 0.078360 16.764282 6.087842 4.168163
1748 43.845276 19.508537 0.093748 10.494141 0.074821 59.475189 0.363022 0.261826 0.032642 0.297115 39.542755 0.111928 0.065323 0.101899 0.015015 8.538353 0.535885 12.513233 0.024307 0.173977 7.441938 0.452015 12.128452 0.078932 16.764570 6.088129 4.168592
1749 43.845840 19.509109 0.093178 10.494713 0.075394 59.475754 0.363594 0.261253 0.031159 0.297688 39.543327 0.111357 0.065895 0.101328 0.014622 8.538925 0.535313 12.513805 0.024879 0.174549 7.442511 0.452587 12.129025 0.079502 16.764854 6.088037 4.169021
1750 43.846420 19.509682 0.094868 10.495285 0.075962 59.476334 0.364166 0.260681 0.031731 0.298256 39.543900 0.110785 0.066467 0.100757 0.014229 8.539497 0.534740 12.514366 0.025452 0.175121 7.443079 0.453159 12.129597 0.080074 16.765425 6.088203 4.169448
1751 43.846985 19.510254 0.094297 10.495857 0.076534 59.476898 0.364738 0.260109 0.030251 0.298828 39.544472 0.110213 0.067039 0.100184 0.013836 8.540066 0.534168 12.514938 0.026024 0.175694 7.443651 0.453732 12.130165 0.080645 16.765709 6.088111 4.169877
1752 43.847565 19.510826 0.093725 10.496429 0.077106 59.477478 0.365311 0.259544 0.028775 0.299377 39.545044 0.112562 0.067610 0.099614 0.013445 8.540638 0.533600 12.515511 0.026594 0.176264 7.444223 0.454300 12.130737 0.081217 16.765999 6.088383 4.170305
1753 43.848129 19.511398 0.093155 10.497002 0.077679 59.478043 0.365883 0.258972 0.029346 0.299950 39.545616 0.111992 0.068180 0.099044 0.013054 8.541206 0.533028 12.516083 0.027164 0.176834 7.444796 0.454872 12.131306 0.081787 16.766281 6.088549 4.170733
1754 43.848694 19.511963 0.092585 10.497574 0.078247 59.478607 0.366455 0.258400 0.029916 0.300522 39.546188 0.111422 0.068750 0.098474 0.013624 8.541779 0.532455 12.516644 0.004208 0.177404 7.445364 0.455444 12.131878 0.082357 16.766563 6.088834 4.168220
1755 43.849274 19.512535 0.094271 10.498138 0.078815 59.479187 0.367020 0.257828 0.030485 0.301090 39.546753 0.110851 0.069321 0.097903 0.013233 8.542347 0.531887 12.517208 0.004778 0.177975 7.445932 0.456013 12.132446 0.082928 16.767134 6.088998 4.168646
1756 43.849838 19.513107 0.095953 10.498711 0.079388 59.479752 0.367592 0.257263 0.031055 0.301659 39.547325 0.110281 0.069889 0.097334 0.013803 8.542919 0.531319 12.517776 0.005348 0.178543 7.446505 0.456581 12.133018 0.083498 16.767700 6.089283 4.169073
1757 43.850403 19.513672 0.095385 10.499283 0.079956 59.480316 0.368164 0.256691 0.031625 0.302231 39.547897 0.112623 0.070459 0.096765 0.014372 8.543488 0.530746 12.518349 0.005917 0.179113 7.447073 0.457153 12.133587 0.084066 16.767982 6.089932 4.169500
1758 43.850983 19.514244 0.094816 10.499847 0.080524 59.480896 0.368729 0.256119 0.032194 0.302799 39.548462 0.112055 0.071028 0.096196 0.013981 8.544056 0.530178 12.518917 0.006485 0.179678 7.447641 0.457722 12.134155 0.084635 16.768270 6.090096 4.169927
1759 43.851547 19.514816 0.096495 10.500420 0.081093 59.481461 0.369301 0.255554 0.032763 0.303368 39.549034 0.111485 0.071598 0.095627 0.014549 8.544624 0.529610 12.519485 0.007053 0.180248 7.448210 0.458290 12.134724 0.085203 16.768837 6.090381 4.170353
1760 43.852112 19.515381 0.095926 10.500984 0.081661 59.482025 0.369865 0.254982 0.031288 0.303936 39.549599 0.113820 0.072166 0.095058 0.014159 8.545193 0.529041 12.520046 0.007622 0.180817 7.448778 0.458858 12.135292 0.085772 16.769115 6.090652 4.170778
1761 43.852676 19.515953 0.095358 10.501556 0.082230 59.482590 0.370438 0.254417 0.029818 0.304504 39.550171 0.113253 0.072733 0.094491 0.013769 8.545761 0.528473 12.520607 0.008190 0.181383 7.449347 0.459427 12.135860 0.086340 16.769402 6.090562 4.171204
1762 43.853241 19.516518 0.097029 10.502121 0.082798 59.483154 0.371002 0.253853 0.030385 0.305069 39.550735 0.112684 0.073301 0.093923 0.013380 8.546329 0.527908 12.521175 0.008759 0.181952 7.449915 0.459991 12.136429 0.086908 16.769966 6.090725 4.171630
1763 43.853821 19.517082 0.096462 10.502686 0.083366 59.483734 0.371567 0.253281 0.028917 0.305637 39.551300 0.112118 0.073868 0.093356 0.012991 8.546898 0.527340 12.521744 0.009325 0.182518 7.450483 0.460560 12.136997 0.087475 16.770248 6.090636 4.172055
1764 43.854385 19.517654 0.095894 10.503258 0.083931 59.484299 0.372139 0.252716 0.029486 0.306206 39.551872 0.114445 0.074436 0.092789 0.013557 8.547462 0.526772 12.519348 0.009893 0.183086 7.451048 0.461128 12.137562 0.088043 16.770535 6.091282 4.172110
1765 43.854950 19.518219 0.095327 10.503822 0.084499 59.484863 0.372704 0.252151 0.030052 0.306770 39.552437 0.113878 0.075003 0.092222 0.013168 8.548031 0.526207 12.519909 0.010460 0.183653 7.451616 0.461693 12.138130 0.088610 16.770819 6.091445 4.172535
1766 43.855515 19.518784 0.094761 10.504387 0.085064 59.485428 0.373268 0.251579 0.030619 0.307339 39.553001 0.116198 0.075569 0.091656 0.012781 8.548595 0.525639 12.520470 0.011026 0.184219 7.452181 0.462261 12.138695 0.089176 16.771099 6.091970 4.172958
1767 43.856079 19.519348 0.094194 10.504951 0.085632 59.485992 0.373833 0.251015 0.031184 0.307903 39.553566 0.115631 0.076134 0.091090 0.012394 8.549164 0.525074 12.521034 0.011593 0.184784 7.452749 0.462826 12.139263 0.089743 16.771381 6.092134 4.173384
1768 43.856644 19.519920 0.093630 10.505524 0.086197 59.486557 0.374405 0.250450 0.029719 0.308472 39.554138 0.117943 0.076700 0.090524 0.012959 8.549728 0.524506 12.521595 0.012157 0.185350 7.453314 0.463394 12.066784 0.090307 16.771664 6.092523 4.164676
1769 43.857208 19.520454 0.093063 10.506088 0.086761 59.487122 0.374969 0.249886 0.028259 0.309036 39.554703 0.117377 0.077267 0.089958 0.012572 8.550293 0.523941 12.522160 0.012724 0.185917 7.453878 0.463959 12.067348 0.090874 16.771942 6.092433 4.165100
1770 43.857773 19.521019 0.092499 10.506653 0.087330 59.487686 0.375534 0.249321 0.028824 0.309578 39.555267 0.116812 0.077831 0.089393 0.012186 8.550858 0.523376 12.522728 0.013288 0.186481 7.454447 0.464523 12.067913 0.091438 16.772228 6.092594 4.165524
1771 43.858337 19.521584 0.091934 10.507217 0.087894 59.488251 0.376099 0.248756 0.029388 0.310143 39.555832 0.116247 0.078396 0.088828 0.012751 8.551422 0.522812 12.523293 0.013853 0.187046 7.455011 0.465088 12.068478 0.092003 16.772511 6.092876 4.165948
1772 43.858902 19.522148 0.092010 10.507782 0.088459 59.488815 0.376663 0.248192 0.029953 0.310707 39.556396 0.115683 0.078960 0.088264 0.013315 8.551987 0.522247 12.523857 0.014418 0.187611 7.455576 0.465652 12.069042 0.092567 16.772873 6.093159 4.166371
1773 43.859467 19.522713 0.091446 10.508347 0.089020 59.489380 0.377228 0.247627 0.030518 0.250820 39.556961 0.115119 0.079525 0.087701 0.012928 8.552551 0.521683 12.524418 0.014982 0.188175 7.456137 0.466217 12.069607 0.093132 16.773151 6.085765 4.166794
1774 43.860031 19.523277 0.090883 10.508911 0.089584 59.489944 0.377792 0.247063 0.031081 0.251385 39.557526 0.114555 0.080090 0.087136 0.013493 8.553116 0.521118 12.524982 0.015545 0.188740 7.456701 0.466782 12.070171 0.093695 16.773434 6.086048 4.167217
1775 43.860596 19.523834 0.090319 10.509476 0.090149 59.490509 0.378357 0.246498 0.029623 0.251949 39.558090 0.113991 0.080652 0.086573 0.014055 8.553680 0.520554 12.525547 0.016109 0.189302 7.457266 0.467346 12.070736 0.094259 16.773716 6.086076 4.167640
1776 43.861160 19.524399 0.091991 10.510033 0.074966 59.491074 0.378914 0.245934 0.028168 0.252514 39.558647 0.113428 0.081215 0.086009 0.014620 8.554245 0.519993 12.526104 0.016672 0.189865 7.457830 0.467907 12.071301 0.094822 16.772308 6.086106 4.168062
1777 43.861725 19.524963 0.093658 10.510597 0.075527 59.491638 0.379478 0.245369 0.026716 0.253075 39.559212 0.112865 0.081778 0.085446 0.014233 8.554806 0.519428 12.526661 0.017235 0.190428 7.458391 0.468472 12.071861 0.095385 16.772869 6.086016 4.168483
1778 43.862289 19.525528 0.095320 10.511162 0.076092 59.492203 0.380043 0.244812 0.027279 0.253639 39.559776 0.115172 0.082340 0.084884 0.013845 8.555370 0.518867 12.527222 0.017797 0.190990 7.458956 0.469032 12.072426 0.095947 16.773430 6.086539 4.168905
1779 43.862854 19.526093 0.094757 10.511719 0.076653 59.492767 0.380600 0.244247 0.027842 0.254200 39.560333 0.114611 0.082903 0.084322 0.013460 8.555931 0.518303 12.527786 0.018360 0.191553 7.459517 0.469597 12.072987 0.096510 16.773712 6.086699 4.169327
1780 43.863419 19.526649 0.094194 10.512283 0.077213 59.493332 0.381165 0.243683 0.026394 0.254761 39.560898 0.114048 0.083466 0.083760 0.013075 8.556492 0.517742 12.528347 0.018923 0.192116 7.460077 0.470158 12.073547 0.097073 16.773993 6.086611 4.169748
1781 43.863968 19.527214 0.093634 10.512848 0.077778 59.493881 0.381729 0.243126 0.026955 0.255325 39.561462 0.113486 0.084026 0.083198 0.013637 8.557056 0.517181 12.528900 0.019484 0.192677 7.460642 0.470718 12.074112 0.097633 16.774273 6.086894 4.170168
1782 43.864532 19.527771 0.093073 10.513405 0.078339 59.494446 0.382286 0.242561 0.027516 0.255886 39.562019 0.112925 0.084587 0.082637 0.014198 8.557617 0.516621 12.529461 0.020046 0.193237 7.461203 0.471279 12.074673 0.098196 16.774551 6.087173 4.170589
1783 43.865097 19.528336 0.092512 10.513969 0.078899 59.495010 0.382851 0.242004 0.028077 0.256447 39.562584 0.112364 0.085148 0.082076 0.013812 8.558178 0.516060 12.530022 0.020607 0.193798 7.461763 0.471840 12.075233 0.098757 16.774834 6.087336 4.171010
1784 43.865662 19.528893 0.091951 10.514526 0.079460 59.495575 0.383408 0.241440 0.028638 0.257008 39.563141 0.111803 0.085709 0.081515 0.013428 8.558739 0.515499 12.530582 0.001820 0.194359 7.462324 0.472401 12.075794 0.099318 16.775114 6.087497 4.169012
1785 43.866211 19.529457 0.093611 10.515091 0.080021 59.496124 0.383972 0.240883 0.027192 0.257568 39.563705 0.111243 0.086269 0.080956 0.013043 8.559299 0.514938 12.531143 0.001261 0.194656 7.462885 0.472961 12.076355 0.099876 16.775673 6.087409 4.169260
1786 43.866776 19.530014 0.095266 10.515648 0.080578 59.496689 0.384529 0.240318 0.027752 0.258125 39.564262 0.110683 0.086830 0.080396 0.012660 8.559860 0.514378 12.531704 0.000700 0.195217 7.463442 0.473522 12.076916 0.100437 16.776230 6.087571 4.169539
1787 43.867340 19.530579 0.094706 10.516212 0.081139 59.497253 0.385094 0.239761 0.026310 0.258686 39.564827 0.110123 0.087391 0.079835 0.013220 8.560417 0.513817 12.532265 0.000141 0.195778 7.464003 0.474083 12.077473 0.100996 16.776510 6.087601 4.169820
1788 43.867889 19.531136 0.094147 10.516769 0.081699 59.497803 0.385651 0.239204 0.024872 0.259247 39.565384 0.112425 0.087950 0.079276 0.012836 8.560978 0.513260 12.532818 0.000420 0.196337 7.464563 0.474640 12.078033 0.101557 16.776787 6.087872 4.170203
1789 43.868454 19.531693 0.093588 10.517326 0.082256 59.498367 0.386208 0.238640 0.023438 0.259804 39.565941 0.111866 0.088509 0.078717 0.013395 8.561539 0.512699 12.533379 0.000978 0.196896 7.465120 0.475201 12.078594 0.102116 16.777069 6.087901 4.170623
1790 43.869019 19.532249 0.093029 10.517883 0.082817 59.498932 0.386765 0.238083 0.023995 0.260365 39.566498 0.111307 0.089067 0.078158 0.013954 8.562096 0.512142 12.533936 0.001537 0.197454 7.465681 0.475758 12.079151 0.102674 16.777348 6.088180 4.171041
1791 43.869568 19.532814 0.094681 10.518448 0.083374 59.499481 0.387329 0.237526 0.024554 0.260921 39.567062 0.110748 0.089626 0.077600 0.014513 8.562653 0.511581 12.534492 0.020372 0.198013 7.466238 0.476318 12.079708 0.103233 16.777901 6.088460 4.173745
1792 43.870132 19.533371 0.096329 10.519005 0.083935 59.500046 0.387886 0.236969 0.023122 0.261482 39.567619 0.110190 0.090183 0.077042 0.015071 8.563213 0.511024 12.535053 0.019815 0.198570 7.466799 0.476875 12.080269 0.103790 16.778458 6.088490 4.174025
1793 43.870682 19.533928 0.097971 10.519562 0.084492 59.500595 0.388443 0.236412 0.023680 0.262039 39.568176 0.109632 0.090738 0.076484 0.014687 8.563770 0.510468 12.535610 0.019257 0.199129 7.467356 0.477432 12.080826 0.104349 16.779011 6.088651 4.174303
1794 43.871246 19.534485 0.097414 10.520119 0.085049 59.501160 0.389000 0.235847 0.022251 0.262596 39.568733 0.109075 0.091297 0.075926 0.015245 8.564327 0.509907 12.536167 0.018700 0.199686 7.467913 0.477993 12.081383 0.104906 16.779289 6.088681 4.174582
1795 43.871811 19.535042 0.096857 10.520676 0.085606 59.501724 0.389557 0.235291 0.020826 0.263153 39.569290 0.108518 0.091854 0.075369 0.015802 8.564884 0.509350 12.536724 0.018143 0.200243 7.468470 0.478550 12.081940 0.105463 16.779570 6.088712 4.174860
1796 43.872360 19.535599 0.096300 10.521233 0.086163 59.502274 0.390114 0.234734 0.021383 0.263691 39.569847 0.107961 0.092411 0.074812 0.015418 8.565441 0.508793 12.537281 0.017586 0.200800 7.469027 0.479107 12.082497 0.106020 16.779846 6.088871 4.175138
1797 43.872925 19.536156 0.095743 10.521790 0.086720 59.502838 0.390671 0.234177 0.021940 0.264248 39.570404 0.110257 0.092968 0.074255 0.015035 8.565998 0.508236 12.537838 0.017029 0.201357 7.469584 0.479664 12.083054 0.106577 16.780127 6.089388 4.175417
1798 43.873474 19.536713 0.095186 10.522346 0.087276 59.503387 0.391228 0.233627 0.022496 0.264805 39.570961 0.109701 0.093523 0.089699 0.014652 8.566555 0.507683 12.538395 0.016472 0.201914 7.470140 0.480217 12.083611 0.107134 16.780405 6.091549 4.175695
1799 43.874023 19.537270 0.094631 10.522903 0.087833 59.503937 0.391785 0.233070 0.023052 0.265362 39.571518 0.111990 0.094076 0.089143 0.014269 8.567112 0.507126 12.538952 0.015917 0.202469 7.470697 0.480774 12.084167 0.107689 16.780682 6.092065 4.175974
1800 43.874588 19.537827 0.094074 10.523460 0.088387 59.504501 0.392342 0.232513 0.021630 0.265915 39.572075 0.111434 0.094633 0.088588 0.013887 8.567665 0.506569 12.539505 0.015360 0.203026 7.471251 0.481331 12.084721 0.108246 16.780960 6.091979 4.176251
1801 43.875137 19.538376 0.093519 10.524017 0.088943 59.505051 0.392899 0.231956 0.022186 0.266472 39.572632 0.110878 0.095188 0.088032 0.013507 8.568222 0.506012 12.540062 0.014805 0.203581 7.471807 0.481888 12.085278 0.108801 16.781239 6.092140 4.176529
1802 43.875702 19.538933 0.092964 10.524567 0.089497 59.505615 0.393448 0.231400 0.022741 0.267029 39.573181 0.110323 0.095743 0.087477 0.014062 8.568779 0.505459 12.540611 0.014250 0.204136 7.472361 0.482441 12.085835 0.109356 16.781515 6.092417 4.176806
1803 43.876251 19.539490 0.092409 10.525124 0.090054 59.506165 0.394005 0.230850 0.021320 0.267582 39.573738 0.109769 0.096298 0.086923 0.014616 8.569332 0.504906 12.541164 0.013695 0.204691 7.472918 0.482994 12.086388 0.109911 16.781794 6.092447 4.177083
1804 43.876801 19.540047 0.094049 10.525681 0.090607 59.506714 0.394562 0.230293 0.019905 0.268135 39.574295 0.109215 0.096851 0.086368 0.014235 8.569885 0.504349 12.541714 0.013142 0.205246 7.473471 0.483551 12.086941 0.110464 16.782345 6.092361 4.177360
1805 43.877365 19.540596 0.093496 10.526230 0.091160 59.507278 0.395111 0.229736 0.020459 0.268692 39.574844 0.108660 0.097406 0.085814 0.013855 8.570442 0.503796 12.542267 0.012587 0.205799 7.474024 0.484104 12.087498 0.111019 16.782621 6.092522 4.177637
1806 43.877914 19.541153 0.092943 10.526787 0.091717 59.507828 0.395668 0.229187 0.019047 0.269245 39.575401 0.108107 0.097961 0.085259 0.014408 8.570995 0.503242 12.542820 0.012032 0.206352 7.474581 0.484657 12.088051 0.111574 16.782898 6.092553 4.177914
1807 43.878464 19.541702 0.094580 10.527336 0.092270 59.508377 0.396217 0.228630 0.019600 0.269798 39.575951 0.107553 0.098515 0.084706 0.014962 8.571548 0.502689 12.543373 0.011478 0.206907 7.475134 0.485210 12.088604 0.112127 16.783447 6.092829 4.178190
1808 43.879013 19.542259 0.094027 10.527893 0.092823 59.508926 0.396774 0.228081 0.020153 0.270351 39.576508 0.106999 0.099068 0.084153 0.014582 8.572102 0.502136 12.543926 0.010925 0.207460 7.475687 0.485764 12.089157 0.112680 16.783726 6.092989 4.178467
1809 43.879578 19.542809 0.093473 10.528442 0.093376 59.509491 0.397324 0.227524 0.020706 0.270905 39.577057 0.106447 0.099621 0.083600 0.015135 8.572655 0.501583 12.544479 0.010372 0.208012 7.476240 0.486317 12.089710 0.113234 16.784002 6.093266 4.178743
1810 43.880127 19.543365 0.092922 10.528999 0.093929 59.510040 0.397881 0.226974 0.021259 0.271458 39.577614 0.105894 0.100172 0.083047 0.014753 8.573208 0.501030 12.545025 0.009821 0.208565 7.476793 0.486870 12.090263 0.113785 16.784281 6.093426 4.179019
1811 43.880676 19.543915 0.092369 10.529549 0.094479 59.510590 0.398430 0.226418 0.019849 0.272011 39.578163 0.105341 0.100725 0.082495 0.015306 8.573761 0.500477 12.545578 0.009268 0.209118 7.477343 0.487423 12.090816 0.114338 16.784554 6.093456 4.179295
1812 43.881226 19.544472 0.094004 10.530106 0.095032 59.511139 0.398987 0.225868 0.020401 0.272560 39.578720 0.104790 0.101276 0.081943 0.014926 8.574310 0.499924 12.546124 0.008717 0.209669 7.477896 0.487976 12.091366 0.114889 16.785103 6.093616 4.179570
1813 43.881775 19.545021 0.093451 10.530655 0.095585 59.511688 0.399536 0.225319 0.020952 0.273113 39.579269 0.107075 0.101830 0.081391 0.014546 8.574863 0.499374 12.462128 0.008163 0.210220 7.478449 0.488525 12.091919 0.115442 16.785378 6.094130 4.169277
1814 43.882339 19.545570 0.092899 10.531204 0.096134 59.512253 0.400085 0.224762 0.019545 0.273663 39.579819 0.106524 0.102381 0.080840 0.015099 8.575413 0.498821 12.462681 0.007612 0.210773 7.478998 0.489079 12.092468 0.115993 16.785656 6.094160 4.169553
1815 43.882889 19.546120 0.092348 10.531754 0.096687 59.512802 0.400635 0.224213 0.020096 0.274216 39.580368 0.105972 0.102932 0.080289 0.014719 8.575966 0.498272 12.463230 0.007061 0.211325 7.479551 0.489628 12.093021 0.116545 16.785931 6.094319 4.169829
1816 43.883438 19.546677 0.091799 10.532310 0.097237 59.513351 0.401192 0.223663 0.020647 0.274765 39.580925 0.108250 0.103481 0.079738 0.014339 8.576515 0.497719 12.463783 0.006512 0.211876 7.480101 0.490181 12.093571 0.117094 16.786209 6.094832 4.170105
1817 43.883987 19.547226 0.093430 10.532860 0.097790 59.513901 0.401741 0.223114 0.021197 0.275299 39.581474 0.107700 0.104033 0.079187 0.014891 8.577065 0.497169 12.464333 0.005960 0.212425 7.480654 0.490730 12.094120 0.117645 16.786755 6.095106 4.170380
1818 43.884537 19.547775 0.092878 10.533409 0.098339 59.514450 0.402290 0.222565 0.021748 0.275829 39.582024 0.109970 0.104584 0.078637 0.014512 8.577618 0.496620 12.464878 0.005409 0.212975 7.481203 0.491280 12.094673 0.118196 16.787029 6.095615 4.170654
1819 43.885086 19.548325 0.092329 10.533958 0.098888 59.514999 0.402840 0.222015 0.022297 0.276356 39.582573 0.109831 0.105133 0.078088 0.014133 8.578167 0.496071 12.465427 0.004860 0.213526 7.481752 0.491829 12.095222 0.118746 16.787304 6.095822 4.170929
1820 43.885635 19.548874 0.091780 10.534508 0.099438 59.515549 0.403389 0.221458 0.020892 0.276909 39.583122 0.109281 0.105682 0.077538 0.013757 8.578716 0.495522 12.465969 0.004311 0.214075 7.482302 0.492378 12.095772 0.119295 16.787579 6.095737 4.171203
1821 43.886185 19.549423 0.091230 10.535057 0.099987 59.516098 0.403938 0.220909 0.021441 0.277435 39.583672 0.108731 0.106232 0.076988 0.014306 8.579266 0.494972 12.466515 0.003761 0.214624 7.482851 0.492928 12.096321 0.119844 16.787853 6.096009 4.171477
1822 43.886734 19.549973 0.090681 10.535606 0.100536 59.516647 0.404488 0.220367 0.021990 0.277985 39.584221 0.108183 0.106781 0.076440 0.013928 8.579815 0.497356 12.467060 0.003212 0.215174 7.483400 0.493477 12.096870 0.120394 16.788128 6.096168 4.172118
1823 43.887283 19.550522 0.090132 10.536156 0.101086 59.517197 0.405037 0.219818 0.022539 0.278534 39.584770 0.107634 0.107330 0.075891 0.013552 8.580364 0.496807 12.467609 0.002663 0.215721 7.483950 0.494026 12.097420 0.120943 16.788403 6.096326 4.172392
1824 43.887833 19.551071 0.089584 10.536705 0.101635 59.517746 0.405586 0.219269 0.023088 0.279064 39.585320 0.107085 0.107878 0.075342 0.013176 8.580910 0.496258 12.468155 0.002115 0.216270 7.484499 0.494576 12.097965 0.121490 16.788677 6.096482 4.172666
1825 43.888382 19.551620 0.089037 10.537254 0.102180 59.518295 0.406136 0.218719 0.023636 0.279613 39.585869 0.106537 0.108425 0.074794 0.012800 8.581459 0.495708 12.468700 0.001568 0.216818 7.485044 0.495125 12.098515 0.079477 16.788952 6.096642 4.167620
1826 43.888931 19.552162 0.090666 10.537796 0.102730 59.518845 0.406677 0.218170 0.022232 0.280159 39.586411 0.105989 0.108974 0.074246 0.012426 8.582008 0.495163 12.469250 0.001019 0.217361 7.485594 0.495670 12.099064 0.080027 16.789497 6.096556 4.167893
1827 43.889481 19.552711 0.090117 10.538345 0.103275 59.519394 0.407227 0.217621 0.022779 0.280689 39.586960 0.105442 0.109520 0.073699 0.012052 8.582554 0.494614 12.469795 0.000473 0.217907 7.486139 0.496220 12.099609 0.080572 16.789772 6.096712 4.168166
1828 43.890015 19.553261 0.089571 10.538895 0.103825 59.519928 0.407776 0.217079 0.023327 0.281235 39.587509 0.104895 0.110069 0.073152 0.012599 8.583103 0.494068 12.470337 0.000076 0.218456 7.486689 0.496765 12.100159 0.081121 16.790043 6.096986 4.168459
1829 43.890564 19.553810 0.089024 10.539444 0.104370 59.520477 0.408325 0.216530 0.023874 0.281784 39.588058 0.107159 0.110615 0.072604 0.012224 8.583649 0.493519 12.470886 0.000622 0.219002 7.487234 0.497314 12.100704 0.081667 16.790318 6.097496 4.168868
1830 43.891113 19.554352 0.088476 10.539986 0.104916 59.521027 0.408867 0.215981 0.024420 0.282330 39.588600 0.106613 0.111162 0.072059 0.011850 8.584194 0.492973 12.471424 0.001169 0.219549 7.487780 0.497860 12.101250 0.082214 16.790588 6.097653 4.169277
1831 43.891663 19.554901 0.087931 10.540535 0.105465 59.521576 0.409416 0.215439 0.023020 0.282875 39.589149 0.106066 0.111708 0.071511 0.012398 8.584743 0.492428 12.471973 0.001715 0.220095 7.488329 0.498405 12.101799 0.082760 16.790865 6.097683 4.169688
1832 43.892212 19.555443 0.087385 10.541077 0.106010 59.522125 0.409958 0.214890 0.023565 0.283421 39.589691 0.105520 0.112255 0.070966 0.012943 8.585289 0.491882 12.472519 0.002262 0.220642 7.488874 0.498951 12.102345 0.083307 16.791138 6.097956 4.170097
1833 43.892746 19.555992 0.089010 10.541626 0.106556 59.522659 0.410507 0.214348 0.024111 0.283966 39.590240 0.107779 0.112801 0.070420 0.013489 8.585835 0.491337 12.473064 0.002808 0.221188 7.489420 0.499496 12.102890 0.083853 16.791679 6.098580 4.170507
1834 43.893295 19.556534 0.088465 10.542168 0.107101 59.523209 0.411049 0.213799 0.024656 0.284512 39.590782 0.107233 0.113346 0.069875 0.014034 8.586380 0.490791 12.473602 0.003353 0.221733 7.489965 0.500042 12.103436 0.084398 16.791954 6.098852 4.170915
1835 43.893845 19.557083 0.087921 10.542717 0.107647 59.523758 0.411598 0.213257 0.025202 0.285057 39.591331 0.106688 0.113890 0.069330 0.014580 8.586926 0.490246 12.474148 0.003897 0.222277 7.490511 0.500587 12.103981 0.084942 16.792229 6.099125 4.171323
1836 43.894394 19.557625 0.087376 10.543259 0.092686 59.524307 0.412140 0.212708 0.023803 0.285603 39.591873 0.108939 0.114435 0.068786 0.014205 8.587471 0.489700 12.474686 0.004442 0.222822 7.491053 0.501129 12.104527 0.085487 16.790562 6.099390 4.171731
1837 43.894928 19.558174 0.088999 10.543808 0.093231 59.524841 0.412689 0.212166 0.022408 0.286148 39.592422 0.108395 0.114979 0.068240 0.013831 8.588013 0.489155 12.475231 0.004986 0.223366 7.491598 0.501675 12.105068 0.086031 16.791103 6.099305 4.172138
1838 43.895477 19.558716 0.088453 10.544350 0.093777 59.525391 0.413231 0.211624 0.022951 0.286690 39.592964 0.107851 0.115524 0.067697 0.013458 8.588558 0.488613 12.475773 0.005531 0.223911 7.492144 0.502220 12.105614 0.086576 16.791376 6.099461 4.172548
1839 43.896027 19.559258 0.088043 10.544891 0.094318 59.525940 0.413773 0.211075 0.021560 0.287235 39.593506 0.110095 0.116068 0.067153 0.014002 8.589104 0.488068 12.476318 0.006075 0.224455 7.492685 0.502762 12.106159 0.087120 16.791666 6.099840 4.172956
1840 43.896561 19.559799 0.089663 10.545441 0.094864 59.526474 0.414322 0.210533 0.020170 0.287781 39.594055 0.109551 0.116611 0.066609 0.014545 8.589645 0.487526 12.476860 0.015358 0.224998 7.493231 0.503307 12.106701 0.087664 16.792206 6.099871 4.174456
1841 43.897110 19.560349 0.091278 10.545982 0.095406 59.527023 0.414864 0.209991 0.020714 0.288322 39.594597 0.109009 0.117155 0.066066 0.014172 8.590187 0.486980 12.477406 0.014814 0.225542 7.493773 0.503849 12.107243 0.088207 16.792751 6.100028 4.174727
1842 43.897644 19.560890 0.090734 10.546524 0.095951 59.527557 0.415405 0.209450 0.021257 0.288845 39.595139 0.111246 0.117699 0.065522 0.013799 8.590733 0.486439 12.477947 0.014271 0.226086 7.494318 0.504395 12.107788 0.088751 16.793018 6.100530 4.174999
1843 43.898193 19.561432 0.090193 10.547066 0.096493 59.528107 0.415947 0.208900 0.021799 0.289387 39.595680 0.110703 0.118240 0.064981 0.013426 8.591274 0.485893 12.478493 0.013729 0.226627 7.494860 0.504936 12.108330 0.089293 16.793289 6.100687 4.175270
1844 43.898743 19.561974 0.089651 10.547600 0.097034 59.528656 0.416489 0.208359 0.022343 0.289928 39.596222 0.110161 0.118782 0.064437 0.013055 8.591816 0.485352 12.479034 0.013187 0.226910 7.495401 0.505478 12.108871 0.089834 16.793564 6.100843 4.175508
1845 43.899277 19.562515 0.091259 10.548141 0.097576 59.529190 0.417030 0.207817 0.022884 0.290470 39.596764 0.112391 0.119326 0.079642 0.012684 8.592358 0.484810 12.479576 0.012644 0.227451 7.495943 0.506020 12.109413 0.090378 16.794102 6.103314 4.175779
1846 43.899826 19.563057 0.092865 10.548683 0.098118 59.529739 0.417572 0.207275 0.021498 0.291012 39.597305 0.114614 0.119867 0.079101 0.012312 8.592899 0.484268 12.480118 0.012102 0.227993 7.496485 0.506561 12.109955 0.090919 16.794641 6.103576 4.176050
1847 43.900360 19.563599 0.092323 10.549225 0.098660 59.530273 0.418114 0.206734 0.020115 0.291553 39.597847 0.114073 0.120409 0.078559 0.012854 8.593441 0.483727 12.480659 0.011560 0.228535 7.497026 0.507103 12.110474 0.091461 16.794910 6.103607 4.176318
1848 43.900909 19.564140 0.091784 10.549767 0.099201 59.530823 0.418655 0.206192 0.018734 0.292095 39.598389 0.113531 0.120949 0.093522 0.012484 8.593983 0.483185 12.481201 0.011021 0.229076 7.497568 0.507645 12.111015 0.092001 16.795183 6.105461 4.176589
1849 43.901443 19.564682 0.091242 10.550308 0.099743 59.531357 0.419197 0.205650 0.019276 0.292637 39.598930 0.115747 0.121490 0.092980 0.013025 8.594524 0.482643 12.481743 0.010479 0.229616 7.498110 0.508186 12.111557 0.092543 16.795452 6.106076 4.176860
1850 43.901978 19.565224 0.092844 10.550850 0.100285 59.531891 0.419739 0.205116 0.017899 0.293179 39.599472 0.115208 0.122032 0.092441 0.013565 8.595066 0.482105 12.482281 0.009937 0.230158 7.498652 0.508728 12.112099 0.093084 16.795990 6.106108 4.177131
1851 43.902527 19.565765 0.092304 10.551392 0.100826 59.532440 0.420280 0.204575 0.018438 0.293716 39.600014 0.114667 0.122572 0.091901 0.013195 8.595604 0.481564 12.482822 0.009398 0.230698 7.499193 0.509270 12.112637 0.093624 16.796263 6.106263 4.177401
1852 43.903061 19.566307 0.093904 10.551933 0.101364 59.532974 0.420822 0.204033 0.018979 0.294258 39.600555 0.114126 0.123112 0.091360 0.013735 8.596146 0.481022 12.483364 0.008858 0.231237 7.499731 0.509808 12.113178 0.094164 16.796799 6.106533 4.177670
1853 43.903610 19.566841 0.093365 10.552467 0.101906 59.533524 0.421356 0.203491 0.019519 0.294800 39.601089 0.113586 0.123652 0.090820 0.014275 8.596687 0.480484 12.483898 0.008318 0.231777 7.500273 0.510349 12.113720 0.094704 16.797070 6.106804 4.177940
1854 43.904144 19.567383 0.092825 10.553009 0.102444 59.534058 0.421898 0.202950 0.020058 0.295338 39.601631 0.113048 0.124191 0.090281 0.014814 8.597225 0.479942 12.484436 0.007778 0.232317 7.500811 0.510887 12.114258 0.095243 16.797337 6.107073 4.178209
1855 43.904678 19.567924 0.094419 10.553551 0.102982 59.534592 0.422440 0.202415 0.020597 0.295876 39.602173 0.112509 0.124731 0.089742 0.015354 8.597763 0.479404 12.407028 0.007238 0.232857 7.501348 0.511425 12.114788 0.095783 16.797874 6.107344 4.168734
1856 43.905228 19.568459 0.093882 10.554085 0.103523 59.535141 0.422974 0.201874 0.021136 0.296417 39.602707 0.111969 0.125269 0.089203 0.014982 8.598305 0.478867 12.407570 0.006701 0.233395 7.501890 0.511967 12.115330 0.096321 16.798145 6.107499 4.169005
1857 43.905762 19.569000 0.095472 10.554626 0.104061 59.535675 0.423515 0.201340 0.021675 0.296955 39.603249 0.111431 0.125809 0.088664 0.015521 8.598843 0.478329 12.408100 0.006161 0.233934 7.502428 0.512505 12.115868 0.096861 16.798681 6.107769 4.169273
1858 43.906296 19.569534 0.097059 10.555161 0.104599 59.536209 0.424057 0.200798 0.020300 0.297493 39.603790 0.110892 0.126347 0.088126 0.015150 8.599380 0.477791 12.408634 0.005623 0.234472 7.502966 0.513042 12.116405 0.097399 16.799213 6.107685 4.169541
1859 43.906830 19.570076 0.096521 10.555702 0.105137 59.536743 0.424591 0.200264 0.020838 0.298031 39.604324 0.110354 0.126884 0.087588 0.014780 8.599918 0.477249 12.409172 0.005085 0.235010 7.503504 0.513580 12.116943 0.097937 16.799484 6.107840 4.169810
1860 43.907379 19.570618 0.095984 10.556244 0.105675 59.537292 0.425125 0.199722 0.021376 0.298569 39.604858 0.112566 0.127422 0.087050 0.014410 8.600456 0.476715 12.407200 0.004547 0.235548 7.504042 0.514118 12.117481 0.098475 16.799755 6.108338 4.169765
1861 43.907913 19.571152 0.097567 10.556778 0.106213 59.537827 0.425667 0.199188 0.020002 0.299107 39.605400 0.114771 0.127960 0.086513 0.014040 8.600994 0.476177 12.407738 0.004009 0.236086 7.504580 0.514656 12.118019 0.099012 16.800289 6.108598 4.170034
1862 43.908447 19.571686 0.097029 10.557312 0.106750 59.538361 0.426201 0.198647 0.020540 0.299644 39.605934 0.114234 0.128498 0.085975 0.013672 8.601532 0.475639 12.408276 0.003471 0.236622 7.505117 0.515194 12.118557 0.099550 16.800552 6.108754 4.170303
1863 43.908981 19.572227 0.096493 10.557854 0.092022 59.538895 0.426743 0.198112 0.021077 0.300179 39.606476 0.116432 0.129034 0.085439 0.014209 8.602066 0.475101 12.408813 0.002935 0.237160 7.505655 0.515732 12.119091 0.100086 16.798916 6.109364 4.170572
1864 43.909531 19.572762 0.095957 10.558388 0.092556 59.539444 0.427277 0.197571 0.021614 0.300716 39.607010 0.118623 0.129570 0.084902 0.014746 8.602604 0.474564 12.409348 0.002399 0.237696 7.506189 0.516266 12.119629 0.100622 16.799185 6.109973 4.170839
1865 43.910065 19.573296 0.095419 10.558922 0.093094 59.539978 0.427811 0.197037 0.022150 0.301254 39.607544 0.120807 0.130108 0.084365 0.015282 8.603142 0.474030 12.409885 0.001862 0.238232 7.506727 0.516804 12.120167 0.101160 16.799454 6.110581 4.171108
1866 43.910599 19.573837 0.094885 10.559464 0.093628 59.540512 0.428352 0.196503 0.020780 0.301788 39.608086 0.120271 0.130642 0.083829 0.015818 8.603676 0.473492 12.410416 0.001328 0.238770 7.507261 0.517338 12.120701 0.101694 16.799721 6.110611 4.171374
1867 43.911133 19.574371 0.094347 10.559998 0.094166 59.541046 0.428886 0.195969 0.021316 0.245331 39.608620 0.122447 0.131180 0.083293 0.015449 8.604214 0.472958 12.410950 0.000790 0.239304 7.507799 0.517876 12.121239 0.102232 16.799990 6.103981 4.171643
1868 43.911667 19.574905 0.095930 10.560532 0.079662 59.541580 0.429420 0.195427 0.021851 0.245865 39.609154 0.121912 0.131714 0.082758 0.015079 8.604748 0.472420 12.411488 0.000256 0.239840 7.508333 0.518410 12.121773 0.102766 16.798641 6.104135 4.171910
1869 43.912201 19.575439 0.095394 10.561066 0.080196 59.542114 0.429955 0.194893 0.020483 0.246399 39.609688 0.121376 0.132250 0.082223 0.014711 8.605282 0.471886 12.412014 0.000280 0.240376 7.508867 0.518944 12.122307 0.103302 16.798908 6.104051 4.172247
1870 43.912735 19.575974 0.094860 10.561600 0.080734 59.542648 0.430489 0.194359 0.021018 0.246937 39.610222 0.120842 0.132784 0.081688 0.015245 8.605820 0.471352 12.412544 0.000814 0.240910 7.509405 0.519482 12.122845 0.103836 16.799175 6.104320 4.172648
1871 43.913269 19.576508 0.096437 10.562134 0.081268 59.543182 0.431023 0.193825 0.021553 0.247471 39.610756 0.120307 0.133320 0.081153 0.014877 8.606354 0.470818 12.413074 0.001350 0.241444 7.509939 0.520016 12.123379 0.104372 16.799706 6.104474 4.173049
1872 43.913803 19.577003 0.095901 10.562668 0.081802 59.543716 0.431557 0.193291 0.020187 0.248005 39.611290 0.119772 0.133854 0.095885 0.014511 8.606888 0.470284 12.413609 0.001884 0.241980 7.510473 0.520550 12.123913 0.104906 16.799969 6.106299 4.173450
1873 43.914337 19.577538 0.097475 10.563202 0.082336 59.544250 0.432091 0.192757 0.020721 0.248539 39.611824 0.119238 0.134388 0.110389 0.014143 8.607422 0.469749 12.414143 0.002419 0.242514 7.511007 0.521084 12.124447 0.105440 16.800499 6.108333 4.173850
1874 43.914871 19.578072 0.096941 10.563736 0.082870 59.544785 0.432625 0.192223 0.019360 0.249073 39.612358 0.118705 0.134922 0.109855 0.013777 8.607956 0.469215 12.414677 0.002953 0.243046 7.511541 0.521618 12.124981 0.105974 16.800766 6.108251 4.174251
1875 43.915405 19.578606 0.096409 10.564270 0.083405 59.545319 0.433159 0.191689 0.018002 0.249607 39.612892 0.118172 0.135454 0.109322 0.013411 8.608490 0.468681 12.415211 0.003485 0.243580 7.512075 0.522152 12.125515 0.106506 16.801033 6.108169 4.174651
1876 43.915939 19.579140 0.095875 10.564804 0.083935 59.545853 0.433693 0.191154 0.018534 0.250137 39.613426 0.117638 0.135988 0.108788 0.013945 8.609020 0.468147 12.415737 0.004019 0.244114 7.512606 0.522682 12.126045 0.107040 16.801300 6.108434 4.175049
1877 43.916473 19.579674 0.095343 10.565338 0.084469 59.546387 0.434227 0.190620 0.019067 0.250671 39.613960 0.117105 0.136520 0.108256 0.014477 8.609554 0.467613 12.416267 0.004551 0.244646 7.513140 0.523216 12.126579 0.107573 16.801567 6.108701 4.175448
1878 43.917007 19.580208 0.095411 10.565872 0.085003 59.546921 0.434761 0.190094 0.019600 0.251205 39.614494 0.116573 0.137053 0.107724 0.014111 8.610088 0.467083 12.416801 0.005083 0.245178 7.513674 0.523750 12.127113 0.108105 16.801910 6.108856 4.175848
1879 43.917542 19.580742 0.094877 10.566406 0.085533 59.547455 0.435295 0.189560 0.018244 0.251736 39.615028 0.116040 0.137585 0.107191 0.013745 8.610619 0.466549 12.417336 0.005615 0.245712 7.514204 0.524281 12.127644 0.108637 16.802176 6.108774 4.176247
1880 43.918076 19.581268 0.094347 10.566933 0.086067 59.547989 0.435822 0.189026 0.016891 0.252270 39.615555 0.115508 0.138119 0.106659 0.013380 8.611153 0.466019 12.417866 0.006149 0.246243 7.514738 0.524815 12.128178 0.109171 16.802441 6.108692 4.176647
1881 43.918610 19.581802 0.093815 10.567467 0.086597 59.548523 0.436356 0.188492 0.015541 0.252800 39.616089 0.114977 0.138649 0.106128 0.013016 8.611683 0.465485 12.418400 0.006680 0.246775 7.515268 0.525345 12.128708 0.109701 16.802708 6.108610 4.177045
1882 43.919128 19.582336 0.093283 10.568001 0.087128 59.549042 0.436890 0.187965 0.016072 0.253330 39.616623 0.114445 0.139181 0.105596 0.012651 8.612213 0.464954 12.418930 0.007212 0.247307 7.515799 0.525875 12.129238 0.110233 16.802971 6.108764 4.177444
1883 43.919662 19.582863 0.093351 10.568527 0.087662 59.549576 0.437416 0.187431 0.014726 0.253864 39.617149 0.113914 0.139713 0.105064 0.012289 8.612747 0.464424 12.419460 0.007744 0.247837 7.516333 0.526409 12.129772 0.110765 16.803310 6.108684 4.177843
1884 43.920197 19.583397 0.092821 10.569061 0.088192 59.550110 0.437950 0.186905 0.015257 0.254395 39.617683 0.113382 0.140244 0.104533 0.012819 8.613277 0.463894 12.419987 0.008274 0.248369 7.516863 0.526939 12.130302 0.111296 16.803579 6.108949 4.178241
1885 43.920731 19.583923 0.094393 10.569595 0.088623 59.550644 0.438477 0.186371 0.015787 0.254925 39.618210 0.112852 0.140774 0.104003 0.012457 8.613808 0.463364 12.420517 0.008804 0.248899 7.517393 0.527470 12.130833 0.111826 16.804094 6.109102 4.178638
1886 43.921265 19.584457 0.094461 10.570122 0.089153 59.551178 0.439011 0.185844 0.016317 0.255455 39.618744 0.112322 0.141304 0.103473 0.012094 8.614338 0.462830 12.421043 0.009335 0.249430 7.517923 0.528000 12.131363 0.112356 16.804436 6.109256 4.179035
1887 43.921783 19.584991 0.093931 10.570648 0.089684 59.551697 0.439545 0.185310 0.016848 0.255985 39.619278 0.114497 0.141834 0.102942 0.011732 8.614868 0.462303 12.421566 0.009865 0.249960 7.518454 0.528530 12.131893 0.112886 16.804699 6.109749 4.179432
1888 43.922318 19.585518 0.093401 10.571182 0.090214 59.552231 0.440071 0.184784 0.017378 0.256516 39.619804 0.113968 0.142365 0.102412 0.011370 8.615398 0.461773 12.422096 0.010395 0.250490 7.518984 0.529060 12.132423 0.113417 16.804966 6.109902 4.179830
1889 43.922852 19.586044 0.094967 10.571709 0.090744 59.552765 0.440598 0.184250 0.017906 0.257046 39.620331 0.116137 0.142893 0.101884 0.011899 8.615929 0.461243 12.422626 0.010923 0.251019 7.519514 0.529591 12.132954 0.113945 16.805490 6.110503 4.180227
1890 43.923370 19.586578 0.096527 10.572243 0.091270 59.553284 0.441132 0.183723 0.016562 0.257572 39.620865 0.115606 0.143423 0.101354 0.012428 8.616455 0.460712 12.423149 0.011454 0.251549 7.520041 0.530117 12.133480 0.114475 16.806015 6.110533 4.180622
1891 43.923904 19.587105 0.098085 10.572769 0.091801 59.553818 0.441658 0.183189 0.017091 0.258102 39.621391 0.115078 0.143951 0.100825 0.012957 8.616985 0.460182 12.423679 0.011982 0.252077 7.520571 0.530647 12.134010 0.115004 16.806541 6.110797 4.181019
1892 43.924438 19.587631 0.097557 10.573296 0.092331 59.554352 0.442184 0.182663 0.017620 0.258633 39.621918 0.117240 0.144480 0.100297 0.012595 8.617516 0.459656 12.424202 0.012510 0.252605 7.521101 0.531178 12.134541 0.115532 16.806807 6.111287 4.181416
1893 43.924957 19.588165 0.097029 10.573830 0.092857 59.554871 0.442719 0.182137 0.018148 0.259159 39.622452 0.116712 0.145008 0.099769 0.012234 8.618042 0.459126 12.424728 0.013039 0.253134 7.521627 0.531704 12.135067 0.116060 16.807072 6.111440 4.181810
1894 43.925491 19.588692 0.098583 10.574356 0.093388 59.555405 0.443245 0.181610 0.018677 0.259689 39.622978 0.116183 0.145536 0.099240 0.012738 8.618572 0.458599 12.425259 0.013567 0.253662 7.522158 0.532234 12.135597 0.116589 16.807594 6.111701 4.182208
1895 43.926025 19.589218 0.098055 10.574883 0.093914 59.555939 0.443771 0.181084 0.019204 0.260216 39.623505 0.115656 0.146065 0.098712 0.013266 8.619099 0.458069 12.425781 0.014095 0.254190 7.522684 0.532761 12.136124 0.117117 16.807861 6.111965 4.182603
1896 43.926544 19.589745 0.097528 10.575409 0.094440 59.556458 0.444298 0.180550 0.017860 0.260742 39.624031 0.115128 0.146591 0.098185 0.012905 8.619625 0.457542 12.426308 0.014622 0.254719 7.523211 0.533287 12.136650 0.117643 16.808121 6.111883 4.182998
1897 43.927078 19.590271 0.099075 10.575935 0.094967 59.556992 0.444824 0.180023 0.018388 0.261269 39.624557 0.117284 0.147120 0.097657 0.012544 8.620155 0.457016 12.426826 0.015150 0.255245 7.523737 0.533813 12.137180 0.118172 16.808645 6.112371 4.183393
1898 43.927597 19.590797 0.098551 10.576462 0.095497 59.557510 0.445351 0.179497 0.017048 0.261799 39.625084 0.116756 0.147646 0.097131 0.013071 8.620682 0.456490 12.427353 0.015676 0.255772 7.524267 0.534344 12.137707 0.118698 16.808907 6.112402 4.183788
1899 43.928131 19.591324 0.098024 10.576988 0.096024 59.558044 0.445877 0.178970 0.017574 0.262325 39.625610 0.116230 0.148174 0.096603 0.013597 8.621208 0.455963 12.427872 0.016205 0.256298 7.524794 0.534870 12.138233 0.119226 16.809174 6.112665 4.184182
1900 43.928650 19.591850 0.097498 10.577515 0.096550 59.558563 0.446404 0.178444 0.016237 0.262852 39.626137 0.118380 0.148701 0.096077 0.014124 8.621735 0.455437 12.428398 0.016731 0.256824 7.525320 0.535397 12.138760 0.119753 16.809433 6.113030 4.184577
1901 43.929184 19.592377 0.096972 10.578041 0.097076 59.559097 0.446930 0.177917 0.014902 0.263378 39.626663 0.117854 0.149225 0.095551 0.014650 8.622261 0.454910 12.428925 0.017256 0.257351 7.525846 0.535923 12.139286 0.120277 16.809700 6.113061 4.184972
1902 43.929703 19.592903 0.096445 10.578568 0.097599 59.559616 0.447456 0.177391 0.015429 0.263901 39.627190 0.117329 0.149752 0.095025 0.015176 8.622787 0.454384 12.429451 0.017782 0.257877 7.526369 0.536446 12.139812 0.120804 16.809959 6.113323 4.185366
1903 43.930237 19.593430 0.095919 10.579094 0.098125 59.560150 0.447983 0.176865 0.014097 0.264427 39.627716 0.119472 0.150278 0.094499 0.014814 8.623310 0.453857 12.429977 0.018309 0.258404 7.526896 0.536972 12.140335 0.121330 16.810225 6.113577 4.185760
1904 43.930756 19.593956 0.095394 10.579620 0.098652 59.560669 0.448509 0.176338 0.014622 0.264954 39.628242 0.118946 0.150803 0.093974 0.014452 8.623814 0.453331 12.430496 0.018833 0.258928 7.527422 0.537498 12.140862 0.121855 16.810486 6.113726 4.186153
1905 43.931274 19.594482 0.094870 10.580147 0.099178 59.561188 0.449036 0.175819 0.015148 0.265480 39.628769 0.118422 0.151329 0.093449 0.014091 8.624340 0.452808 12.431023 0.019360 0.259453 7.527948 0.538025 12.141388 0.122381 16.810749 6.113878 4.186548
1906 43.931808 19.595009 0.094343 10.580673 0.099701 59.561722 0.449562 0.175293 0.015673 0.266003 39.629295 0.117897 0.151852 0.092924 0.013731 8.624863 0.452282 12.431541 0.001621 0.259979 7.528471 0.538548 12.141911 0.122904 16.811012 6.114030 4.184657
1907 43.932327 19.595528 0.093821 10.581192 0.100227 59.562241 0.450081 0.174767 0.016197 0.266529 39.629814 0.117373 0.152378 0.092400 0.013371 8.625389 0.451759 12.432064 0.001095 0.260502 7.528997 0.539074 12.142437 0.123430 16.811272 6.114182 4.184919
1908 43.932861 19.596054 0.095369 10.581718 0.100750 59.562775 0.450607 0.174240 0.016722 0.267052 39.630341 0.116848 0.152901 0.091875 0.013012 8.625912 0.451233 12.432590 0.000572 0.261028 7.529520 0.539597 12.142960 0.123953 16.811796 6.114333 4.185182
1909 43.933380 19.596581 0.094845 10.582245 0.101276 59.563293 0.451134 0.173721 0.017244 0.267578 39.630867 0.116323 0.153425 0.091352 0.013536 8.626434 0.450710 12.433105 0.000048 0.261551 7.530046 0.540123 12.143482 0.124477 16.812059 6.114595 4.185443
1910 43.933899 19.597099 0.094320 10.582764 0.101799 59.563812 0.451653 0.173195 0.017769 0.214180 39.631386 0.115800 0.153950 0.090827 0.013178 8.626961 0.450188 12.433632 0.000477 0.262075 7.530569 0.540646 12.144009 0.125002 16.812317 6.108006 4.185824
1911 43.934418 19.597626 0.093798 10.583290 0.102322 59.564331 0.452179 0.172676 0.018291 0.214703 39.631912 0.115276 0.154472 0.090304 0.012818 8.627483 0.449661 12.434151 0.000999 0.262598 7.531092 0.541168 12.144531 0.125525 16.812580 6.108158 4.186215
1912 43.934952 19.598152 0.093275 10.583817 0.102844 59.564865 0.452705 0.172150 0.018815 0.215225 39.632439 0.117416 0.154995 0.089782 0.012461 8.628006 0.449139 12.434673 0.001522 0.263121 7.531614 0.541691 12.145054 0.126047 16.812843 6.108643 4.186607
1913 43.935471 19.598671 0.092752 10.584335 0.103367 59.565384 0.453224 0.171623 0.019339 0.215733 39.632957 0.116893 0.155518 0.089258 0.012103 8.628529 0.448616 12.435196 0.002045 0.263382 7.532137 0.542213 12.145576 0.126570 16.813103 6.108791 4.186967
1914 43.935989 19.599197 0.092230 10.584862 0.103889 59.565903 0.453751 0.171104 0.019861 0.216255 39.633484 0.116370 0.156040 0.088737 0.012626 8.629051 0.448093 12.435719 0.002567 0.263905 7.532660 0.542736 12.146099 0.127092 16.813366 6.109053 4.187359
1915 43.936523 19.599716 0.091707 10.585381 0.104412 59.566437 0.454269 0.170578 0.020383 0.216759 39.634003 0.115849 0.156563 0.088214 0.013147 8.629574 0.447571 12.436241 0.003090 0.264427 7.533182 0.543259 12.146622 0.127615 16.813627 6.109312 4.187751
1916 43.937042 19.600235 0.091185 10.585907 0.104935 59.566956 0.454788 0.170059 0.019052 0.217262 39.634521 0.115326 0.157085 0.087691 0.012791 8.630096 0.447052 12.436760 0.003613 0.264950 7.533705 0.543781 12.147144 0.128138 16.813889 6.109228 4.188143
1917 43.937561 19.600761 0.090662 10.586426 0.105457 59.567474 0.455315 0.169540 0.019573 0.217785 39.635048 0.114803 0.157608 0.087170 0.013312 8.630619 0.446529 12.437283 0.004135 0.265472 7.534227 0.544304 12.147667 0.128660 16.814150 6.109490 4.188535
1918 43.938080 19.601280 0.092209 10.586945 0.105976 59.567993 0.455833 0.169014 0.018245 0.218307 39.635567 0.116938 0.158129 0.086648 0.013834 8.631142 0.446007 12.437798 0.004656 0.265993 7.534746 0.544823 12.148190 0.129181 16.814667 6.109851 4.188924
1919 43.938599 19.601807 0.091688 10.587471 0.106499 59.568512 0.456360 0.168495 0.018766 0.218826 39.636093 0.116417 0.158649 0.086127 0.014355 8.631660 0.445484 12.438320 0.015875 0.266514 7.535269 0.545345 12.148708 0.129702 16.814930 6.110112 4.190652
1920 43.939117 19.602325 0.091166 10.587990 0.107021 59.569031 0.456879 0.167976 0.019287 0.219349 39.636612 0.115895 0.159172 0.085607 0.013997 8.632183 0.444965 12.438843 0.015354 0.267036 7.535791 0.545868 12.149231 0.130224 16.815189 6.110262 4.190914
1921 43.939651 19.602844 0.090647 10.588509 0.107540 59.569565 0.457397 0.167458 0.019808 0.219868 39.637131 0.118023 0.159691 0.085086 0.014518 8.632702 0.444443 12.439362 0.014832 0.267555 7.536310 0.546387 12.081684 0.130743 16.815453 6.110854 4.182665
1922 43.940170 19.603363 0.090126 10.589027 0.108063 59.570084 0.457916 0.166939 0.018481 0.220390 39.637650 0.117502 0.160212 0.084565 0.014160 8.633224 0.443924 12.439884 0.014313 0.268076 7.536833 0.546909 12.082207 0.131264 16.815712 6.110773 4.182926
1923 43.940689 19.603882 0.089605 10.589554 0.108582 59.570602 0.458435 0.166420 0.017159 0.220909 39.638168 0.116982 0.160732 0.084044 0.013803 8.633743 0.443405 12.440403 0.013792 0.268597 7.537352 0.547428 12.082726 0.131784 16.815971 6.110693 4.183186
1924 43.941208 19.604408 0.089087 10.590073 0.109100 59.571121 0.458961 0.165894 0.015839 0.221428 39.638695 0.116463 0.161251 0.083526 0.014299 8.634262 0.442883 12.440922 0.013271 0.269115 7.537870 0.547947 12.083244 0.132303 16.816231 6.110721 4.183444
1925 43.941727 19.604927 0.088566 10.590591 0.109623 59.571640 0.459480 0.165375 0.016357 0.221947 39.639214 0.115942 0.161772 0.083005 0.014818 8.634781 0.442364 12.441444 0.012753 0.269373 7.538393 0.548470 12.083767 0.132824 16.816490 6.110980 4.183673
1926 43.942245 19.605446 0.090113 10.591110 0.110142 59.572159 0.459999 0.164856 0.016877 0.222469 39.639732 0.118064 0.162291 0.082486 0.014462 8.635303 0.441845 12.441963 0.012234 0.269892 7.538912 0.548988 12.084286 0.133343 16.817009 6.111460 4.183933
1927 43.942764 19.605965 0.089594 10.591629 0.110661 59.572678 0.460518 0.164337 0.017397 0.222988 39.640251 0.120178 0.162811 0.081967 0.014980 8.635822 0.441326 12.442482 0.011715 0.270412 7.539431 0.549507 12.084805 0.133863 16.817268 6.112050 4.184193
1928 43.943283 19.606483 0.089075 10.592148 0.111179 59.573196 0.461037 0.163818 0.017916 0.223488 39.640770 0.119659 0.163330 0.081449 0.014624 8.636341 0.440807 12.443001 0.011196 0.270931 7.539949 0.550026 12.085323 0.134382 16.817528 6.112196 4.184452
1929 43.943802 19.607002 0.090616 10.592667 0.111698 59.573715 0.461555 0.163300 0.018434 0.224007 39.641289 0.119142 0.163847 0.080930 0.015142 8.636860 0.440289 12.443520 0.010677 0.271448 7.540468 0.550545 12.085842 0.134899 16.818043 6.112456 4.184711
1930 43.944321 19.607521 0.090097 10.593185 0.112217 59.574234 0.462074 0.162781 0.017115 0.224525 39.641808 0.121250 0.164366 0.095226 0.014786 8.637375 0.439770 12.444031 0.010159 0.271706 7.540987 0.551064 12.086361 0.135418 16.818302 6.114556 4.184937
1931 43.944839 19.608040 0.089579 10.593704 0.112732 59.574753 0.462593 0.162262 0.017633 0.225044 39.642326 0.120732 0.164885 0.094708 0.015304 8.637894 0.439251 12.444542 0.009640 0.272224 7.541502 0.551579 12.086876 0.135937 16.818562 6.114815 4.185194
1932 43.945358 19.608551 0.089649 10.594223 0.113251 59.575272 0.463104 0.161751 0.018150 0.225563 39.642838 0.120214 0.165401 0.094191 0.014947 8.638412 0.438736 12.445061 0.009123 0.272741 7.542021 0.552097 12.087395 0.136454 16.818893 6.114964 4.185453
1933 43.945877 19.609070 0.091188 10.594734 0.113770 59.575790 0.463623 0.161232 0.018668 0.226078 39.643356 0.119698 0.165918 0.093673 0.014591 8.638931 0.438217 12.445580 0.008606 0.273258 7.542540 0.552616 12.087914 0.136971 16.819408 6.115115 4.185713
1934 43.946396 19.609589 0.090670 10.595253 0.114285 59.576309 0.464142 0.160713 0.019186 0.226597 39.643837 0.119181 0.166435 0.093156 0.014235 8.639446 0.437698 12.446095 0.008087 0.273777 7.543055 0.553131 12.088428 0.137487 16.819668 6.115259 4.185970
1935 43.946899 19.610107 0.090155 10.595772 0.114803 59.576813 0.464661 0.160194 0.017870 0.227112 39.644356 0.121284 0.166954 0.092639 0.014752 8.639965 0.437183 12.446606 0.007572 0.274292 7.543573 0.553650 12.088947 0.138006 16.819927 6.115616 4.186229
1936 43.947418 19.610626 0.089636 10.596291 0.115318 59.577332 0.465179 0.159676 0.016557 0.227631 39.644875 0.120767 0.167469 0.092122 0.015269 8.640480 0.436665 12.447124 0.007053 0.274811 7.544088 0.554165 12.089462 0.138521 16.820183 6.115646 4.186486
1937 43.947937 19.611137 0.089119 10.596802 0.115837 59.577850 0.465691 0.159164 0.015246 0.228146 39.645386 0.120251 0.167986 0.091605 0.015785 8.640999 0.436150 12.447639 0.006538 0.275063 7.544607 0.554684 12.089981 0.139038 16.820444 6.115676 4.186712
1938 43.948456 19.611656 0.088602 10.597321 0.116352 59.578369 0.466209 0.158646 0.015762 0.228661 39.645905 0.119734 0.168503 0.091090 0.016302 8.641514 0.435635 12.448154 0.006021 0.275579 7.545122 0.555199 12.090496 0.139555 16.820700 6.115934 4.186971
1939 43.948975 19.612175 0.088089 10.597839 0.116867 59.578888 0.466728 0.158127 0.016278 0.229179 39.646423 0.119219 0.169018 0.090573 0.015945 8.642029 0.435116 12.448673 0.005507 0.276094 7.545637 0.555714 12.091011 0.140070 16.820963 6.116083 4.187227
1940 43.949493 19.612686 0.089624 10.598351 0.117382 59.579407 0.467239 0.157616 0.014971 0.229694 39.646935 0.118703 0.169533 0.090058 0.016460 8.642544 0.434601 12.449181 0.004990 0.276611 7.546152 0.556229 12.091526 0.140585 16.821476 6.116112 4.187485
1941 43.949997 19.613205 0.089108 10.598869 0.117897 59.579910 0.467758 0.157097 0.015486 0.230209 39.647453 0.118187 0.170050 0.089543 0.016106 8.643059 0.434086 12.449696 0.004475 0.277126 7.546667 0.556744 12.092041 0.141102 16.821728 6.116262 4.187742
1942 43.950516 19.613716 0.088593 10.599380 0.118412 59.580429 0.468269 0.156586 0.014181 0.230724 39.647964 0.117672 0.170565 0.089028 0.015750 8.643574 0.433571 12.450211 0.003960 0.277641 7.547182 0.557259 12.092556 0.141617 16.821987 6.116182 4.188000
1943 43.951035 19.614235 0.088078 10.599899 0.118927 59.580948 0.468788 0.156067 0.014696 0.231239 39.648483 0.117157 0.171080 0.088513 0.015395 8.644089 0.433056 12.450722 0.003445 0.278156 7.547697 0.557774 12.093071 0.142132 16.822247 6.116332 4.188257
1944 43.951553 19.614746 0.087564 10.600410 0.119442 59.581467 0.469299 0.155556 0.013394 0.231754 39.648994 0.119257 0.171593 0.087998 0.015909 8.644604 0.432541 12.451237 0.002930 0.278671 7.548212 0.558285 12.093586 0.142645 16.822506 6.116687 4.188514
1945 43.952057 19.615265 0.087633 10.600922 0.119957 59.581970 0.469818 0.155037 0.012094 0.232269 39.649506 0.118742 0.172108 0.087484 0.016423 8.645119 0.432030 12.451752 0.002417 0.279184 7.548727 0.558800 12.094101 0.143160 16.822830 6.116718 4.188771
1946 43.952576 19.615776 0.087118 10.601440 0.120472 59.582489 0.470329 0.154526 0.012609 0.232780 39.650024 0.118229 0.172623 0.086970 0.016937 8.645634 0.431515 12.452263 0.001904 0.279697 7.549242 0.559311 12.094616 0.143675 16.823092 6.116976 4.189028
1947 43.953094 19.616287 0.088652 10.601952 0.120983 59.583008 0.470840 0.154015 0.013123 0.233284 39.650536 0.117714 0.173136 0.086457 0.016582 8.646149 0.431000 12.452778 0.001389 0.280212 7.549753 0.559826 12.095127 0.144188 16.823605 6.117122 4.189284
1948 43.953598 19.616806 0.088139 10.602463 0.121498 59.583511 0.471359 0.153496 0.011827 0.233780 39.651047 0.117201 0.173649 0.085944 0.017096 8.646660 0.430489 12.453293 0.000875 0.280725 7.550268 0.560341 12.095642 0.144701 16.823856 6.117150 4.189542
1949 43.954117 19.617317 0.087626 10.602982 0.122013 59.584030 0.471870 0.152985 0.012341 0.234295 39.651566 0.116688 0.174162 0.085430 0.017609 8.647175 0.429974 12.453804 0.000362 0.281239 7.550783 0.560852 12.096157 0.145214 16.824116 6.117408 4.189798
1950 43.954636 19.617828 0.087112 10.603493 0.122524 59.584549 0.472382 0.152473 0.012854 0.234810 39.652077 0.116175 0.174675 0.084917 0.017254 8.647686 0.429459 12.454319 0.000151 0.281752 7.551294 0.561367 12.096668 0.145727 16.824375 6.117556 4.190092
1951 43.955139 19.618340 0.086599 10.604004 0.123035 59.585052 0.472893 0.151962 0.013366 0.235321 39.652588 0.115662 0.175188 0.084405 0.017767 8.648201 0.428947 12.454826 0.000664 0.282265 7.551805 0.561878 12.097179 0.146240 16.824629 6.117812 4.190475
1952 43.955658 19.618813 0.086088 10.604515 0.123550 59.585571 0.473404 0.151451 0.013878 0.235832 39.653099 0.115150 0.175701 0.098491 0.018278 8.648712 0.428436 12.455338 0.001175 0.282776 7.552320 0.562389 12.097694 0.146753 16.824883 6.119893 4.190860
1953 43.956161 19.619324 0.085575 10.605026 0.124062 59.586075 0.473923 0.150932 0.014390 0.236343 39.653610 0.114637 0.176212 0.097978 0.018791 8.649223 0.427925 12.455849 0.001688 0.283289 7.552832 0.562904 12.098206 0.147264 16.825134 6.120148 4.191244
1954 43.956680 19.619843 0.087103 10.605545 0.124573 59.586594 0.474434 0.150421 0.014902 0.236858 39.654129 0.114126 0.176723 0.097466 0.018435 8.649734 0.427410 12.456356 0.002201 0.283802 7.553343 0.563416 12.098717 0.147776 16.825649 6.120297 4.191628
1955 43.957184 19.620354 0.086592 10.606056 0.125084 59.587097 0.474945 0.149910 0.015413 0.237370 39.654640 0.113614 0.177237 0.096954 0.018948 8.650246 0.426899 12.456867 0.002712 0.284052 7.553854 0.563927 12.099228 0.148289 16.825901 6.120553 4.191978
1956 43.957703 19.620865 0.086662 10.606567 0.125595 59.587616 0.475456 0.149399 0.014118 0.237881 39.655151 0.113103 0.177748 0.096443 0.018592 8.650757 0.426388 12.457378 0.003223 0.284563 7.554365 0.564438 12.099739 0.148800 16.826235 6.120474 4.192362
1957 43.958206 19.621376 0.088188 10.607079 0.126106 59.588120 0.475967 0.148888 0.014629 0.238392 39.655663 0.112592 0.178259 0.095933 0.019103 8.651268 0.425877 12.457882 0.003735 0.285074 7.554876 0.564949 12.100250 0.149311 16.826740 6.120729 4.192744
1958 43.958725 19.621887 0.087677 10.607590 0.126617 59.588638 0.476479 0.148376 0.015141 0.238903 39.656174 0.112081 0.178770 0.095422 0.019614 8.651779 0.425365 12.458393 0.004246 0.285585 7.555387 0.565460 12.100761 0.149822 16.827000 6.120985 4.193128
1959 43.959229 19.622398 0.087168 10.608101 0.127129 59.589142 0.476990 0.147865 0.013847 0.239414 39.656685 0.111570 0.179279 0.094911 0.019258 8.652290 0.424854 12.386784 0.004755 0.286095 7.555899 0.565971 12.101273 0.150331 16.827251 6.120907 4.184495
1960 43.959747 19.622910 0.088688 10.608612 0.127640 59.589661 0.477493 0.147362 0.012558 0.239922 39.657196 0.113667 0.179790 0.094400 0.018904 8.652802 0.424347 12.387295 0.005266 0.286606 7.556410 0.566483 12.101784 0.150843 16.827763 6.121155 4.184879
1961 43.960251 19.623413 0.090206 10.609116 0.128151 59.590164 0.478004 0.146851 0.013067 0.240433 39.657700 0.113156 0.180300 0.093890 0.018549 8.653313 0.423836 12.387806 0.005775 0.287115 7.556921 0.566990 12.102295 0.151352 16.828270 6.121302 4.185261
1962 43.960770 19.623924 0.089695 10.609627 0.113846 59.590683 0.478516 0.146339 0.013578 0.240944 39.658211 0.112646 0.180811 0.093381 0.019059 8.653820 0.423325 12.388313 0.006287 0.287626 7.557428 0.567501 12.102802 0.151863 16.826675 6.121556 4.185643
1963 43.961273 19.624435 0.089186 10.610138 0.114357 59.591187 0.479027 0.145828 0.012290 0.241451 39.658722 0.112137 0.181320 0.092872 0.018705 8.654331 0.422817 12.388824 0.013821 0.288136 7.557940 0.568008 12.103313 0.152372 16.826929 6.121479 4.186904
1964 43.961777 19.624947 0.088676 10.610649 0.114864 59.591690 0.479538 0.145317 0.012799 0.241962 39.659233 0.111628 0.181829 0.092362 0.019215 8.654839 0.422306 12.389328 0.013311 0.288645 7.558447 0.568520 12.103821 0.152882 16.827183 6.121733 4.187157
1965 43.962296 19.625450 0.088167 10.611153 0.115376 59.592209 0.480042 0.144814 0.013309 0.242470 39.659737 0.113718 0.182339 0.091853 0.018860 8.655350 0.421799 12.389835 0.012802 0.289154 7.558958 0.569027 12.104332 0.153391 16.827438 6.122205 4.187412
1966 43.962799 19.625961 0.089682 10.611664 0.115883 59.592712 0.480553 0.144302 0.013817 0.242981 39.660248 0.113209 0.182846 0.091344 0.018507 8.655857 0.421288 12.390339 0.012295 0.289661 7.559465 0.569538 12.104839 0.153898 16.827944 6.122351 4.187666
1967 43.963303 19.626472 0.089174 10.612106 0.116390 59.593216 0.481064 0.143791 0.012532 0.192329 39.660759 0.115294 0.183355 0.090837 0.018154 8.656364 0.420780 12.390846 0.011786 0.290171 7.559977 0.570045 12.105350 0.154408 16.828190 6.116203 4.187920
1968 43.963821 19.626976 0.088667 10.612610 0.116901 59.593735 0.481567 0.143288 0.013041 0.192841 39.661263 0.114786 0.183865 0.090327 0.017801 8.656876 0.420273 12.391357 0.011276 0.290680 7.560484 0.570553 12.105858 0.154917 16.828445 6.116349 4.188174
1969 43.964325 19.627487 0.088158 10.613121 0.117409 59.594238 0.482079 0.142784 0.011758 0.193348 39.661774 0.114278 0.184372 0.089820 0.018310 8.657383 0.419765 12.391865 0.010769 0.291187 7.560991 0.571060 12.106365 0.155424 16.828701 6.116380 4.188429
1970 43.964828 19.627991 0.089670 10.613632 0.117916 59.594742 0.482590 0.142273 0.012266 0.193855 39.662277 0.116356 0.184879 0.089313 0.017958 8.657890 0.419258 12.392372 0.010262 0.291695 7.561499 0.571571 12.106873 0.155931 16.829205 6.116850 4.188683
1971 43.965332 19.628502 0.091177 10.614136 0.118423 59.595245 0.483093 0.141762 0.010985 0.194363 39.662788 0.115849 0.185387 0.088805 0.018465 8.658398 0.418747 12.392879 0.009754 0.292202 7.562006 0.572075 12.107380 0.156439 16.829708 6.116880 4.188935
1972 43.965851 19.629013 0.092682 10.614639 0.104332 59.595764 0.483597 0.141258 0.011493 0.194870 39.663300 0.115341 0.185894 0.088298 0.018112 8.658905 0.418243 12.393387 0.009247 0.292709 7.562513 0.572586 12.107887 0.156946 16.828392 6.117027 4.189190
1973 43.966354 19.629517 0.092175 10.615150 0.104839 59.596268 0.484108 0.140755 0.011999 0.195377 39.663803 0.114835 0.186401 0.087791 0.017761 8.659412 0.417736 12.393894 0.008739 0.293217 7.563021 0.573090 12.108395 0.157454 16.828644 6.117172 4.189444
1974 43.966858 19.630020 0.091669 10.615654 0.105347 59.596771 0.484612 0.140244 0.012506 0.195885 39.664307 0.116907 0.186909 0.087285 0.017410 8.659920 0.417229 12.394402 0.008232 0.293724 7.563528 0.573597 12.108902 0.157961 16.828897 6.117640 4.189696
1975 43.967361 19.630531 0.091162 10.616165 0.105854 59.597275 0.485123 0.139740 0.013013 0.196388 39.664818 0.116402 0.187414 0.086778 0.017059 8.660423 0.416721 12.394905 0.007727 0.294230 7.564035 0.574104 12.109409 0.158466 16.829151 6.117786 4.189950
1976 43.967880 19.631035 0.090654 10.616669 0.106358 59.597794 0.485626 0.139229 0.013519 0.196896 39.665321 0.115894 0.187920 0.086272 0.016710 8.660931 0.416214 12.395412 0.007221 0.294735 7.564539 0.574612 12.109913 0.158972 16.829407 6.117933 4.190203
1977 43.968384 19.631538 0.090149 10.617172 0.106865 59.598297 0.486130 0.138725 0.014025 0.197403 39.665825 0.115389 0.188427 0.085766 0.016359 8.661438 0.415710 12.395920 0.006714 0.295242 7.565046 0.575115 12.110420 0.159479 16.829659 6.118078 4.190455
1978 43.968887 19.632050 0.089643 10.617683 0.107368 59.598801 0.486641 0.138222 0.012747 0.197906 39.666336 0.117456 0.188932 0.085261 0.016865 8.661942 0.415203 12.396423 0.006208 0.295486 7.565550 0.575623 12.110924 0.159985 16.829910 6.118431 4.190675
1979 43.969391 19.632553 0.089138 10.618187 0.107876 59.599304 0.487144 0.137726 0.013252 0.198414 39.666840 0.119517 0.189438 0.084756 0.016516 8.662449 0.414700 12.396931 0.005703 0.295992 7.566057 0.576126 12.111431 0.160490 16.830166 6.118898 4.190928
1980 43.969894 19.633057 0.090639 10.618690 0.108379 59.599808 0.487648 0.137215 0.011976 0.198917 39.667343 0.119012 0.189943 0.084250 0.017021 8.662952 0.414192 12.397434 0.005198 0.296497 7.566561 0.576633 12.111935 0.160995 16.830666 6.118927 4.191181
1981 43.970398 19.633560 0.090136 10.619194 0.108887 59.600311 0.488152 0.136711 0.012482 0.199425 39.667847 0.118507 0.190449 0.083745 0.017527 8.663460 0.413689 12.397942 0.004692 0.297001 7.567068 0.577137 12.112442 0.161501 16.830921 6.119180 4.191434
1982 43.970901 19.634064 0.089630 10.619705 0.109390 59.600815 0.488663 0.136208 0.012986 0.199928 39.668350 0.118002 0.190952 0.083241 0.018031 8.663963 0.413185 12.398445 0.004189 0.297506 7.567572 0.577644 12.112946 0.162004 16.831173 6.119432 4.191687
1983 43.971405 19.634575 0.089125 10.620209 0.109894 59.601318 0.489166 0.135704 0.013491 0.200432 39.668861 0.117498 0.191456 0.082736 0.017681 8.664467 0.412678 12.398949 0.003685 0.298012 7.568075 0.578148 12.113449 0.162508 16.831425 6.119578 4.191937
1984 43.971909 19.635040 0.090626 10.620712 0.110397 59.601822 0.489670 0.135201 0.013994 0.200920 39.669365 0.116994 0.191961 0.082232 0.018186 8.664970 0.412174 12.399448 0.003180 0.298515 7.568579 0.578651 12.113953 0.163013 16.831921 6.119827 4.192189
1985 43.972412 19.635544 0.092121 10.621216 0.110905 59.602325 0.490173 0.134697 0.012721 0.201424 39.669868 0.116489 0.192465 0.081728 0.017836 8.665474 0.411671 12.399952 0.002676 0.299019 7.569086 0.579155 12.114460 0.163517 16.832424 6.119751 4.192442
1986 43.972916 19.636047 0.091618 10.621719 0.111408 59.602829 0.490677 0.134193 0.013225 0.201912 39.670372 0.115986 0.192968 0.081224 0.017487 8.665977 0.411167 12.400455 0.002172 0.299522 7.569590 0.579659 12.114964 0.164021 16.832676 6.119894 4.192694
1987 43.973419 19.636551 0.091114 10.622223 0.111912 59.603333 0.491180 0.133690 0.013728 0.202415 39.670876 0.118043 0.193472 0.080721 0.017990 8.666481 0.410664 12.400955 0.001669 0.300026 7.570093 0.580162 12.115467 0.164524 16.832928 6.120465 4.192945
1988 43.973923 19.637054 0.092606 10.622726 0.112411 59.603836 0.491684 0.133186 0.014231 0.202915 39.671379 0.117540 0.193975 0.080218 0.017641 8.666985 0.410160 12.401451 0.001165 0.300529 7.570593 0.580666 12.115967 0.165028 16.833427 6.120611 4.193195
1989 43.974426 19.637558 0.092104 10.623230 0.112915 59.604340 0.492188 0.132683 0.014734 0.203419 39.671883 0.117037 0.194477 0.079715 0.018145 8.667488 0.409657 12.401955 0.000664 0.301033 7.571096 0.581169 12.116470 0.165529 16.833679 6.120862 4.193446
1990 43.974930 19.638062 0.091600 10.623734 0.113419 59.604843 0.492691 0.132179 0.015237 0.203922 39.672379 0.116534 0.194981 0.079212 0.017796 8.667992 0.409157 12.402458 0.000160 0.301535 7.571600 0.581673 12.116974 0.166033 16.833931 6.121006 4.193699
1991 43.975433 19.638557 0.091099 10.624229 0.113922 59.605347 0.493187 0.131676 0.015739 0.204426 39.672882 0.116032 0.195482 0.078710 0.017448 8.668495 0.408653 12.402962 0.000341 0.302036 7.572104 0.582172 12.117477 0.166534 16.834183 6.121151 4.194035
1992 43.975937 19.639061 0.090597 10.624733 0.114422 59.605850 0.493690 0.131172 0.016241 0.204926 39.673386 0.118083 0.195984 0.078208 0.017950 8.668995 0.408150 12.403458 0.000843 0.302540 7.572603 0.582676 12.117977 0.167036 16.834431 6.121722 4.194410
1993 43.976440 19.639565 0.090094 10.625237 0.114925 59.606354 0.494194 0.130676 0.014969 0.205429 39.673889 0.117580 0.196487 0.077706 0.018452 8.669498 0.407650 12.403957 0.001347 0.303041 7.573107 0.583176 12.118481 0.167540 16.834686 6.121751 4.194787
1994 43.976944 19.640068 0.089592 10.625740 0.115425 59.606857 0.494698 0.130173 0.013699 0.205929 39.674393 0.119627 0.196989 0.077205 0.018105 8.669998 0.407146 12.404461 0.001848 0.303543 7.573606 0.583679 12.118980 0.168041 16.834936 6.121994 4.195163
1995 43.977448 19.640564 0.091082 10.626236 0.115929 59.607361 0.495193 0.129669 0.014200 0.206432 39.674889 0.119125 0.197491 0.076703 0.017756 8.670502 0.406647 12.404961 0.002350 0.304043 7.574110 0.584179 12.119484 0.168543 16.835436 6.122137 4.195539
1996 43.977951 19.641068 0.090582 10.626740 0.116428 59.607864 0.495697 0.129166 0.014701 0.206932 39.675392 0.118624 0.197990 0.076201 0.018257 8.671001 0.406143 12.405464 0.002850 0.304544 7.574610 0.584682 12.119984 0.169043 16.835688 6.122387 4.195915
1997 43.978439 19.641571 0.090080 10.627243 0.116932 59.608353 0.496201 0.128670 0.013433 0.207436 39.675896 0.120663 0.198492 0.075701 0.017910 8.671501 0.405643 12.405964 0.003351 0.305046 7.575113 0.585182 12.120487 0.169544 16.835938 6.122629 4.196291
1998 43.978943 19.642067 0.089579 10.627739 0.117432 59.608856 0.496696 0.128166 0.012169 0.207935 39.676392 0.120163 0.198994 0.075200 0.017563 8.672005 0.405144 12.406464 0.016350 0.305546 7.575613 0.585682 12.120987 0.170046 16.836185 6.122552 4.198229
1999 43.979446 19.642570 0.089079 10.628242 0.117931 59.609360 0.497200 0.127670 0.010907 0.208435 39.676895 0.119662 0.199493 0.074700 0.018063 8.672504 0.404644 12.406960 0.015848 0.306047 7.576113 0.586182 12.121487 0.170546 16.836439 6.122582 4.198479
2000 43.979950 19.643066 0.090567 10.628738 0.104046 59.609863 0.497696 0.127167 0.011408 0.208935 39.677399 0.119162 0.199993 0.074201 0.017716 8.673004 0.404144 12.407459 0.015348 0.306547 7.576612 0.586685 12.121986 0.171045 16.835136 6.122727 4.198729
2001 43.980438 19.643570 0.090067 10.629242 0.104546 59.610352 0.498199 0.126671 0.010149 0.209435 39.677895 0.118662 0.200491 0.073701 0.017370 8.673504 0.403641 12.407959 0.014849 0.307047 7.577112 0.587181 12.122486 0.171545 16.835384 6.122651 4.198977
2002 43.980942 19.644073 0.089567 10.629745 0.105045 59.610855 0.498703 0.126167 0.010649 0.209934 39.678391 0.118162 0.200991 0.073201 0.017025 8.674004 0.403145 12.408459 0.014349 0.307547 7.577612 0.587685 12.122986 0.172045 16.835636 6.122794 4.199228
2003 43.981445 19.644569 0.089067 10.630241 0.105545 59.611359 0.499199 0.125671 0.011147 0.161766 39.678894 0.117663 0.201490 0.072701 0.016679 8.674503 0.402645 12.408958 0.013962 0.307785 7.578112 0.588181 12.123486 0.172544 16.835888 6.116855 4.199459
2004 43.981949 19.645065 0.088568 10.630737 0.106045 59.611862 0.499695 0.125168 0.011646 0.162266 39.679390 0.117165 0.201988 0.072202 0.016335 8.675003 0.402145 12.409458 0.013462 0.308285 7.578611 0.588680 12.123985 0.173044 16.836136 6.116999 4.199709
2005 43.982437 19.645569 0.088070 10.631241 0.106541 59.612350 0.500198 0.124672 0.012146 0.162766 39.679893 0.116665 0.202488 0.071704 0.016832 8.675499 0.401646 12.409958 0.012964 0.193132 7.579111 0.589180 12.124485 0.173542 16.836384 6.117249 4.185503
2006 43.982941 19.646065 0.087572 10.631737 0.107040 59.612854 0.500694 0.124168 0.010888 0.163250 39.680389 0.116167 0.202988 0.071204 0.016489 8.675999 0.401146 12.410454 0.012466 0.193630 7.579607 0.589680 12.124981 0.174040 16.836636 6.117172 4.185751
2007 43.983444 19.646561 0.089056 10.632233 0.107540 59.613358 0.501190 0.123672 0.011387 0.163746 39.680885 0.115668 0.203485 0.070706 0.016144 8.676498 0.400650 12.410946 0.011967 0.194130 7.580107 0.590176 12.125481 0.174540 16.837132 6.117315 4.185999
2008 43.983932 19.647064 0.088558 10.632736 0.108036 59.613846 0.501694 0.123177 0.011885 0.164246 39.681389 0.117704 0.203983 0.070209 0.015800 8.676994 0.400150 12.411446 0.011469 0.194628 7.580606 0.590675 12.125980 0.175037 16.837379 6.117777 4.186249
2009 43.984436 19.647560 0.088060 10.633232 0.108536 59.614349 0.502190 0.122673 0.012383 0.164742 39.681885 0.117207 0.204481 0.069711 0.015457 8.677494 0.399651 12.411942 0.010971 0.195126 7.581102 0.591171 12.126476 0.175535 16.837631 6.117919 4.186497
2010 43.984940 19.648056 0.087563 10.633728 0.109032 59.614853 0.502686 0.122177 0.011127 0.165241 39.682381 0.116709 0.204979 0.069213 0.015114 8.677990 0.399155 12.412441 0.010473 0.195623 7.581598 0.591671 12.126972 0.176033 16.837879 6.117844 4.186746
2011 43.985428 19.648552 0.087065 10.634224 0.109531 59.615341 0.503181 0.121681 0.011625 0.165737 39.682877 0.116211 0.205477 0.068715 0.014772 8.678490 0.398659 12.412937 0.009975 0.196121 7.582098 0.592167 12.127472 0.176531 16.838123 6.117988 4.186995
2012 43.985931 19.649055 0.088547 10.634727 0.110027 59.615845 0.503685 0.121185 0.012121 0.166237 39.683380 0.115715 0.205973 0.068218 0.015269 8.678986 0.398159 12.413433 0.009480 0.196617 7.582594 0.592667 12.127968 0.177027 16.838627 6.118237 4.187243
2013 43.986420 19.649551 0.088049 10.635223 0.110523 59.616333 0.504181 0.120689 0.010869 0.166733 39.683876 0.115217 0.206470 0.067721 0.015766 8.679482 0.397663 12.413929 0.008982 0.197115 7.583090 0.593163 12.128464 0.177525 16.838871 6.118267 4.187491
2014 43.986923 19.650047 0.087553 10.635719 0.111023 59.616837 0.504677 0.120193 0.011366 0.167229 39.684372 0.114721 0.206966 0.067225 0.016263 8.679981 0.397167 12.414425 0.008486 0.197376 7.583590 0.593658 12.128963 0.178020 16.839121 6.118516 4.187711
2015 43.987411 19.650543 0.087057 10.636215 0.111519 59.617325 0.505173 0.119698 0.011862 0.167725 39.684868 0.114224 0.207462 0.081117 0.015921 8.680477 0.396671 12.414921 0.007988 0.197872 7.584085 0.594154 12.129459 0.178518 16.839367 6.120457 4.187959
2016 43.987915 19.651039 0.088537 10.636711 0.112015 59.617828 0.505669 0.119202 0.012358 0.168221 39.685364 0.113729 0.207958 0.080621 0.016417 8.680973 0.396175 12.415417 0.007492 0.198368 7.584581 0.594650 12.129955 0.179014 16.839867 6.120705 4.188207
2017 43.988403 19.651535 0.088041 10.637207 0.112511 59.618317 0.506165 0.118706 0.012854 0.168716 39.685860 0.113233 0.208454 0.080125 0.016073 8.681469 0.395679 12.415913 0.006996 0.198864 7.585077 0.595146 12.130451 0.179510 16.840111 6.120848 4.188455
2018 43.988907 19.652031 0.087545 10.637703 0.113007 59.618820 0.506660 0.118210 0.013350 0.169197 39.686356 0.112737 0.208950 0.079629 0.015732 8.681965 0.395184 12.416409 0.006500 0.199360 7.585573 0.595642 12.130947 0.180006 16.840361 6.120989 4.188703
2019 43.989395 19.652527 0.087049 10.638199 0.113503 59.619308 0.507156 0.117714 0.013845 0.169693 39.686852 0.112242 0.209446 0.079133 0.015390 8.682461 0.394688 12.416901 0.006006 0.199856 7.586069 0.596138 12.131443 0.180500 16.840607 6.121133 4.188950
2020 43.989899 19.653023 0.086554 10.638695 0.113995 59.619812 0.507652 0.117218 0.014340 0.170189 39.687347 0.111746 0.209942 0.078639 0.015885 8.682953 0.394192 12.417389 0.005510 0.200352 7.586561 0.596634 12.131935 0.180996 16.840855 6.121380 4.189196
2021 43.990387 19.653519 0.086060 10.639191 0.114491 59.620300 0.508148 0.116722 0.014835 0.170685 39.687843 0.111252 0.210436 0.078143 0.015544 8.683449 0.393696 12.417885 0.005016 0.200846 7.587057 0.597130 12.132431 0.181490 16.841103 6.121524 4.189444
2022 43.990891 19.654007 0.087536 10.639679 0.114986 59.620804 0.508636 0.116226 0.013584 0.171177 39.688332 0.110756 0.210932 0.077649 0.015203 8.683945 0.393204 12.418373 0.004520 0.201342 7.587553 0.597622 12.132927 0.181986 16.841597 6.121447 4.189691
2023 43.991379 19.654503 0.087042 10.640175 0.115479 59.621292 0.509132 0.115730 0.014078 0.171673 39.688828 0.112789 0.211426 0.077155 0.015697 8.684437 0.392708 12.418865 0.004026 0.201836 7.588045 0.598118 12.133419 0.182480 16.841839 6.122011 4.189937
2024 43.991882 19.654999 0.086548 10.640671 0.115974 59.621796 0.509628 0.115242 0.014572 0.172165 39.689323 0.112295 0.211920 0.076660 0.015357 8.684933 0.392212 12.419361 0.003532 0.202330 7.588541 0.598610 12.133915 0.182974 16.842094 6.122154 4.190185
2025 43.992371 19.655495 0.086054 10.641167 0.116467 59.622284 0.510124 0.114746 0.015066 0.172661 39.689819 0.111801 0.212414 0.076166 0.015017 8.685425 0.391720 12.419853 0.003038 0.202824 7.589037 0.599106 12.134411 0.183468 16.842339 6.122296 4.190432
2026 43.992859 19.655983 0.085560 10.641655 0.116962 59.622772 0.510612 0.114250 0.015560 0.173153 39.690308 0.111307 0.212908 0.075673 0.014677 8.685921 0.391228 12.420349 0.002544 0.203318 7.589529 0.599598 12.134903 0.183962 16.842583 6.122437 4.190679
2027 43.993362 19.656479 0.085066 10.642151 0.117455 59.623276 0.511108 0.113754 0.014309 0.173649 39.690804 0.113335 0.213402 0.075179 0.014338 8.686413 0.390732 12.420837 0.002052 0.203812 7.590021 0.600094 12.135395 0.184454 16.842833 6.122678 4.190925
2028 43.993851 19.656975 0.084574 10.642647 0.117947 59.623764 0.511604 0.113266 0.014803 0.174141 39.691299 0.112843 0.213894 0.074686 0.013999 8.686905 0.390240 12.421333 0.001558 0.204304 7.590517 0.600586 12.135891 0.184948 16.843077 6.122821 4.191172
2029 43.994339 19.657463 0.086046 10.642509 0.118443 59.624252 0.512093 0.112770 0.015295 0.174633 39.691788 0.112349 0.214386 0.074193 0.013660 8.687401 0.389748 12.421825 0.001064 0.204796 7.591009 0.601078 12.136383 0.185442 16.843487 6.122963 4.191418
2030 43.994827 19.657959 0.085554 10.643005 0.118935 59.624741 0.512589 0.112282 0.015788 0.175125 39.692284 0.111856 0.214880 0.073701 0.014153 8.687893 0.389256 12.422318 0.000572 0.205290 7.591501 0.601570 12.136875 0.185934 16.843739 6.123210 4.191665
2031 43.995331 19.658447 0.085062 10.643494 0.119427 59.625244 0.513077 0.111786 0.014540 0.175621 39.692780 0.113878 0.215372 0.087392 0.013815 8.688385 0.388763 12.422810 0.000080 0.205782 7.591993 0.602066 12.137367 0.186426 16.843983 6.125222 4.191911
2032 43.995819 19.658943 0.084570 10.643990 0.119919 59.625732 0.513573 0.111298 0.013295 0.176113 39.693268 0.113386 0.215864 0.086900 0.014307 8.688877 0.388268 12.423302 0.000412 0.102646 7.592485 0.602558 12.137859 0.186918 16.844231 6.125251 4.179306
2033 43.996307 19.659439 0.084078 10.644485 0.120411 59.626221 0.514069 0.110802 0.013786 0.176605 39.693756 0.112894 0.216356 0.086408 0.014799 8.689369 0.387779 12.423794 0.000904 0.103138 7.592978 0.603050 12.138351 0.187410 16.844475 6.125496 4.179675
2034 43.996796 19.659927 0.085550 10.644974 0.120903 59.626709 0.514557 0.110313 0.014278 0.177094 39.694252 0.114911 0.216848 0.085916 0.014462 8.689861 0.387283 12.424286 0.001396 0.103630 7.593470 0.603539 12.138844 0.187902 16.844967 6.125953 4.180044
2035 43.997299 19.660416 0.085058 10.645462 0.121395 59.627213 0.515045 0.109825 0.013036 0.177586 39.694740 0.114420 0.217340 0.085423 0.014124 8.690353 0.386795 12.424770 0.001888 0.104122 7.593962 0.604031 12.139336 0.188395 16.845215 6.125877 4.180412
2036 43.997787 19.660912 0.084568 10.645958 0.121887 59.627701 0.515541 0.109329 0.011795 0.178078 39.695236 0.113928 0.217831 0.084933 0.013786 8.690845 0.386303 12.425262 0.002378 0.104612 7.594454 0.604523 12.139828 0.188885 16.845461 6.125804 4.180781
2037 43.998276 19.661400 0.084076 10.646446 0.122375 59.628189 0.516029 0.108841 0.012286 0.178570 39.695724 0.115940 0.218323 0.084441 0.013449 8.691334 0.385811 12.425747 0.002871 0.105104 7.594942 0.605015 12.140316 0.189377 16.845705 6.126258 4.181148
2038 43.998764 19.661896 0.083586 10.646942 0.122868 59.628677 0.516525 0.108345 0.011048 0.179062 39.696213 0.115449 0.218813 0.083951 0.013113 8.691826 0.385323 12.426239 0.003361 0.105385 7.595434 0.605507 12.077084 0.189867 16.845951 6.126184 4.173525
2039 43.999252 19.662384 0.085056 10.647430 0.123360 59.629166 0.517014 0.107857 0.011539 0.179550 39.696709 0.114958 0.219303 0.083461 0.012777 8.692318 0.384830 12.426731 0.003851 0.105875 7.595926 0.605995 12.077576 0.190357 16.846439 6.126327 4.173892
2040 43.999756 19.662872 0.084566 10.647919 0.109665 59.629669 0.517502 0.107368 0.012030 0.180042 39.697197 0.114468 0.219793 0.082971 0.012442 8.692806 0.384338 12.427219 0.004341 0.106365 7.596415 0.606487 12.078064 0.190847 16.844913 6.126468 4.174260
2041 44.000244 19.663361 0.084076 10.648407 0.110157 59.630157 0.517990 0.106880 0.012520 0.180531 39.697685 0.116474 0.220284 0.082480 0.012106 8.693298 0.383850 12.427711 0.004831 0.106855 7.596907 0.606976 12.078556 0.191338 16.845158 6.126923 4.174628
2042 44.000732 19.663849 0.083586 10.648895 0.110645 59.630646 0.518478 0.106392 0.011284 0.181023 39.698181 0.115984 0.220774 0.081990 0.011771 8.693787 0.383362 12.428200 0.005322 0.107346 7.597395 0.607468 12.079044 0.191828 16.845402 6.126849 4.174995
2043 44.001221 19.664345 0.085051 10.649391 0.111134 59.631134 0.518974 0.105896 0.011774 0.181511 39.698669 0.115494 0.221264 0.081500 0.012260 8.694275 0.382870 12.428684 0.005812 0.107836 7.597883 0.607956 12.079533 0.192318 16.845894 6.127093 4.175361
2044 44.001709 19.664833 0.084562 10.649879 0.111626 59.631622 0.519463 0.105408 0.012262 0.181999 39.699158 0.115005 0.221752 0.081012 0.011927 8.694767 0.382381 12.429169 0.006300 0.108324 7.598375 0.608444 12.080025 0.192806 16.846138 6.127235 4.175728
2045 44.002197 19.665321 0.086025 10.650368 0.112114 59.632111 0.519951 0.104919 0.012753 0.182487 39.699646 0.114515 0.222242 0.080522 0.012415 8.695255 0.381893 12.429657 0.006790 0.108814 7.598864 0.608932 12.080513 0.193296 16.846626 6.127479 4.176095
2046 44.002686 19.665810 0.085537 10.650856 0.112602 59.632599 0.520439 0.104431 0.011518 0.182961 39.700134 0.116516 0.222731 0.080033 0.012081 8.695744 0.381401 12.430145 0.007278 0.109303 7.599352 0.609421 12.081001 0.193785 16.846870 6.127715 4.176461
2047 44.003174 19.666298 0.085049 10.651344 0.113091 59.633087 0.520927 0.103943 0.012007 0.183453 39.700623 0.116028 0.223219 0.079545 0.011747 8.696232 0.380913 12.430634 0.007767 0.109791 7.599840 0.609913 12.081490 0.194273 16.847115 6.127857 4.176827
2048 44.003662 19.666786 0.084560 10.651833 0.113579 59.633575 0.521416 0.103455 0.012495 0.183941 39.701111 0.118023 0.223707 0.079057 0.012236 8.696720 0.380424 12.431122 0.008255 0.110279 7.600328 0.610401 12.081978 0.194761 16.847359 6.128411 4.177194


==> tikz/data/mar_curve_data.txt <==
i mu low high lmu llow lhigh mar can lmar lcan
1 0.002601 0.002598 0.002605 -5.951811 -5.950446 -5.953178 0.000001 0.000001 -13.587521 -13.587521
2 0.001186 0.001183 0.001188 -6.737470 -6.735474 -6.739469 0.000001 0.000001 -13.587521 -13.587521
3 0.000876 0.000874 0.000878 -7.040416 -7.038045 -7.042793 0.000001 0.000001 -13.587521 -13.587521
4 0.000630 0.000628 0.000632 -7.369854 -7.367053 -7.372664 0.000001 0.000001 -13.587521 -13.587521
5 0.000505 0.000503 0.000507 -7.590997 -7.587960 -7.594043 0.000001 0.000001 -13.587521 -13.587521
6 0.000440 0.000439 0.000442 -7.727890 -7.724642 -7.731148 0.000001 0.000001 -13.587521 -13.587521
7 0.000376 0.000375 0.000377 -7.886090 -7.882447 -7.889746 0.000001 0.000001 -13.587521 -13.587521
8 0.000320 0.000319 0.000321 -8.046454 -8.042615 -8.050309 0.000001 0.000001 -13.587521 -13.587521
9 0.000292 0.000290 0.000293 -8.140452 -8.136318 -8.144603 0.000001 0.000001 -13.587521 -13.587521
10 0.000264 0.000263 0.000265 -8.238998 -8.234749 -8.243266 0.000001 0.000001 -13.587521 -13.587521
11 0.000233 0.000232 0.000234 -8.363913 -8.359441 -8.368406 0.000001 0.000001 -13.587521 -13.587521
12 0.000220 0.000219 0.000221 -8.421391 -8.416702 -8.426102 0.000001 0.000001 -13.587521 -13.587521
13 0.000195 0.000194 0.000196 -8.544325 -8.539344 -8.549330 0.000001 0.000001 -13.587521 -13.587521
14 0.000185 0.000184 0.000185 -8.597665 -8.592501 -8.602855 0.000001 0.000001 -13.587521 -13.587521
15 0.000171 0.000171 0.000172 -8.671132 -8.665967 -8.676323 0.000001 0.000001 -13.587521 -13.587521
16 0.000158 0.000157 0.000159 -8.753094 -8.747511 -8.758708 0.000001 0.000001 -13.587521 -13.587521
17 0.000150 0.000149 0.000151 -8.806035 -8.800521 -8.811579 0.000001 0.000001 -13.587521 -13.587521
18 0.000143 0.000142 0.000144 -8.852291 -8.846466 -8.858151 0.000001 0.000001 -13.587521 -13.587521
19 0.000137 0.000136 0.000138 -8.896477 -8.890465 -8.902525 0.000001 0.000001 -13.587521 -13.587521
20 0.000132 0.000131 0.000133 -8.934908 -8.928838 -8.941016 0.000001 0.000001 -13.587521 -13.587521
21 0.000120 0.000119 0.000121 -9.029937 -9.023559 -9.036357 0.000001 0.000001 -13.587521 -13.587521
22 0.000117 0.000116 0.000117 -9.055670 -9.049353 -9.062027 0.000001 0.000001 -13.587521 -13.587521
23 0.000112 0.000111 0.000112 -9.101270 -9.094835 -9.107747 0.000001 0.000001 -13.587521 -13.587521
24 0.000106 0.000105 0.000107 -9.151102 -9.144496 -9.157751 0.000001 0.000001 -13.587521 -13.587521
25 0.000102 0.000101 0.000103 -9.191417 -9.184334 -9.198551 0.000001 0.000001 -13.587521 -13.587521
26 0.000101 0.000100 0.000101 -9.204122 -9.197207 -9.211086 0.000001 0.000001 -13.587521 -13.587521
27 0.000097 0.000096 0.000098 -9.241918 -9.235048 -9.248835 0.000001 0.000001 -13.587521 -13.587521
28 0.000094 0.000093 0.000095 -9.271472 -9.264429 -9.278564 0.000001 0.000001 -13.587521 -13.587521
29 0.000088 0.000088 0.000089 -9.334987 -9.327542 -9.342489 0.000001 0.000001 -13.587521 -13.587521
30 0.000087 0.000087 0.000088 -9.345422 -9.338210 -9.352687 0.000001 0.000001 -13.587521 -13.587521
31 0.000084 0.000083 0.000084 -9.387329 -9.379834 -9.394880 0.000001 0.000001 -13.587521 -13.587521
32 0.000081 0.000080 0.000082 -9.421731 -9.414079 -9.429443 0.000001 0.000001 -13.587521 -13.587521
33 0.000077 0.000076 0.000078 -9.471041 -9.463332 -9.478809 0.000001 0.000001 -13.587521 -13.587521
34 0.000076 0.000076 0.000077 -9.479694 -9.471703 -9.487749 0.000001 0.000001 -13.587521 -13.587521
35 0.000073 0.000073 0.000074 -9.519551 -9.511359 -9.527812 0.000001 0.000001 -13.587521 -13.587521
36 0.000072 0.000071 0.000072 -9.541455 -9.533299 -9.549678 0.000001 0.000001 -13.587521 -13.587521
37 0.000069 0.000069 0.000070 -9.574565 -9.566255 -9.582944 0.000001 0.000001 -13.587521 -13.587521
38 0.000068 0.000068 0.000069 -9.591100 -9.582899 -9.599369 0.000001 0.000001 -13.587521 -13.587521
39 0.000066 0.000065 0.000067 -9.626040 -9.617699 -9.634451 0.000001 0.000001 -13.587521 -13.587521
40 0.000065 0.000064 0.000065 -9.645335 -9.636721 -9.654023 0.000001 0.000001 -13.587521 -13.587521
41 0.000063 0.000063 0.000064 -9.670019 -9.661345 -9.678769 0.000001 0.000001 -13.587521 -13.587521
42 0.000061 0.000060 0.000061 -9.710324 -9.701446 -9.719283 0.000001 0.000001 -13.587521 -13.587521
43 0.000060 0.000059 0.000060 -9.724403 -9.715639 -9.733243 0.000001 0.000001 -13.587521 -13.587521
44 0.000059 0.000058 0.000059 -9.746043 -9.736960 -9.755210 0.000001 0.000001 -13.587521 -13.587521
45 0.000057 0.000057 0.000058 -9.767712 -9.758695 -9.776810 0.000001 0.000001 -13.587521 -13.587521
46 0.000056 0.000056 0.000057 -9.789583 -9.780741 -9.798504 0.000001 0.000001 -13.587521 -13.587521
47 0.000055 0.000054 0.000055 -9.809784 -9.800367 -9.819291 0.000001 0.000001 -13.587521 -13.587521
48 0.000053 0.000053 0.000054 -9.836300 -9.826692 -9.846002 0.000001 0.000001 -13.587521 -13.587521
49 0.000053 0.000052 0.000053 -9.845921 -9.836491 -9.855441 0.000001 0.000001 -13.587521 -13.587521
50 0.000051 0.000051 0.000052 -9.876413 -9.866609 -9.886314 0.000001 0.000001 -13.587521 -13.587521
51 0.000050 0.000049 0.000050 -9.904647 -9.894879 -9.914511 0.000001 0.000001 -13.587521 -13.587521
52 0.000050 0.000050 0.000051 -9.900075 -9.890375 -9.909869 0.000001 0.000001 -13.587521 -13.587521
53 0.000049 0.000048 0.000049 -9.927240 -9.917330 -9.937249 0.000001 0.000001 -13.587521 -13.587521
54 0.000048 0.000048 0.000049 -9.939997 -9.929931 -9.950166 0.000001 0.000001 -13.587521 -13.587521
55 0.000047 0.000046 0.000047 -9.975978 -9.965682 -9.986381 0.000001 0.000001 -13.587521 -13.587521
56 0.000046 0.000045 0.000046 -9.990724 -9.980638 -10.000913 0.000001 0.000001 -13.587521 -13.587521
57 0.000045 0.000045 0.000046 -10.000093 -9.989898 -10.010394 0.000001 0.000001 -13.587521 -13.587521
58 0.000044 0.000043 0.000044 -10.035790 -10.025266 -10.046425 0.000001 0.000001 -13.587521 -13.587521
59 0.000044 0.000043 0.000044 -10.039186 -10.028992 -10.049485 0.000001 0.000001 -13.587521 -13.587521
60 0.000043 0.000042 0.000043 -10.056119 -10.045504 -10.066848 0.000001 0.000001 -13.587521 -13.587521
61 0.000042 0.000042 0.000043 -10.068141 -10.057434 -10.078963 0.000001 0.000001 -13.587521 -13.587521
62 0.000042 0.000042 0.000043 -10.068846 -10.058161 -10.079647 0.000001 0.000001 -13.587521 -13.587521
63 0.000041 0.000040 0.000041 -10.113522 -10.102701 -10.124460 0.000001 0.000001 -13.587521 -13.587521
64 0.000040 0.000040 0.000041 -10.120168 -10.109390 -10.131063 0.000001 0.000001 -13.587521 -13.587521
65 0.000039 0.000039 0.000040 -10.140558 -10.129497 -10.151743 0.000001 0.000001 -13.587521 -13.587521
66 0.000039 0.000038 0.000039 -10.154084 -10.143100 -10.165190 0.000001 0.000001 -13.587521 -13.587521
67 0.000038 0.000038 0.000039 -10.165356 -10.154575 -10.176255 0.000001 0.000001 -13.587521 -13.587521
68 0.000038 0.000038 0.000039 -10.175384 -10.164275 -10.186617 0.000001 0.000001 -13.587521 -13.587521
69 0.000038 0.000037 0.000038 -10.181492 -10.170588 -10.192516 0.000001 0.000001 -13.587521 -13.587521
70 0.000036 0.000036 0.000037 -10.219328 -10.207995 -10.230791 0.000001 0.000001 -13.587521 -13.587521
71 0.000037 0.000036 0.000037 -10.217714 -10.206193 -10.229369 0.000001 0.000001 -13.587521 -13.587521
72 0.000036 0.000035 0.000036 -10.245930 -10.234148 -10.257851 0.000001 0.000001 -13.587521 -13.587521
73 0.000035 0.000035 0.000035 -10.262550 -10.251048 -10.274186 0.000001 0.000001 -13.587521 -13.587521
74 0.000035 0.000034 0.000035 -10.274217 -10.262604 -10.285965 0.000001 0.000001 -13.587521 -13.587521
75 0.000034 0.000034 0.000034 -10.288857 -10.277159 -10.300693 0.000001 0.000001 -13.587521 -13.587521
76 0.000034 0.000033 0.000034 -10.294239 -10.281987 -10.306643 0.000001 0.000001 -13.587521 -13.587521
77 0.000034 0.000033 0.000034 -10.301793 -10.289795 -10.313937 0.000001 0.000001 -13.587521 -13.587521
78 0.000033 0.000033 0.000033 -10.318293 -10.306677 -10.330046 0.000001 0.000001 -13.587521 -13.587521
79 0.000033 0.000032 0.000033 -10.325524 -10.313452 -10.337742 0.000001 0.000001 -13.587521 -13.587521
80 0.000032 0.000032 0.000033 -10.345489 -10.333361 -10.357767 0.000001 0.000001 -13.587521 -13.587521
81 0.000032 0.000032 0.000033 -10.343126 -10.331102 -10.355296 0.000001 0.000001 -13.587521 -13.587521
82 0.000031 0.000031 0.000032 -10.366976 -10.355059 -10.379037 0.000001 0.000001 -13.587521 -13.587521
83 0.000031 0.000030 0.000031 -10.389101 -10.376858 -10.401495 0.000001 0.000001 -13.587521 -13.587521
84 0.000031 0.000030 0.000031 -10.395747 -10.383224 -10.408429 0.000001 0.000001 -13.587521 -13.587521
85 0.000031 0.000030 0.000031 -10.392740 -10.380278 -10.405358 0.000001 0.000001 -13.587521 -13.587521
86 0.000030 0.000030 0.000030 -10.417297 -10.404657 -10.430098 0.000001 0.000001 -13.587521 -13.587521
87 0.000030 0.000029 0.000030 -10.421293 -10.408755 -10.433990 0.000001 0.000001 -13.587521 -13.587521
88 0.000029 0.000029 0.000029 -10.444051 -10.431389 -10.456875 0.000001 0.000001 -13.587521 -13.587521
89 0.000029 0.000029 0.000029 -10.451502 -10.438944 -10.464220 0.000001 0.000001 -13.587521 -13.587521
90 0.000029 0.000028 0.000029 -10.464927 -10.451936 -10.478089 0.000001 0.000001 -13.587521 -13.587521
91 0.000028 0.000028 0.000029 -10.475830 -10.462977 -10.488850 0.000001 0.000001 -13.587521 -13.587521
92 0.000028 0.000028 0.000028 -10.480652 -10.467595 -10.493883 0.000001 0.000001 -13.587521 -13.587521
93 0.000028 0.000027 0.000028 -10.491620 -10.478466 -10.504950 0.000001 0.000001 -13.587521 -13.587521
94 0.000027 0.000027 0.000028 -10.514225 -10.501087 -10.527538 0.000001 0.000001 -13.587521 -13.587521
95 0.000027 0.000027 0.000028 -10.509051 -10.495974 -10.522301 0.000001 0.000001 -13.587521 -13.587521
96 0.000027 0.000026 0.000027 -10.526222 -10.512881 -10.539744 0.000001 0.000001 -13.587521 -13.587521
97 0.000027 0.000026 0.000027 -10.533254 -10.519934 -10.546754 0.000001 0.000001 -13.587521 -13.587521
98 0.000026 0.000026 0.000027 -10.542823 -10.529393 -10.556435 0.000001 0.000001 -13.587521 -13.587521
99 0.000026 0.000026 0.000026 -10.554536 -10.541171 -10.568082 0.000001 0.000001 -13.587521 -13.587521
100 0.000026 0.000026 0.000026 -10.561431 -10.548032 -10.575011 0.000001 0.000001 -13.587521 -13.587521
101 0.000026 0.000025 0.000026 -10.573310 -10.559904 -10.586899 0.000001 0.000001 -13.587521 -13.587521
102 0.000025 0.000025 0.000026 -10.586850 -10.572770 -10.601130 0.000001 0.000001 -13.587521 -13.587521
103 0.000025 0.000025 0.000025 -10.597226 -10.583563 -10.611079 0.000001 0.000001 -13.587521 -13.587521
104 0.000025 0.000024 0.000025 -10.611403 -10.597783 -10.625212 0.000001 0.000001 -13.587521 -13.587521
105 0.000025 0.000024 0.000025 -10.613188 -10.599613 -10.626949 0.000001 0.000001 -13.587521 -13.587521
106 0.000024 0.000024 0.000025 -10.627360 -10.613606 -10.641305 0.000001 0.000001 -13.587521 -13.587521
107 0.000024 0.000024 0.000024 -10.633176 -10.619546 -10.646994 0.000001 0.000001 -13.587521 -13.587521
108 0.000024 0.000023 0.000024 -10.657648 -10.643739 -10.671753 0.000001 0.000001 -13.587521 -13.587521
109 0.000024 0.000023 0.000024 -10.655494 -10.641551 -10.669633 0.000001 0.000001 -13.587521 -13.587521
110 0.000024 0.000023 0.000024 -10.653311 -10.639307 -10.667513 0.000001 0.000001 -13.587521 -13.587521
111 0.000023 0.000023 0.000023 -10.685512 -10.671353 -10.699875 0.000001 0.000001 -13.587521 -13.587521
112 0.000023 0.000022 0.000023 -10.687427 -10.672987 -10.702079 0.000001 0.000001 -13.587521 -13.587521
113 0.000023 0.000022 0.000023 -10.697328 -10.683383 -10.711470 0.000001 0.000001 -13.587521 -13.587521
114 0.000022 0.000022 0.000023 -10.708291 -10.693843 -10.722951 0.000001 0.000001 -13.587521 -13.587521
115 0.000022 0.000022 0.000023 -10.707672 -10.693262 -10.722293 0.000001 0.000001 -13.587521 -13.587521
116 0.000022 0.000022 0.000023 -10.702692 -10.688357 -10.717236 0.000001 0.000001 -13.587521 -13.587521
117 0.000022 0.000022 0.000022 -10.730964 -10.716398 -10.745746 0.000001 0.000001 -13.587521 -13.587521
118 0.000022 0.000022 0.000022 -10.731375 -10.716329 -10.746651 0.000001 0.000001 -13.587521 -13.587521
119 0.000021 0.000021 0.000022 -10.749617 -10.734742 -10.764716 0.000001 0.000001 -13.587521 -13.587521
120 0.000021 0.000021 0.000022 -10.748976 -10.734746 -10.763411 0.000001 0.000001 -13.587521 -13.587521
121 0.000021 0.000021 0.000021 -10.770190 -10.755502 -10.785097 0.000001 0.000001 -13.587521 -13.587521
122 0.000021 0.000021 0.000021 -10.762532 -10.748189 -10.777083 0.000001 0.000001 -13.587521 -13.587521
123 0.000021 0.000021 0.000021 -10.778574 -10.763582 -10.793794 0.000001 0.000001 -13.587521 -13.587521
124 0.000021 0.000020 0.000021 -10.789095 -10.774140 -10.804278 0.000001 0.000001 -13.587521 -13.587521
125 0.000021 0.000020 0.000021 -10.788574 -10.773694 -10.803679 0.000001 0.000001 -13.587521 -13.587521
126 0.000021 0.000020 0.000021 -10.792515 -10.777367 -10.807897 0.000001 0.000001 -13.587521 -13.587521
127 0.000020 0.000020 0.000021 -10.800079 -10.784862 -10.815531 0.000001 0.000001 -13.587521 -13.587521
128 0.000020 0.000020 0.000020 -10.811616 -10.796835 -10.826620 0.000001 0.000001 -13.587521 -13.587521
129 0.000020 0.000020 0.000020 -10.825316 -10.809630 -10.841251 0.000001 0.000001 -13.587521 -13.587521
130 0.000020 0.000019 0.000020 -10.833370 -10.817822 -10.849163 0.000001 0.000001 -13.587521 -13.587521
131 0.000020 0.000019 0.000020 -10.842059 -10.826449 -10.857917 0.000001 0.000001 -13.587521 -13.587521
132 0.000020 0.000019 0.000020 -10.845051 -10.829559 -10.860787 0.000001 0.000001 -13.587521 -13.587521
133 0.000019 0.000019 0.000020 -10.851963 -10.836307 -10.867867 0.000001 0.000001 -13.587521 -13.587521
134 0.000019 0.000019 0.000020 -10.850552 -10.834598 -10.866765 0.000001 0.000001 -13.587521 -13.587521
135 0.000019 0.000019 0.000019 -10.867130 -10.851631 -10.882873 0.000001 0.000001 -13.587521 -13.587521
136 0.000019 0.000018 0.000019 -10.883471 -10.867936 -10.899252 0.000001 0.000001 -13.587521 -13.587521
137 0.000019 0.000018 0.000019 -10.885445 -10.869353 -10.901800 0.000001 0.000001 -13.587521 -13.587521
138 0.000019 0.000018 0.000019 -10.885519 -10.869775 -10.901516 0.000001 0.000001 -13.587521 -13.587521
139 0.000019 0.000018 0.000019 -10.895225 -10.879363 -10.911341 0.000001 0.000001 -13.587521 -13.587521
140 0.000018 0.000018 0.000019 -10.906718 -10.891066 -10.922620 0.000001 0.000001 -13.587521 -13.587521
141 0.000018 0.000018 0.000019 -10.910587 -10.894644 -10.926788 0.000001 0.000001 -13.587521 -13.587521
142 0.000018 0.000018 0.000018 -10.925061 -10.908578 -10.941820 0.000001 0.000001 -13.587521 -13.587521
143 0.000018 0.000018 0.000018 -10.931342 -10.915238 -10.947710 0.000001 0.000001 -13.587521 -13.587521
144 0.000018 0.000018 0.000018 -10.931763 -10.915294 -10.948508 0.000001 0.000001 -13.587521 -13.587521
145 0.000018 0.000017 0.000018 -10.939995 -10.923860 -10.956395 0.000001 0.000001 -13.587521 -13.587521
146 0.000017 0.000017 0.000018 -10.953410 -10.937108 -10.969983 0.000001 0.000001 -13.587521 -13.587521
147 0.000018 0.000017 0.000018 -10.948568 -10.932304 -10.965101 0.000001 0.000001 -13.587521 -13.587521
148 0.000017 0.000017 0.000018 -10.967245 -10.951088 -10.983668 0.000001 0.000001 -13.587521 -13.587521
149 0.000017 0.000017 0.000018 -10.962025 -10.945755 -10.978565 0.000001 0.000001 -13.587521 -13.587521
150 0.000017 0.000017 0.000017 -10.973949 -10.957318 -10.990862 0.000001 0.000001 -13.587521 -13.587521
151 0.000017 0.000017 0.000017 -10.976540 -10.960258 -10.993092 0.000001 0.000001 -13.587521 -13.587521
152 0.000017 0.000017 0.000017 -10.992247 -10.976406 -11.008342 0.000001 0.000001 -13.587521 -13.587521
153 0.000017 0.000017 0.000017 -10.991476 -10.975106 -11.008118 0.000001 0.000001 -13.587521 -13.587521
154 0.000017 0.000016 0.000017 -11.008836 -10.992733 -11.025203 0.000001 0.000001 -13.587521 -13.587521
155 0.000017 0.000016 0.000017 -11.008336 -10.992068 -11.024872 0.000001 0.000001 -13.587521 -13.587521
156 0.000017 0.000016 0.000017 -11.010493 -10.993748 -11.027522 0.000001 0.000001 -13.587521 -13.587521
157 0.000016 0.000016 0.000017 -11.018073 -11.001191 -11.035244 0.000001 0.000001 -13.587521 -13.587521
158 0.000016 0.000016 0.000017 -11.023091 -11.006199 -11.040274 0.000001 0.000001 -13.587521 -13.587521
159 0.000016 0.000016 0.000016 -11.029811 -11.012418 -11.047512 0.000001 0.000001 -13.587521 -13.587521
160 0.000016 0.000016 0.000016 -11.040164 -11.023308 -11.057309 0.000001 0.000001 -13.587521 -13.587521
161 0.000016 0.000016 0.000016 -11.049491 -11.032410 -11.066868 0.000001 0.000001 -13.587521 -13.587521
162 0.000016 0.000016 0.000016 -11.042926 -11.025933 -11.060213 0.000001 0.000001 -13.587521 -13.587521
163 0.000016 0.000016 0.000016 -11.053792 -11.036258 -11.071639 0.000001 0.000001 -13.587521 -13.587521
164 0.000016 0.000015 0.000016 -11.059382 -11.042824 -11.076219 0.000001 0.000001 -13.587521 -13.587521
165 0.000016 0.000015 0.000016 -11.066072 -11.049119 -11.083318 0.000001 0.000001 -13.587521 -13.587521
166 0.000015 0.000015 0.000016 -11.080055 -11.063125 -11.097277 0.000001 0.000001 -13.587521 -13.587521
167 0.000016 0.000015 0.000016 -11.074358 -11.057392 -11.091617 0.000001 0.000001 -13.587521 -13.587521
168 0.000015 0.000015 0.000016 -11.085702 -11.068318 -11.103392 0.000001 0.000001 -13.587521 -13.587521
169 0.000015 0.000015 0.000015 -11.094131 -11.076828 -11.111739 0.000001 0.000001 -13.587521 -13.587521
170 0.000015 0.000015 0.000015 -11.099521 -11.081864 -11.117495 0.000001 0.000001 -13.587521 -13.587521
171 0.000015 0.000015 0.000015 -11.107333 -11.090365 -11.124594 0.000001 0.000001 -13.587521 -13.587521
172 0.000015 0.000015 0.000015 -11.109228 -11.091662 -11.127107 0.000001 0.000001 -13.587521 -13.587521
173 0.000015 0.000015 0.000015 -11.118295 -11.100754 -11.136148 0.000001 0.000001 -13.587521 -13.587521
174 0.000015 0.000015 0.000015 -11.120225 -11.102728 -11.138032 0.000001 0.000001 -13.587521 -13.587521
175 0.000015 0.000014 0.000015 -11.126622 -11.109270 -11.144280 0.000001 0.000001 -13.587521 -13.587521
176 0.000015 0.000014 0.000015 -11.134368 -11.116610 -11.152448 0.000001 0.000001 -13.587521 -13.587521
177 0.000015 0.000014 0.000015 -11.136619 -11.118930 -11.154626 0.000001 0.000001 -13.587521 -13.587521
178 0.000015 0.000014 0.000015 -11.136821 -11.118883 -11.155086 0.000001 0.000001 -13.587521 -13.587521
179 0.000014 0.000014 0.000015 -11.150555 -11.132791 -11.168640 0.000001 0.000001 -13.587521 -13.587521
180 0.000014 0.000014 0.000015 -11.152364 -11.134783 -11.170259 0.000001 0.000001 -13.587521 -13.587521
181 0.000014 0.000014 0.000014 -11.161901 -11.143659 -11.180481 0.000001 0.000001 -13.587521 -13.587521
182 0.000014 0.000014 0.000014 -11.159757 -11.141920 -11.177918 0.000001 0.000001 -13.587521 -13.587521
183 0.000014 0.000014 0.000014 -11.174670 -11.156507 -11.193170 0.000001 0.000001 -13.587521 -13.587521
184 0.000014 0.000014 0.000014 -11.177202 -11.159363 -11.195365 0.000001 0.000001 -13.587521 -13.587521
185 0.000014 0.000014 0.000014 -11.185135 -11.167176 -11.203422 0.000001 0.000001 -13.587521 -13.587521
186 0.000014 0.000013 0.000014 -11.194572 -11.176226 -11.213261 0.000001 0.000001 -13.587521 -13.587521
187 0.000014 0.000014 0.000014 -11.189441 -11.171231 -11.207989 0.000001 0.000001 -13.587521 -13.587521
188 0.000014 0.000013 0.000014 -11.199969 -11.181418 -11.218870 0.000001 0.000001 -13.587521 -13.587521
189 0.000014 0.000013 0.000014 -11.202124 -11.183775 -11.220816 0.000001 0.000001 -13.587521 -13.587521
190 0.000013 0.000013 0.000014 -11.215950 -11.197485 -11.234762 0.000001 0.000001 -13.587521 -13.587521
191 0.000014 0.000013 0.000014 -11.206841 -11.188342 -11.225689 0.000001 0.000001 -13.587521 -13.587521
192 0.000013 0.000013 0.000014 -11.222390 -11.203537 -11.241606 0.000001 0.000001 -13.587521 -13.587521
193 0.000013 0.000013 0.000014 -11.230122 -11.212113 -11.248461 0.000001 0.000001 -13.587521 -13.587521
194 0.000013 0.000013 0.000014 -11.230796 -11.212321 -11.249618 0.000001 0.000001 -13.587521 -13.587521
195 0.000013 0.000013 0.000013 -11.238229 -11.219964 -11.256834 0.000001 0.000001 -13.587521 -13.587521
196 0.000013 0.000013 0.000013 -11.240360 -11.221996 -11.259067 0.000001 0.000001 -13.587521 -13.587521
197 0.000013 0.000013 0.000013 -11.248296 -11.229476 -11.267476 0.000001 0.000001 -13.587521 -13.587521
198 0.000013 0.000013 0.000013 -11.253579 -11.234801 -11.272716 0.000001 0.000001 -13.587521 -13.587521
199 0.000013 0.000013 0.000013 -11.255611 -11.236950 -11.274626 0.000001 0.000001 -13.587521 -13.587521
200 0.000013 0.000013 0.000013 -11.259678 -11.240881 -11.278836 0.000001 0.000001 -13.587521 -13.587521
201 0.000013 0.000012 0.000013 -11.275895 -11.256726 -11.295440 0.000001 0.000001 -13.587521 -13.587521
202 0.000013 0.000013 0.000013 -11.266436 -11.247722 -11.285507 0.000001 0.000001 -13.587521 -13.587521
203 0.000013 0.000012 0.000013 -11.279346 -11.260451 -11.298604 0.000001 0.000001 -13.587521 -13.587521
204 0.000013 0.000012 0.000013 -11.279826 -11.260655 -11.299371 0.000001 0.000001 -13.587521 -13.587521
205 0.000013 0.000012 0.000013 -11.283479 -11.264695 -11.302623 0.000001 0.000001 -13.587521 -13.587521
206 0.000013 0.000012 0.000013 -11.288387 -11.269417 -11.307725 0.000001 0.000001 -13.587521 -13.587521
207 0.000012 0.000012 0.000013 -11.299023 -11.280072 -11.318340 0.000001 0.000001 -13.587521 -13.587521
208 0.000012 0.000012 0.000013 -11.290676 -11.271269 -11.310468 0.000001 0.000001 -13.587521 -13.587521
209 0.000012 0.000012 0.000013 -11.306180 -11.286932 -11.325805 0.000001 0.000001 -13.587521 -13.587521
210 0.000012 0.000012 0.000013 -11.308819 -11.289752 -11.328257 0.000001 0.000001 -13.587521 -13.587521
211 0.000012 0.000012 0.000012 -11.321311 -11.301776 -11.341234 0.000001 0.000001 -13.587521 -13.587521
212 0.000012 0.000012 0.000012 -11.320466 -11.300975 -11.340344 0.000001 0.000001 -13.587521 -13.587521
213 0.000012 0.000012 0.000012 -11.328664 -11.309395 -11.348312 0.000001 0.000001 -13.587521 -13.587521
214 0.000012 0.000012 0.000012 -11.330496 -11.310952 -11.350429 0.000001 0.000001 -13.587521 -13.587521
215 0.000012 0.000012 0.000012 -11.338821 -11.319117 -11.358922 0.000001 0.000001 -13.587521 -13.587521
216 0.000012 0.000012 0.000012 -11.335768 -11.316481 -11.355434 0.000001 0.000001 -13.587521 -13.587521
217 0.000012 0.000012 0.000012 -11.335689 -11.315966 -11.355808 0.000001 0.000001 -13.587521 -13.587521
218 0.000012 0.000012 0.000012 -11.350684 -11.331037 -11.370726 0.000001 0.000001 -13.587521 -13.587521
219 0.000012 0.000011 0.000012 -11.356734 -11.336881 -11.376989 0.000001 0.000001 -13.587521 -13.587521
220 0.000012 0.000011 0.000012 -11.355224 -11.335804 -11.375028 0.000001 0.000001 -13.587521 -13.587521
221 0.000012 0.000011 0.000012 -11.362278 -11.342642 -11.382308 0.000001 0.000001 -13.587521 -13.587521
222 0.000012 0.000011 0.000012 -11.357230 -11.337294 -11.377572 0.000001 0.000001 -13.587521 -13.587521
223 0.000012 0.000011 0.000012 -11.370883 -11.351220 -11.390939 0.000001 0.000001 -13.587521 -13.587521
224 0.000011 0.000011 0.000012 -11.380790 -11.361017 -11.400962 0.000001 0.000001 -13.587521 -13.587521
225 0.000011 0.000011 0.000012 -11.380112 -11.360092 -11.400541 0.000001 0.000001 -13.587521 -13.587521
226 0.000011 0.000011 0.000012 -11.380158 -11.359752 -11.400988 0.000001 0.000001 -13.587521 -13.587521
227 0.000011 0.000011 0.000012 -11.389815 -11.370125 -11.409900 0.000001 0.000001 -13.587521 -13.587521
228 0.000011 0.000011 0.000012 -11.392507 -11.372581 -11.412838 0.000001 0.000001 -13.587521 -13.587521
229 0.000011 0.000011 0.000011 -11.399216 -11.378961 -11.419890 0.000001 0.000001 -13.587521 -13.587521
230 0.000011 0.000011 0.000011 -11.397585 -11.377661 -11.417914 0.000001 0.000001 -13.587521 -13.587521
231 0.000011 0.000011 0.000011 -11.411601 -11.391355 -11.432266 0.000001 0.000001 -13.587521 -13.587521
232 0.000011 0.000011 0.000011 -11.417643 -11.397772 -11.437917 0.000001 0.000001 -13.587521 -13.587521
233 0.000011 0.000011 0.000011 -11.418699 -11.398094 -11.439737 0.000001 0.000001 -13.587521 -13.587521
234 0.000011 0.000011 0.000011 -11.413230 -11.393231 -11.433636 0.000001 0.000001 -13.587521 -13.587521
235 0.000011 0.000011 0.000011 -11.417505 -11.397514 -11.437903 0.000001 0.000001 -13.587521 -13.587521
236 0.000011 0.000011 0.000011 -11.427438 -11.407143 -11.448153 0.000001 0.000001 -13.587521 -13.587521
237 0.000011 0.000011 0.000011 -11.433421 -11.413443 -11.453806 0.000001 0.000001 -13.587521 -13.587521
238 0.000011 0.000011 0.000011 -11.437905 -11.417797 -11.458425 0.000001 0.000001 -13.587521 -13.587521
239 0.000011 0.000011 0.000011 -11.436987 -11.416856 -11.457531 0.000001 0.000001 -13.587521 -13.587521
240 0.000011 0.000011 0.000011 -11.434050 -11.413305 -11.455234 0.000001 0.000001 -13.587521 -13.587521
241 0.000011 0.000011 0.000011 -11.440102 -11.420098 -11.460513 0.000001 0.000001 -13.587521 -13.587521
242 0.000011 0.000010 0.000011 -11.459936 -11.439375 -11.480929 0.000001 0.000001 -13.587521 -13.587521
243 0.000011 0.000010 0.000011 -11.459669 -11.439276 -11.480485 0.000001 0.000001 -13.587521 -13.587521
244 0.000011 0.000010 0.000011 -11.456871 -11.435903 -11.478288 0.000001 0.000001 -13.587521 -13.587521
245 0.000010 0.000010 0.000011 -11.465764 -11.445138 -11.486824 0.000001 0.000001 -13.587521 -13.587521
246 0.000010 0.000010 0.000011 -11.468934 -11.448743 -11.489541 0.000001 0.000001 -13.587521 -13.587521
247 0.000010 0.000010 0.000011 -11.473207 -11.452642 -11.494205 0.000001 0.000001 -13.587521 -13.587521
248 0.000010 0.000010 0.000011 -11.476672 -11.455520 -11.498281 0.000001 0.000001 -13.587521 -13.587521
249 0.000010 0.000010 0.000011 -11.476386 -11.455970 -11.497228 0.000001 0.000001 -13.587521 -13.587521
250 0.000010 0.000010 0.000011 -11.480887 -11.460233 -11.501978 0.000001 0.000001 -13.587521 -13.587521
251 0.000010 0.000010 0.000011 -11.481670 -11.459999 -11.503822 0.000001 0.000001 -13.587521 -13.587521
252 0.000010 0.000010 0.000010 -11.490191 -11.469180 -11.511654 0.000001 0.000001 -13.587521 -13.587521
253 0.000010 0.000010 0.000010 -11.495648 -11.475101 -11.516626 0.000001 0.000001 -13.587521 -13.587521
254 0.000010 0.000010 0.000010 -11.498146 -11.476675 -11.520087 0.000001 0.000001 -13.587521 -13.587521
255 0.000010 0.000010 0.000010 -11.507598 -11.486373 -11.529283 0.000001 0.000001 -13.587521 -13.587521
256 0.000010 0.000010 0.000010 -11.506241 -11.484721 -11.528234 0.000001 0.000001 -13.587521 -13.587521
257 0.000010 0.000010 0.000010 -11.509816 -11.488563 -11.531530 0.000001 0.000001 -13.587521 -13.587521
258 0.000010 0.000010 0.000010 -11.518582 -11.497905 -11.539694 0.000001 0.000001 -13.587521 -13.587521
259 0.000010 0.000010 0.000010 -11.517448 -11.496192 -11.539166 0.000001 0.000001 -13.587521 -13.587521
260 0.000010 0.000010 0.000010 -11.530661 -11.509158 -11.552636 0.000001 0.000001 -13.587521 -13.587521
261 0.000010 0.000010 0.000010 -11.528176 -11.506597 -11.550232 0.000001 0.000001 -13.587521 -13.587521
262 0.000010 0.000010 0.000010 -11.531739 -11.511577 -11.552315 0.000001 0.000001 -13.587521 -13.587521
263 0.000010 0.000010 0.000010 -11.534609 -11.513395 -11.556283 0.000001 0.000001 -13.587521 -13.587521
264 0.000010 0.000010 0.000010 -11.531506 -11.509899 -11.553590 0.000001 0.000001 -13.587521 -13.587521
265 0.000010 0.000010 0.000010 -11.539527 -11.518394 -11.561115 0.000001 0.000001 -13.587521 -13.587521
266 0.000010 0.000009 0.000010 -11.545896 -11.524270 -11.568000 0.000001 0.000001 -13.587521 -13.587521
267 0.000010 0.000009 0.000010 -11.548646 -11.526775 -11.571007 0.000001 0.000001 -13.587521 -13.587521
268 0.000010 0.000009 0.000010 -11.551051 -11.529729 -11.572837 0.000001 0.000001 -13.587521 -13.587521
269 0.000010 0.000009 0.000010 -11.550955 -11.529742 -11.572627 0.000001 0.000001 -13.587521 -13.587521
270 0.000010 0.000009 0.000010 -11.557700 -11.535937 -11.579948 0.000001 0.000001 -13.587521 -13.587521
271 0.000009 0.000009 0.000010 -11.564998 -11.543188 -11.587293 0.000001 0.000001 -13.587521 -13.587521
272 0.000009 0.000009 0.000010 -11.571624 -11.550177 -11.593542 0.000001 0.000001 -13.587521 -13.587521
273 0.000009 0.000009 0.000010 -11.573227 -11.551493 -11.595443 0.000001 0.000001 -13.587521 -13.587521
274 0.000009 0.000009 0.000010 -11.577158 -11.554661 -11.600172 0.000001 0.000001 -13.587521 -13.587521
275 0.000009 0.000009 0.000010 -11.579171 -11.557083 -11.601758 0.000001 0.000001 -13.587521 -13.587521
276 0.000009 0.000009 0.000010 -11.585892 -11.564165 -11.608102 0.000001 0.000001 -13.587521 -13.587521
277 0.000009 0.000009 0.000010 -11.583326 -11.561277 -11.605872 0.000001 0.000001 -13.587521 -13.587521
278 0.000009 0.000009 0.000009 -11.591835 -11.569592 -11.614584 0.000001 0.000001 -13.587521 -13.587521
279 0.000009 0.000009 0.000009 -11.586117 -11.564240 -11.608484 0.000001 0.000001 -13.587521 -13.587521
280 0.000009 0.000009 0.000009 -11.596828 -11.574081 -11.620105 0.000001 0.000001 -13.587521 -13.587521
281 0.000009 0.000009 0.000009 -11.599459 -11.577334 -11.622084 0.000001 0.000001 -13.587521 -13.587521
282 0.000009 0.000009 0.000009 -11.604599 -11.582420 -11.627281 0.000001 0.000001 -13.587521 -13.587521
283 0.000009 0.000009 0.000009 -11.609456 -11.587223 -11.632194 0.000001 0.000001 -13.587521 -13.587521
284 0.000009 0.000009 0.000009 -11.618470 -11.596012 -11.641445 0.000001 0.000001 -13.587521 -13.587521
285 0.000009 0.000009 0.000009 -11.618787 -11.596316 -11.641776 0.000001 0.000001 -13.587521 -13.587521
286 0.000009 0.000009 0.000009 -11.623479 -11.601575 -11.645872 0.000001 0.000001 -13.587521 -13.587521
287 0.000009 0.000009 0.000009 -11.622090 -11.599897 -11.644786 0.000001 0.000001 -13.587521 -13.587521
288 0.000009 0.000009 0.000009 -11.617409 -11.595572 -11.639734 0.000001 0.000001 -13.587521 -13.587521
289 0.000009 0.000009 0.000009 -11.625377 -11.602818 -11.648457 0.000001 0.000001 -13.587521 -13.587521
290 0.000009 0.000009 0.000009 -11.633714 -11.612030 -11.655879 0.000001 0.000001 -13.587521 -13.587521
291 0.000009 0.000009 0.000009 -11.635377 -11.612686 -11.658595 0.000001 0.000001 -13.587521 -13.587521
292 0.000009 0.000009 0.000009 -11.637759 -11.615927 -11.660078 0.000001 0.000001 -13.587521 -13.587521
293 0.000009 0.000009 0.000009 -11.643510 -11.621516 -11.665997 0.000001 0.000001 -13.587521 -13.587521
294 0.000009 0.000009 0.000009 -11.646596 -11.624002 -11.669712 0.000001 0.000001 -13.587521 -13.587521
295 0.000009 0.000009 0.000009 -11.649584 -11.627216 -11.672463 0.000001 0.000001 -13.587521 -13.587521
296 0.000009 0.000008 0.000009 -11.656544 -11.634043 -11.679563 0.000001 0.000001 -13.587521 -13.587521
297 0.000009 0.000008 0.000009 -11.655065 -11.631833 -11.678850 0.000001 0.000001 -13.587521 -13.587521
298 0.000009 0.000008 0.000009 -11.665119 -11.642339 -11.688430 0.000001 0.000001 -13.587521 -13.587521
299 0.000009 0.000008 0.000009 -11.663956 -11.641142 -11.687304 0.000001 0.000001 -13.587521 -13.587521
300 0.000009 0.000008 0.000009 -11.667198 -11.645424 -11.689457 0.000001 0.000001 -13.587521 -13.587521
301 0.000009 0.000008 0.000009 -11.665257 -11.642270 -11.688785 0.000001 0.000001 -13.587521 -13.587521
302 0.000009 0.000008 0.000009 -11.671313 -11.648714 -11.694436 0.000001 0.000001 -13.587521 -13.587521
303 0.000008 0.000008 0.000009 -11.677781 -11.654988 -11.701106 0.000001 0.000001 -13.587521 -13.587521
304 0.000008 0.000008 0.000009 -11.679186 -11.656580 -11.702314 0.000001 0.000001 -13.587521 -13.587521
305 0.000008 0.000008 0.000009 -11.685811 -11.662755 -11.709412 0.000001 0.000001 -13.587521 -13.587521
306 0.000008 0.000008 0.000009 -11.684267 -11.661299 -11.707776 0.000001 0.000001 -13.587521 -13.587521
307 0.000008 0.000008 0.000009 -11.691105 -11.668314 -11.714427 0.000001 0.000001 -13.587521 -13.587521
308 0.000008 0.000008 0.000009 -11.696842 -11.673684 -11.720549 0.000001 0.000001 -13.587521 -13.587521
309 0.000008 0.000008 0.000009 -11.694908 -11.671636 -11.718735 0.000001 0.000001 -13.587521 -13.587521
310 0.000008 0.000008 0.000009 -11.698360 -11.675436 -11.721823 0.000001 0.000001 -13.587521 -13.587521
311 0.000008 0.000008 0.000008 -11.705518 -11.682485 -11.729095 0.000001 0.000001 -13.587521 -13.587521
312 0.000008 0.000008 0.000008 -11.703180 -11.679786 -11.727134 0.000001 0.000001 -13.587521 -13.587521
313 0.000008 0.000008 0.000008 -11.712692 -11.690096 -11.735809 0.000001 0.000001 -13.587521 -13.587521
314 0.000008 0.000008 0.000008 -11.715486 -11.691738 -11.739811 0.000001 0.000001 -13.587521 -13.587521
315 0.000008 0.000008 0.000008 -11.719772 -11.696778 -11.743307 0.000001 0.000001 -13.587521 -13.587521
316 0.000008 0.000008 0.000008 -11.717436 -11.694268 -11.741155 0.000001 0.000001 -13.587521 -13.587521
317 0.000008 0.000008 0.000008 -11.719782 -11.696726 -11.743383 0.000001 0.000001 -13.587521 -13.587521
318 0.000008 0.000008 0.000008 -11.719449 -11.696103 -11.743354 0.000001 0.000001 -13.587521 -13.587521
319 0.000008 0.000008 0.000008 -11.721267 -11.698440 -11.744628 0.000001 0.000001 -13.587521 -13.587521
320 0.000008 0.000008 0.000008 -11.730612 -11.707401 -11.754375 0.000001 0.000001 -13.587521 -13.587521
321 0.000008 0.000008 0.000008 -11.734052 -11.709744 -11.758967 0.000001 0.000001 -13.587521 -13.587521
322 0.000008 0.000008 0.000008 -11.735845 -11.712818 -11.759414 0.000001 0.000001 -13.587521 -13.587521
323 0.000008 0.000008 0.000008 -11.740466 -11.716680 -11.764832 0.000001 0.000001 -13.587521 -13.587521
324 0.000008 0.000008 0.000008 -11.738639 -11.714873 -11.762984 0.000001 0.000001 -13.587521 -13.587521
325 0.000008 0.000008 0.000008 -11.746625 -11.723645 -11.770146 0.000001 0.000001 -13.587521 -13.587521
326 0.000008 0.000008 0.000008 -11.745568 -11.722076 -11.769624 0.000001 0.000001 -13.587521 -13.587521
327 0.000008 0.000008 0.000008 -11.751414 -11.727006 -11.776432 0.000001 0.000001 -13.587521 -13.587521
328 0.000008 0.000008 0.000008 -11.752357 -11.728698 -11.776589 0.000001 0.000001 -13.587521 -13.587521
329 0.000008 0.000008 0.000008 -11.760274 -11.736276 -11.784862 0.000001 0.000001 -13.587521 -13.587521
330 0.000008 0.000008 0.000008 -11.762002 -11.738402 -11.786173 0.000001 0.000001 -13.587521 -13.587521
331 0.000008 0.000008 0.000008 -11.766549 -11.742753 -11.790924 0.000001 0.000001 -13.587521 -13.587521
332 0.000008 0.000008 0.000008 -11.770251 -11.746690 -11.794379 0.000001 0.000001 -13.587521 -13.587521
333 0.000008 0.000008 0.000008 -11.771371 -11.748162 -11.795131 0.000001 0.000001 -13.587521 -13.587521
334 0.000008 0.000007 0.000008 -11.777642 -11.754338 -11.801503 0.000001 0.000001 -13.587521 -13.587521
335 0.000008 0.000008 0.000008 -11.771658 -11.748244 -11.795632 0.000001 0.000001 -13.587521 -13.587521
336 0.000008 0.000007 0.000008 -11.783121 -11.758847 -11.807999 0.000001 0.000001 -13.587521 -13.587521
337 0.000008 0.000007 0.000008 -11.782955 -11.758553 -11.807967 0.000001 0.000001 -13.587521 -13.587521
338 0.000008 0.000007 0.000008 -11.787394 -11.763336 -11.812045 0.000001 0.000001 -13.587521 -13.587521
339 0.000008 0.000007 0.000008 -11.788125 -11.764114 -11.812727 0.000001 0.000001 -13.587521 -13.587521
340 0.000008 0.000007 0.000008 -11.790810 -11.766599 -11.815621 0.000001 0.000001 -13.587521 -13.587521
341 0.000008 0.000007 0.000008 -11.795122 -11.771447 -11.819372 0.000001 0.000001 -13.587521 -13.587521
342 0.000008 0.000007 0.000008 -11.792233 -11.768578 -11.816462 0.000001 0.000001 -13.587521 -13.587521
343 0.000008 0.000007 0.000008 -11.798643 -11.775130 -11.822722 0.000001 0.000001 -13.587521 -13.587521
344 0.000007 0.000007 0.000008 -11.801047 -11.777015 -11.825672 0.000001 0.000001 -13.587521 -13.587521
345 0.000007 0.000007 0.000008 -11.806007 -11.781878 -11.830732 0.000001 0.000001 -13.587521 -13.587521
346 0.000007 0.000007 0.000008 -11.809941 -11.785702 -11.834782 0.000001 0.000001 -13.587521 -13.587521
347 0.000007 0.000007 0.000008 -11.809017 -11.785010 -11.833615 0.000001 0.000001 -13.587521 -13.587521
348 0.000007 0.000007 0.000008 -11.809553 -11.785137 -11.834579 0.000001 0.000001 -13.587521 -13.587521
349 0.000007 0.000007 0.000008 -11.817511 -11.793267 -11.842358 0.000001 0.000001 -13.587521 -13.587521
350 0.000007 0.000007 0.000008 -11.814039 -11.789402 -11.839298 0.000001 0.000001 -13.587521 -13.587521
351 0.000007 0.000007 0.000008 -11.824344 -11.799893 -11.849408 0.000001 0.000001 -13.587521 -13.587521
352 0.000007 0.000007 0.000007 -11.828346 -11.803943 -11.853360 0.000001 0.000001 -13.587521 -13.587521
353 0.000007 0.000007 0.000007 -11.826432 -11.801988 -11.851489 0.000001 0.000001 -13.587521 -13.587521
354 0.000007 0.000007 0.000007 -11.835914 -11.811644 -11.860786 0.000001 0.000001 -13.587521 -13.587521
355 0.000007 0.000007 0.000007 -11.835789 -11.811093 -11.861111 0.000001 0.000001 -13.587521 -13.587521
356 0.000007 0.000007 0.000007 -11.837772 -11.813248 -11.862912 0.000001 0.000001 -13.587521 -13.587521
357 0.000007 0.000007 0.000007 -11.838521 -11.813995 -11.863664 0.000001 0.000001 -13.587521 -13.587521
358 0.000007 0.000007 0.000007 -11.840116 -11.815706 -11.865138 0.000001 0.000001 -13.587521 -13.587521
359 0.000007 0.000007 0.000007 -11.847552 -11.823400 -11.872303 0.000001 0.000001 -13.587521 -13.587521
360 0.000007 0.000007 0.000007 -11.847890 -11.822678 -11.873755 0.000001 0.000001 -13.587521 -13.587521
361 0.000007 0.000007 0.000007 -11.850865 -11.826470 -11.875871 0.000001 0.000001 -13.587521 -13.587521
362 0.000007 0.000007 0.000007 -11.852858 -11.827426 -11.878953 0.000001 0.000001 -13.587521 -13.587521
363 0.000007 0.000007 0.000007 -11.859145 -11.834345 -11.884576 0.000001 0.000001 -13.587521 -13.587521
364 0.000007 0.000007 0.000007 -11.862124 -11.836224 -11.888713 0.000001 0.000001 -13.587521 -13.587521
365 0.000007 0.000007 0.000007 -11.868416 -11.844169 -11.893265 0.000001 0.000001 -13.587521 -13.587521
366 0.000007 0.000007 0.000007 -11.863079 -11.837991 -11.888812 0.000001 0.000001 -13.587521 -13.587521
367 0.000007 0.000007 0.000007 -11.875808 -11.851422 -11.900804 0.000001 0.000001 -13.587521 -13.587521
368 0.000007 0.000007 0.000007 -11.875595 -11.850632 -11.901197 0.000001 0.000001 -13.587521 -13.587521
369 0.000007 0.000007 0.000007 -11.875682 -11.851190 -11.900790 0.000001 0.000001 -13.587521 -13.587521
370 0.000007 0.000007 0.000007 -11.877728 -11.852697 -11.903401 0.000001 0.000001 -13.587521 -13.587521
371 0.000007 0.000007 0.000007 -11.882183 -11.857434 -11.907559 0.000001 0.000001 -13.587521 -13.587521
372 0.000007 0.000007 0.000007 -11.881984 -11.857175 -11.907425 0.000001 0.000001 -13.587521 -13.587521
373 0.000007 0.000007 0.000007 -11.883039 -11.857261 -11.909498 0.000001 0.000001 -13.587521 -13.587521
374 0.000007 0.000007 0.000007 -11.885981 -11.860624 -11.911998 0.000001 0.000001 -13.587521 -13.587521
375 0.000007 0.000007 0.000007 -11.893559 -11.867874 -11.919921 0.000001 0.000001 -13.587521 -13.587521
376 0.000007 0.000007 0.000007 -11.897207 -11.872421 -11.922622 0.000001 0.000001 -13.587521 -13.587521
377 0.000007 0.000007 0.000007 -11.889996 -11.864418 -11.916246 0.000001 0.000001 -13.587521 -13.587521
378 0.000007 0.000007 0.000007 -11.893582 -11.868838 -11.918954 0.000001 0.000001 -13.587521 -13.587521
379 0.000007 0.000007 0.000007 -11.896801 -11.871010 -11.923276 0.000001 0.000001 -13.587521 -13.587521
380 0.000007 0.000007 0.000007 -11.901224 -11.875954 -11.927149 0.000001 0.000001 -13.587521 -13.587521
381 0.000007 0.000007 0.000007 -11.906240 -11.881388 -11.931725 0.000001 0.000001 -13.587521 -13.587521
382 0.000007 0.000007 0.000007 -11.910179 -11.884886 -11.936127 0.000001 0.000001 -13.587521 -13.587521
383 0.000007 0.000007 0.000007 -11.909924 -11.884405 -11.936110 0.000001 0.000001 -13.587521 -13.587521
384 0.000007 0.000007 0.000007 -11.917837 -11.892756 -11.943564 0.000001 0.000001 -13.587521 -13.587521
385 0.000007 0.000007 0.000007 -11.911806 -11.886836 -11.937415 0.000001 0.000001 -13.587521 -13.587521
386 0.000007 0.000006 0.000007 -11.920076 -11.894378 -11.946451 0.000001 0.000001 -13.587521 -13.587521
387 0.000007 0.000006 0.000007 -11.922540 -11.897372 -11.948358 0.000001 0.000001 -13.587521 -13.587521
388 0.000007 0.000006 0.000007 -11.923572 -11.898328 -11.949469 0.000001 0.000001 -13.587521 -13.587521
389 0.000007 0.000006 0.000007 -11.927867 -11.901473 -11.954976 0.000001 0.000001 -13.587521 -13.587521
390 0.000007 0.000006 0.000007 -11.927954 -11.902646 -11.953920 0.000001 0.000001 -13.587521 -13.587521
391 0.000007 0.000006 0.000007 -11.932072 -11.906840 -11.957957 0.000001 0.000001 -13.587521 -13.587521
392 0.000007 0.000006 0.000007 -11.934830 -11.909262 -11.961069 0.000001 0.000001 -13.587521 -13.587521
393 0.000007 0.000006 0.000007 -11.939881 -11.914022 -11.966427 0.000001 0.000001 -13.587521 -13.587521
394 0.000007 0.000006 0.000007 -11.939228 -11.913307 -11.965839 0.000001 0.000001 -13.587521 -13.587521
395 0.000007 0.000006 0.000007 -11.941195 -11.915041 -11.968050 0.000001 0.000001 -13.587521 -13.587521
396 0.000006 0.000006 0.000007 -11.948128 -11.923421 -11.973462 0.000001 0.000001 -13.587521 -13.587521
397 0.000006 0.000006 0.000007 -11.949610 -11.923857 -11.976044 0.000001 0.000001 -13.587521 -13.587521
398 0.000006 0.000006 0.000007 -11.946539 -11.920163 -11.973630 0.000001 0.000001 -13.587521 -13.587521
399 0.000006 0.000006 0.000007 -11.952027 -11.926871 -11.977832 0.000001 0.000001 -13.587521 -13.587521
400 0.000006 0.000006 0.000007 -11.953163 -11.927615 -11.979380 0.000001 0.000001 -13.587521 -13.587521
401 0.000006 0.000006 0.000007 -11.958200 -11.932047 -11.985054 0.000001 0.000001 -13.587521 -13.587521
402 0.000006 0.000006 0.000007 -11.957592 -11.931967 -11.983890 0.000001 0.000001 -13.587521 -13.587521
403 0.000006 0.000006 0.000007 -11.958834 -11.932838 -11.985524 0.000001 0.000001 -13.587521 -13.587521
404 0.000006 0.000006 0.000007 -11.962508 -11.936856 -11.988836 0.000001 0.000001 -13.587521 -13.587521
405 0.000006 0.000006 0.000007 -11.962383 -11.936647 -11.988798 0.000001 0.000001 -13.587521 -13.587521
406 0.000006 0.000006 0.000007 -11.966041 -11.939519 -11.993285 0.000001 0.000001 -13.587521 -13.587521
407 0.000006 0.000006 0.000006 -11.969870 -11.944491 -11.995910 0.000001 0.000001 -13.587521 -13.587521
408 0.000006 0.000006 0.000006 -11.973710 -11.948377 -11.999700 0.000001 0.000001 -13.587521 -13.587521
409 0.000006 0.000006 0.000006 -11.977858 -11.951836 -12.004576 0.000001 0.000001 -13.587521 -13.587521
410 0.000006 0.000006 0.000006 -11.978187 -11.952541 -12.004507 0.000001 0.000001 -13.587521 -13.587521
411 0.000006 0.000006 0.000006 -11.981371 -11.955195 -12.008251 0.000001 0.000001 -13.587521 -13.587521
412 0.000006 0.000006 0.000006 -11.990524 -11.964384 -12.017365 0.000001 0.000001 -13.587521 -13.587521
413 0.000006 0.000006 0.000006 -11.987978 -11.962134 -12.014507 0.000001 0.000001 -13.587521 -13.587521
414 0.000006 0.000006 0.000006 -11.994455 -11.967770 -12.021871 0.000001 0.000001 -13.587521 -13.587521
415 0.000006 0.000006 0.000006 -11.996013 -11.969361 -12.023396 0.000001 0.000001 -13.587521 -13.587521
416 0.000006 0.000006 0.000006 -11.993446 -11.967395 -12.020194 0.000001 0.000001 -13.587521 -13.587521
417 0.000006 0.000006 0.000006 -11.994922 -11.967883 -12.022713 0.000001 0.000001 -13.587521 -13.587521
418 0.000006 0.000006 0.000006 -12.001740 -11.976060 -12.028097 0.000001 0.000001 -13.587521 -13.587521
419 0.000006 0.000006 0.000006 -11.994477 -11.967777 -12.021909 0.000001 0.000001 -13.587521 -13.587521
420 0.000006 0.000006 0.000006 -12.002578 -11.976434 -12.029425 0.000001 0.000001 -13.587521 -13.587521
421 0.000006 0.000006 0.000006 -12.007729 -11.981720 -12.034433 0.000001 0.000001 -13.587521 -13.587521
422 0.000006 0.000006 0.000006 -12.006897 -11.980437 -12.034076 0.000001 0.000001 -13.587521 -13.587521
423 0.000006 0.000006 0.000006 -12.006989 -11.980286 -12.034424 0.000001 0.000001 -13.587521 -13.587521
424 0.000006 0.000006 0.000006 -12.010315 -11.983837 -12.037514 0.000001 0.000001 -13.587521 -13.587521
425 0.000006 0.000006 0.000006 -12.015796 -11.990017 -12.042258 0.000001 0.000001 -13.587521 -13.587521
426 0.000006 0.000006 0.000006 -12.013868 -11.987831 -12.040602 0.000001 0.000001 -13.587521 -13.587521
427 0.000006 0.000006 0.000006 -12.019812 -11.993922 -12.046391 0.000001 0.000001 -13.587521 -13.587521
428 0.000006 0.000006 0.000006 -12.024092 -11.997946 -12.050940 0.000001 0.000001 -13.587521 -13.587521
429 0.000006 0.000006 0.000006 -12.031141 -12.005162 -12.057812 0.000001 0.000001 -13.587521 -13.587521
430 0.000006 0.000006 0.000006 -12.023830 -11.996906 -12.051498 0.000001 0.000001 -13.587521 -13.587521
431 0.000006 0.000006 0.000006 -12.026496 -11.999105 -12.054659 0.000001 0.000001 -13.587521 -13.587521
432 0.000006 0.000006 0.000006 -12.035184 -12.008795 -12.062289 0.000001 0.000001 -13.587521 -13.587521
433 0.000006 0.000006 0.000006 -12.036209 -12.008917 -12.064268 0.000001 0.000001 -13.587521 -13.587521
434 0.000006 0.000006 0.000006 -12.035067 -12.008560 -12.062296 0.000001 0.000001 -13.587521 -13.587521
435 0.000006 0.000006 0.000006 -12.036285 -12.009377 -12.063937 0.000001 0.000001 -13.587521 -13.587521
436 0.000006 0.000006 0.000006 -12.040848 -12.013943 -12.068496 0.000001 0.000001 -13.587521 -13.587521
437 0.000006 0.000006 0.000006 -12.044729 -12.018698 -12.071456 0.000001 0.000001 -13.587521 -13.587521
438 0.000006 0.000006 0.000006 -12.047903 -12.020680 -12.075889 0.000001 0.000001 -13.587521 -13.587521
439 0.000006 0.000006 0.000006 -12.048113 -12.021173 -12.075799 0.000001 0.000001 -13.587521 -13.587521
440 0.000006 0.000006 0.000006 -12.052405 -12.025504 -12.080050 0.000001 0.000001 -13.587521 -13.587521
441 0.000006 0.000006 0.000006 -12.055417 -12.027974 -12.083635 0.000001 0.000001 -13.587521 -13.587521
442 0.000006 0.000006 0.000006 -12.052980 -12.027303 -12.079334 0.000001 0.000001 -13.587521 -13.587521
443 0.000006 0.000006 0.000006 -12.056269 -12.029434 -12.083845 0.000001 0.000001 -13.587521 -13.587521
444 0.000006 0.000006 0.000006 -12.059766 -12.032284 -12.088025 0.000001 0.000001 -13.587521 -13.587521
445 0.000006 0.000006 0.000006 -12.059404 -12.031955 -12.087628 0.000001 0.000001 -13.587521 -13.587521
446 0.000006 0.000006 0.000006 -12.056110 -12.029578 -12.083365 0.000001 0.000001 -13.587521 -13.587521
447 0.000006 0.000006 0.000006 -12.063387 -12.036039 -12.091505 0.000001 0.000001 -13.587521 -13.587521
448 0.000006 0.000006 0.000006 -12.066865 -12.039149 -12.095371 0.000001 0.000001 -13.587521 -13.587521
449 0.000006 0.000006 0.000006 -12.064494 -12.037832 -12.091887 0.000001 0.000001 -13.587521 -13.587521
450 0.000006 0.000006 0.000006 -12.072765 -12.045529 -12.100763 0.000001 0.000001 -13.587521 -13.587521
451 0.000006 0.000006 0.000006 -12.072448 -12.046016 -12.099597 0.000001 0.000001 -13.587521 -13.587521
452 0.000006 0.000006 0.000006 -12.080695 -12.053508 -12.108641 0.000001 0.000001 -13.587521 -13.587521
453 0.000006 0.000006 0.000006 -12.077475 -12.050406 -12.105296 0.000001 0.000001 -13.587521 -13.587521
454 0.000006 0.000006 0.000006 -12.079649 -12.052458 -12.107600 0.000001 0.000001 -13.587521 -13.587521
455 0.000006 0.000005 0.000006 -12.083551 -12.056445 -12.111412 0.000001 0.000001 -13.587521 -13.587521
456 0.000006 0.000005 0.000006 -12.085434 -12.057618 -12.114047 0.000001 0.000001 -13.587521 -13.587521
457 0.000006 0.000005 0.000006 -12.090188 -12.063340 -12.117776 0.000001 0.000001 -13.587521 -13.587521
458 0.000006 0.000005 0.000006 -12.092153 -12.065141 -12.119915 0.000001 0.000001 -13.587521 -13.587521
459 0.000006 0.000005 0.000006 -12.091387 -12.064492 -12.119026 0.000001 0.000001 -13.587521 -13.587521
460 0.000006 0.000005 0.000006 -12.095019 -12.067805 -12.122995 0.000001 0.000001 -13.587521 -13.587521
461 0.000006 0.000005 0.000006 -12.094858 -12.067823 -12.122644 0.000001 0.000001 -13.587521 -13.587521
462 0.000006 0.000005 0.000006 -12.095930 -12.068581 -12.124048 0.000001 0.000001 -13.587521 -13.587521
463 0.000006 0.000005 0.000006 -12.099634 -12.072753 -12.127258 0.000001 0.000001 -13.587521 -13.587521
464 0.000006 0.000005 0.000006 -12.101000 -12.073775 -12.128988 0.000001 0.000001 -13.587521 -13.587521
465 0.000006 0.000005 0.000006 -12.107474 -12.080090 -12.135630 0.000001 0.000001 -13.587521 -13.587521
466 0.000006 0.000005 0.000006 -12.102614 -12.074929 -12.131086 0.000001 0.000001 -13.587521 -13.587521
467 0.000005 0.000005 0.000006 -12.112372 -12.084460 -12.141086 0.000001 0.000001 -13.587521 -13.587521
468 0.000006 0.000005 0.000006 -12.106868 -12.079087 -12.135444 0.000001 0.000001 -13.587521 -13.587521
469 0.000005 0.000005 0.000006 -12.113587 -12.086319 -12.141620 0.000001 0.000001 -13.587521 -13.587521
470 0.000005 0.000005 0.000006 -12.118777 -12.091315 -12.147015 0.000001 0.000001 -13.587521 -13.587521
471 0.000005 0.000005 0.000006 -12.120139 -12.092619 -12.148437 0.000001 0.000001 -13.587521 -13.587521
472 0.000005 0.000005 0.000006 -12.114588 -12.087478 -12.142453 0.000001 0.000001 -13.587521 -13.587521
473 0.000005 0.000005 0.000006 -12.121745 -12.094788 -12.149450 0.000001 0.000001 -13.587521 -13.587521
474 0.000005 0.000005 0.000006 -12.126651 -12.098468 -12.155651 0.000001 0.000001 -13.587521 -13.587521
475 0.000005 0.000005 0.000006 -12.124709 -12.097093 -12.153109 0.000001 0.000001 -13.587521 -13.587521
476 0.000005 0.000005 0.000006 -12.130152 -12.102169 -12.158941 0.000001 0.000001 -13.587521 -13.587521
477 0.000005 0.000005 0.000006 -12.132398 -12.104800 -12.160780 0.000001 0.000001 -13.587521 -13.587521
478 0.000005 0.000005 0.000006 -12.132630 -12.104947 -12.161100 0.000001 0.000001 -13.587521 -13.587521
479 0.000005 0.000005 0.000006 -12.132215 -12.104681 -12.160528 0.000001 0.000001 -13.587521 -13.587521
480 0.000005 0.000005 0.000006 -12.134745 -12.107004 -12.163277 0.000001 0.000001 -13.587521 -13.587521
481 0.000005 0.000005 0.000006 -12.138997 -12.110199 -12.168650 0.000001 0.000001 -13.587521 -13.587521
482 0.000005 0.000005 0.000005 -12.139262 -12.111135 -12.168202 0.000001 0.000001 -13.587521 -13.587521
483 0.000005 0.000005 0.000005 -12.140666 -12.112648 -12.169491 0.000001 0.000001 -13.587521 -13.587521
484 0.000005 0.000005 0.000005 -12.144370 -12.116357 -12.173191 0.000001 0.000001 -13.587521 -13.587521
485 0.000005 0.000005 0.000005 -12.146098 -12.117683 -12.175344 0.000001 0.000001 -13.587521 -13.587521
486 0.000005 0.000005 0.000005 -12.150352 -12.121840 -12.179702 0.000001 0.000001 -13.587521 -13.587521
487 0.000005 0.000005 0.000005 -12.150806 -12.122851 -12.179565 0.000001 0.000001 -13.587521 -13.587521
488 0.000005 0.000005 0.000005 -12.153961 -12.125749 -12.182992 0.000001 0.000001 -13.587521 -13.587521
489 0.000005 0.000005 0.000005 -12.153001 -12.125502 -12.181276 0.000001 0.000001 -13.587521 -13.587521
490 0.000005 0.000005 0.000005 -12.157353 -12.129470 -12.186036 0.000001 0.000001 -13.587521 -13.587521
491 0.000005 0.000005 0.000005 -12.160648 -12.132122 -12.190012 0.000001 0.000001 -13.587521 -13.587521
492 0.000005 0.000005 0.000005 -12.157129 -12.128875 -12.186205 0.000001 0.000001 -13.587521 -13.587521
493 0.000005 0.000005 0.000005 -12.164839 -12.136530 -12.193973 0.000001 0.000001 -13.587521 -13.587521
494 0.000005 0.000005 0.000005 -12.169078 -12.141690 -12.197238 0.000001 0.000001 -13.587521 -13.587521
495 0.000005 0.000005 0.000005 -12.164035 -12.136431 -12.192423 0.000001 0.000001 -13.587521 -13.587521
496 0.000005 0.000005 0.000005 -12.167141 -12.139120 -12.195971 0.000001 0.000001 -13.587521 -13.587521
497 0.000005 0.000005 0.000005 -12.169094 -12.140093 -12.198961 0.000001 0.000001 -13.587521 -13.587521
498 0.000005 0.000005 0.000005 -12.168209 -12.140466 -12.196744 0.000001 0.000001 -13.587521 -13.587521
499 0.000005 0.000005 0.000005 -12.176671 -12.148502 -12.205657 0.000001 0.000001 -13.587521 -13.587521
500 0.000005 0.000005 0.000005 -12.179181 -12.151470 -12.207681 0.000001 0.000001 -13.587521 -13.587521
501 0.000005 0.000005 0.000005 -12.177787 -12.148793 -12.207646 0.000001 0.000001 -13.587521 -13.587521
502 0.000005 0.000005 0.000005 -12.176699 -12.148608 -12.205602 0.000001 0.000001 -13.587521 -13.587521
503 0.000005 0.000005 0.000005 -12.182132 -12.154811 -12.210220 0.000001 0.000001 -13.587521 -13.587521
504 0.000005 0.000005 0.000005 -12.182433 -12.154212 -12.211473 0.000001 0.000001 -13.587521 -13.587521
505 0.000005 0.000005 0.000005 -12.181907 -12.152772 -12.211916 0.000001 0.000001 -13.587521 -13.587521
506 0.000005 0.000005 0.000005 -12.192572 -12.163551 -12.222460 0.000001 0.000001 -13.587521 -13.587521
507 0.000005 0.000005 0.000005 -12.188757 -12.160077 -12.218284 0.000001 0.000001 -13.587521 -13.587521
508 0.000005 0.000005 0.000005 -12.197011 -12.168412 -12.226453 0.000001 0.000001 -13.587521 -13.587521
509 0.000005 0.000005 0.000005 -12.193250 -12.164017 -12.223363 0.000001 0.000001 -13.587521 -13.587521
510 0.000005 0.000005 0.000005 -12.194999 -12.166008 -12.224856 0.000001 0.000001 -13.587521 -13.587521
511 0.000005 0.000005 0.000005 -12.198405 -12.169857 -12.227792 0.000001 0.000001 -13.587521 -13.587521
512 0.000005 0.000005 0.000005 -12.197962 -12.170370 -12.226337 0.000001 0.000001 -13.587521 -13.587521
513 0.000005 0.000005 0.000005 -12.200381 -12.171571 -12.230045 0.000001 0.000001 -13.587521 -13.587521
514 0.000005 0.000005 0.000005 -12.198674 -12.169424 -12.228806 0.000001 0.000001 -13.587521 -13.587521
515 0.000005 0.000005 0.000005 -12.209409 -12.180534 -12.239142 0.000001 0.000001 -13.587521 -13.587521
516 0.000005 0.000005 0.000005 -12.210874 -12.182267 -12.240323 0.000001 0.000001 -13.587521 -13.587521
517 0.000005 0.000005 0.000005 -12.210372 -12.180883 -12.240758 0.000001 0.000001 -13.587521 -13.587521
518 0.000005 0.000005 0.000005 -12.212158 -12.183235 -12.241942 0.000001 0.000001 -13.587521 -13.587521
519 0.000005 0.000005 0.000005 -12.212658 -12.183995 -12.242167 0.000001 0.000001 -13.587521 -13.587521
520 0.000005 0.000005 0.000005 -12.218840 -12.189369 -12.249206 0.000001 0.000001 -13.587521 -13.587521
521 0.000005 0.000005 0.000005 -12.218642 -12.189863 -12.248274 0.000001 0.000001 -13.587521 -13.587521
522 0.000005 0.000005 0.000005 -12.220238 -12.190906 -12.250456 0.000001 0.000001 -13.587521 -13.587521
523 0.000005 0.000005 0.000005 -12.222323 -12.193468 -12.252035 0.000001 0.000001 -13.587521 -13.587521
524 0.000005 0.000005 0.000005 -12.223854 -12.194033 -12.254593 0.000001 0.000001 -13.587521 -13.587521
525 0.000005 0.000005 0.000005 -12.220857 -12.192040 -12.250530 0.000001 0.000001 -13.587521 -13.587521
526 0.000005 0.000005 0.000005 -12.233820 -12.204183 -12.264363 0.000001 0.000001 -13.587521 -13.587521
527 0.000005 0.000005 0.000005 -12.229404 -12.200491 -12.259177 0.000001 0.000001 -13.587521 -13.587521
528 0.000005 0.000005 0.000005 -12.232477 -12.203793 -12.262007 0.000001 0.000001 -13.587521 -13.587521
529 0.000005 0.000005 0.000005 -12.232206 -12.202957 -12.262336 0.000001 0.000001 -13.587521 -13.587521
530 0.000005 0.000005 0.000005 -12.233215 -12.204509 -12.262769 0.000001 0.000001 -13.587521 -13.587521
531 0.000005 0.000005 0.000005 -12.238471 -12.209527 -12.268277 0.000001 0.000001 -13.587521 -13.587521
532 0.000005 0.000005 0.000005 -12.235439 -12.206436 -12.265308 0.000001 0.000001 -13.587521 -13.587521
533 0.000005 0.000005 0.000005 -12.240934 -12.211365 -12.271404 0.000001 0.000001 -13.587521 -13.587521
534 0.000005 0.000005 0.000005 -12.245091 -12.215978 -12.275078 0.000001 0.000001 -13.587521 -13.587521
535 0.000005 0.000005 0.000005 -12.242817 -12.213366 -12.273162 0.000001 0.000001 -13.587521 -13.587521
536 0.000005 0.000005 0.000005 -12.245577 -12.216001 -12.276055 0.000001 0.000001 -13.587521 -13.587521
537 0.000005 0.000005 0.000005 -12.249061 -12.219790 -12.279216 0.000001 0.000001 -13.587521 -13.587521
538 0.000005 0.000005 0.000005 -12.253464 -12.224491 -12.283302 0.000001 0.000001 -13.587521 -13.587521
539 0.000005 0.000005 0.000005 -12.250604 -12.220781 -12.281344 0.000001 0.000001 -13.587521 -13.587521
540 0.000005 0.000005 0.000005 -12.252973 -12.223215 -12.283642 0.000001 0.000001 -13.587521 -13.587521
541 0.000005 0.000005 0.000005 -12.256737 -12.227565 -12.286786 0.000001 0.000001 -13.587521 -13.587521
542 0.000005 0.000005 0.000005 -12.256618 -12.228230 -12.285835 0.000001 0.000001 -13.587521 -13.587521
543 0.000005 0.000005 0.000005 -12.261952 -12.232946 -12.291824 0.000001 0.000001 -13.587521 -13.587521
544 0.000005 0.000005 0.000005 -12.261082 -12.231920 -12.291120 0.000001 0.000001 -13.587521 -13.587521
545 0.000005 0.000005 0.000005 -12.261670 -12.232583 -12.291629 0.000001 0.000001 -13.587521 -13.587521
546 0.000005 0.000005 0.000005 -12.265600 -12.235805 -12.296310 0.000001 0.000001 -13.587521 -13.587521
547 0.000005 0.000005 0.000005 -12.267760 -12.238333 -12.298079 0.000001 0.000001 -13.587521 -13.587521
548 0.000005 0.000005 0.000005 -12.267713 -12.238653 -12.297642 0.000001 0.000001 -13.587521 -13.587521
549 0.000005 0.000005 0.000005 -12.264450 -12.235285 -12.294491 0.000001 0.000001 -13.587521 -13.587521
550 0.000005 0.000005 0.000005 -12.274610 -12.244520 -12.305634 0.000001 0.000001 -13.587521 -13.587521
551 0.000005 0.000005 0.000005 -12.277306 -12.247660 -12.307858 0.000001 0.000001 -13.587521 -13.587521
552 0.000005 0.000005 0.000005 -12.276470 -12.247293 -12.306523 0.000001 0.000001 -13.587521 -13.587521
553 0.000005 0.000005 0.000005 -12.274005 -12.244826 -12.304060 0.000001 0.000001 -13.587521 -13.587521
554 0.000005 0.000005 0.000005 -12.278592 -12.249396 -12.308665 0.000001 0.000001 -13.587521 -13.587521
555 0.000005 0.000004 0.000005 -12.282317 -12.252856 -12.312671 0.000001 0.000001 -13.587521 -13.587521
556 0.000005 0.000005 0.000005 -12.279074 -12.249296 -12.309765 0.000001 0.000001 -13.587521 -13.587521
557 0.000005 0.000004 0.000005 -12.288984 -12.259235 -12.319645 0.000001 0.000001 -13.587521 -13.587521
558 0.000005 0.000004 0.000005 -12.288098 -12.258534 -12.318563 0.000001 0.000001 -13.587521 -13.587521
559 0.000005 0.000004 0.000005 -12.293150 -12.263514 -12.323691 0.000001 0.000001 -13.587521 -13.587521
560 0.000005 0.000004 0.000005 -12.285770 -12.254873 -12.317651 0.000001 0.000001 -13.587521 -13.587521
561 0.000005 0.000004 0.000005 -12.295381 -12.265062 -12.326647 0.000001 0.000001 -13.587521 -13.587521
562 0.000005 0.000004 0.000005 -12.293148 -12.263850 -12.323330 0.000001 0.000001 -13.587521 -13.587521
563 0.000005 0.000004 0.000005 -12.294104 -12.263739 -12.325420 0.000001 0.000001 -13.587521 -13.587521
564 0.000005 0.000004 0.000005 -12.299618 -12.269132 -12.331061 0.000001 0.000001 -13.587521 -13.587521
565 0.000005 0.000004 0.000005 -12.303648 -12.273628 -12.334598 0.000001 0.000001 -13.587521 -13.587521
566 0.000005 0.000004 0.000005 -12.302726 -12.272037 -12.334386 0.000001 0.000001 -13.587521 -13.587521
567 0.000005 0.000004 0.000005 -12.305455 -12.274959 -12.336911 0.000001 0.000001 -13.587521 -13.587521
568 0.000005 0.000004 0.000005 -12.304913 -12.274209 -12.336589 0.000001 0.000001 -13.587521 -13.587521
569 0.000005 0.000004 0.000005 -12.306875 -12.277435 -12.337207 0.000001 0.000001 -13.587521 -13.587521
570 0.000005 0.000004 0.000005 -12.309536 -12.279039 -12.340992 0.000001 0.000001 -13.587521 -13.587521
571 0.000005 0.000004 0.000005 -12.310702 -12.280512 -12.341832 0.000001 0.000001 -13.587521 -13.587521
572 0.000005 0.000004 0.000005 -12.310909 -12.280486 -12.342286 0.000001 0.000001 -13.587521 -13.587521
573 0.000005 0.000004 0.000005 -12.311249 -12.281130 -12.342303 0.000001 0.000001 -13.587521 -13.587521
574 0.000004 0.000004 0.000005 -12.311826 -12.281461 -12.343143 0.000001 0.000001 -13.587521 -13.587521
575 0.000004 0.000004 0.000005 -12.317444 -12.287476 -12.348338 0.000001 0.000001 -13.587521 -13.587521
576 0.000004 0.000004 0.000005 -12.318761 -12.288769 -12.349680 0.000001 0.000001 -13.587521 -13.587521
577 0.000004 0.000004 0.000005 -12.321202 -12.291492 -12.351821 0.000001 0.000001 -13.587521 -13.587521
578 0.000004 0.000004 0.000005 -12.320720 -12.290523 -12.351858 0.000001 0.000001 -13.587521 -13.587521
579 0.000004 0.000004 0.000005 -12.321388 -12.291191 -12.352526 0.000001 0.000001 -13.587521 -13.587521
580 0.000004 0.000004 0.000005 -12.324532 -12.294341 -12.355663 0.000001 0.000001 -13.587521 -13.587521
581 0.000004 0.000004 0.000005 -12.328435 -12.297866 -12.359969 0.000001 0.000001 -13.587521 -13.587521
582 0.000004 0.000004 0.000005 -12.328951 -12.297819 -12.361083 0.000001 0.000001 -13.587521 -13.587521
583 0.000004 0.000004 0.000005 -12.334378 -12.303819 -12.365900 0.000001 0.000001 -13.587521 -13.587521
584 0.000004 0.000004 0.000005 -12.330564 -12.300624 -12.361428 0.000001 0.000001 -13.587521 -13.587521
585 0.000004 0.000004 0.000005 -12.332958 -12.302800 -12.364054 0.000001 0.000001 -13.587521 -13.587521
586 0.000004 0.000004 0.000005 -12.336411 -12.305974 -12.367804 0.000001 0.000001 -13.587521 -13.587521
587 0.000004 0.000004 0.000005 -12.336947 -12.306722 -12.368113 0.000001 0.000001 -13.587521 -13.587521
588 0.000004 0.000004 0.000005 -12.337499 -12.306529 -12.369460 0.000001 0.000001 -13.587521 -13.587521
589 0.000004 0.000004 0.000004 -12.341971 -12.311568 -12.373327 0.000001 0.000001 -13.587521 -13.587521
590 0.000004 0.000004 0.000004 -12.341860 -12.311813 -12.372838 0.000001 0.000001 -13.587521 -13.587521
591 0.000004 0.000004 0.000004 -12.343227 -12.313223 -12.374159 0.000001 0.000001 -13.587521 -13.587521
592 0.000004 0.000004 0.000005 -12.341438 -12.311368 -12.372441 0.000001 0.000001 -13.587521 -13.587521
593 0.000004 0.000004 0.000004 -12.349712 -12.318847 -12.381559 0.000001 0.000001 -13.587521 -13.587521
594 0.000004 0.000004 0.000004 -12.346609 -12.315877 -12.378316 0.000001 0.000001 -13.587521 -13.587521
595 0.000004 0.000004 0.000004 -12.354959 -12.324036 -12.386869 0.000001 0.000001 -13.587521 -13.587521
596 0.000004 0.000004 0.000004 -12.351191 -12.321223 -12.382085 0.000001 0.000001 -13.587521 -13.587521
597 0.000004 0.000004 0.000004 -12.353253 -12.322869 -12.384590 0.000001 0.000001 -13.587521 -13.587521
598 0.000004 0.000004 0.000004 -12.356601 -12.326263 -12.387887 0.000001 0.000001 -13.587521 -13.587521
599 0.000004 0.000004 0.000004 -12.356973 -12.326232 -12.388688 0.000001 0.000001 -13.587521 -13.587521
600 0.000004 0.000004 0.000004 -12.361268 -12.330457 -12.393059 0.000001 0.000001 -13.587521 -13.587521
601 0.000004 0.000004 0.000004 -12.361034 -12.330618 -12.392403 0.000001 0.000001 -13.587521 -13.587521
602 0.000004 0.000004 0.000004 -12.366289 -12.335668 -12.397877 0.000001 0.000001 -13.587521 -13.587521
603 0.000004 0.000004 0.000004 -12.365224 -12.334649 -12.396763 0.000001 0.000001 -13.587521 -13.587521
604 0.000004 0.000004 0.000004 -12.363582 -12.333134 -12.394987 0.000001 0.000001 -13.587521 -13.587521
605 0.000004 0.000004 0.000004 -12.365439 -12.334913 -12.396926 0.000001 0.000001 -13.587521 -13.587521
606 0.000004 0.000004 0.000004 -12.369345 -12.338831 -12.400820 0.000001 0.000001 -13.587521 -13.587521
607 0.000004 0.000004 0.000004 -12.370646 -12.339628 -12.402658 0.000001 0.000001 -13.587521 -13.587521
608 0.000004 0.000004 0.000004 -12.372841 -12.341412 -12.405290 0.000001 0.000001 -13.587521 -13.587521
609 0.000004 0.000004 0.000004 -12.370576 -12.339565 -12.402579 0.000001 0.000001 -13.587521 -13.587521
610 0.000004 0.000004 0.000004 -12.375162 -12.344116 -12.407202 0.000001 0.000001 -13.587521 -13.587521
611 0.000004 0.000004 0.000004 -12.371511 -12.339979 -12.404069 0.000001 0.000001 -13.587521 -13.587521
612 0.000004 0.000004 0.000004 -12.377230 -12.346363 -12.409079 0.000001 0.000001 -13.587521 -13.587521
613 0.000004 0.000004 0.000004 -12.384688 -12.353653 -12.416718 0.000001 0.000001 -13.587521 -13.587521
614 0.000004 0.000004 0.000004 -12.380790 -12.350537 -12.411987 0.000001 0.000001 -13.587521 -13.587521
615 0.000004 0.000004 0.000004 -12.381476 -12.350822 -12.413100 0.000001 0.000001 -13.587521 -13.587521
616 0.000004 0.000004 0.000004 -12.386005 -12.354522 -12.418512 0.000001 0.000001 -13.587521 -13.587521
617 0.000004 0.000004 0.000004 -12.388295 -12.357941 -12.419600 0.000001 0.000001 -13.587521 -13.587521
618 0.000004 0.000004 0.000004 -12.390241 -12.359810 -12.421627 0.000001 0.000001 -13.587521 -13.587521
619 0.000004 0.000004 0.000004 -12.387823 -12.356839 -12.419798 0.000001 0.000001 -13.587521 -13.587521
620 0.000004 0.000004 0.000004 -12.395603 -12.364202 -12.428021 0.000001 0.000001 -13.587521 -13.587521
621 0.000004 0.000004 0.000004 -12.391737 -12.361006 -12.423443 0.000001 0.000001 -13.587521 -13.587521
622 0.000004 0.000004 0.000004 -12.395620 -12.364322 -12.427930 0.000001 0.000001 -13.587521 -13.587521
623 0.000004 0.000004 0.000004 -12.399303 -12.368494 -12.431091 0.000001 0.000001 -13.587521 -13.587521
624 0.000004 0.000004 0.000004 -12.402468 -12.370968 -12.434994 0.000001 0.000001 -13.587521 -13.587521
625 0.000004 0.000004 0.000004 -12.401245 -12.370702 -12.432749 0.000001 0.000001 -13.587521 -13.587521
626 0.000004 0.000004 0.000004 -12.402643 -12.372045 -12.434207 0.000001 0.000001 -13.587521 -13.587521
627 0.000004 0.000004 0.000004 -12.398577 -12.368047 -12.430068 0.000001 0.000001 -13.587521 -13.587521
628 0.000004 0.000004 0.000004 -12.403431 -12.372715 -12.435121 0.000001 0.000001 -13.587521 -13.587521
629 0.000004 0.000004 0.000004 -12.409437 -12.378279 -12.441598 0.000001 0.000001 -13.587521 -13.587521
630 0.000004 0.000004 0.000004 -12.410137 -12.378552 -12.442753 0.000001 0.000001 -13.587521 -13.587521
631 0.000004 0.000004 0.000004 -12.408678 -12.377707 -12.440638 0.000001 0.000001 -13.587521 -13.587521
632 0.000004 0.000004 0.000004 -12.409083 -12.377726 -12.441455 0.000001 0.000001 -13.587521 -13.587521
633 0.000004 0.000004 0.000004 -12.415586 -12.384813 -12.447338 0.000001 0.000001 -13.587521 -13.587521
634 0.000004 0.000004 0.000004 -12.414206 -12.383078 -12.446335 0.000001 0.000001 -13.587521 -13.587521
635 0.000004 0.000004 0.000004 -12.414430 -12.382418 -12.447500 0.000001 0.000001 -13.587521 -13.587521
636 0.000004 0.000004 0.000004 -12.414459 -12.382317 -12.447668 0.000001 0.000001 -13.587521 -13.587521
637 0.000004 0.000004 0.000004 -12.421232 -12.390151 -12.453311 0.000001 0.000001 -13.587521 -13.587521
638 0.000004 0.000004 0.000004 -12.422864 -12.392331 -12.454357 0.000001 0.000001 -13.587521 -13.587521
639 0.000004 0.000004 0.000004 -12.419156 -12.387735 -12.451597 0.000001 0.000001 -13.587521 -13.587521
640 0.000004 0.000004 0.000004 -12.421747 -12.389817 -12.454730 0.000001 0.000001 -13.587521 -13.587521
641 0.000004 0.000004 0.000004 -12.426861 -12.395396 -12.459349 0.000001 0.000001 -13.587521 -13.587521
642 0.000004 0.000004 0.000004 -12.427736 -12.396000 -12.460512 0.000001 0.000001 -13.587521 -13.587521
643 0.000004 0.000004 0.000004 -12.431019 -12.398530 -12.464598 0.000001 0.000001 -13.587521 -13.587521
644 0.000004 0.000004 0.000004 -12.430642 -12.399186 -12.463119 0.000001 0.000001 -13.587521 -13.587521
645 0.000004 0.000004 0.000004 -12.431251 -12.400134 -12.463367 0.000001 0.000001 -13.587521 -13.587521
646 0.000004 0.000004 0.000004 -12.430569 -12.399273 -12.462876 0.000001 0.000001 -13.587521 -13.587521
647 0.000004 0.000004 0.000004 -12.434820 -12.402876 -12.467818 0.000001 0.000001 -13.587521 -13.587521
648 0.000004 0.000004 0.000004 -12.438407 -12.407533 -12.470265 0.000001 0.000001 -13.587521 -13.587521
649 0.000004 0.000004 0.000004 -12.441336 -12.410342 -12.473322 0.000001 0.000001 -13.587521 -13.587521
650 0.000004 0.000004 0.000004 -12.434963 -12.403510 -12.467437 0.000001 0.000001 -13.587521 -13.587521
651 0.000004 0.000004 0.000004 -12.444705 -12.413462 -12.476956 0.000001 0.000001 -13.587521 -13.587521
652 0.000004 0.000004 0.000004 -12.440687 -12.408964 -12.473449 0.000001 0.000001 -13.587521 -13.587521
653 0.000004 0.000004 0.000004 -12.445347 -12.414721 -12.476941 0.000001 0.000001 -13.587521 -13.587521
654 0.000004 0.000004 0.000004 -12.442759 -12.411042 -12.475516 0.000001 0.000001 -13.587521 -13.587521
655 0.000004 0.000004 0.000004 -12.445656 -12.413591 -12.478782 0.000001 0.000001 -13.587521 -13.587521
656 0.000004 0.000004 0.000004 -12.447346 -12.416226 -12.479466 0.000001 0.000001 -13.587521 -13.587521
657 0.000004 0.000004 0.000004 -12.450134 -12.418424 -12.482883 0.000001 0.000001 -13.587521 -13.587521
658 0.000004 0.000004 0.000004 -12.450533 -12.419456 -12.482608 0.000001 0.000001 -13.587521 -13.587521
659 0.000004 0.000004 0.000004 -12.451919 -12.419890 -12.485008 0.000001 0.000001 -13.587521 -13.587521
660 0.000004 0.000004 0.000004 -12.452973 -12.421088 -12.485907 0.000001 0.000001 -13.587521 -13.587521
661 0.000004 0.000004 0.000004 -12.456099 -12.424412 -12.488824 0.000001 0.000001 -13.587521 -13.587521
662 0.000004 0.000004 0.000004 -12.461002 -12.429182 -12.493869 0.000001 0.000001 -13.587521 -13.587521
663 0.000004 0.000004 0.000004 -12.460305 -12.428651 -12.492993 0.000001 0.000001 -13.587521 -13.587521
664 0.000004 0.000004 0.000004 -12.462214 -12.430443 -12.495028 0.000001 0.000001 -13.587521 -13.587521
665 0.000004 0.000004 0.000004 -12.463373 -12.431423 -12.496377 0.000001 0.000001 -13.587521 -13.587521
666 0.000004 0.000004 0.000004 -12.464328 -12.432815 -12.496865 0.000001 0.000001 -13.587521 -13.587521
667 0.000004 0.000004 0.000004 -12.464818 -12.433187 -12.497482 0.000001 0.000001 -13.587521 -13.587521
668 0.000004 0.000004 0.000004 -12.464334 -12.431801 -12.497962 0.000001 0.000001 -13.587521 -13.587521
669 0.000004 0.000004 0.000004 -12.467782 -12.436251 -12.500339 0.000001 0.000001 -13.587521 -13.587521
670 0.000004 0.000004 0.000004 -12.472450 -12.440537 -12.505414 0.000001 0.000001 -13.587521 -13.587521
671 0.000004 0.000004 0.000004 -12.470976 -12.438755 -12.504270 0.000001 0.000001 -13.587521 -13.587521
672 0.000004 0.000004 0.000004 -12.471763 -12.439399 -12.505209 0.000001 0.000001 -13.587521 -13.587521
673 0.000004 0.000004 0.000004 -12.475469 -12.443107 -12.508914 0.000001 0.000001 -13.587521 -13.587521
674 0.000004 0.000004 0.000004 -12.474235 -12.441857 -12.507697 0.000001 0.000001 -13.587521 -13.587521
675 0.000004 0.000004 0.000004 -12.478918 -12.446502 -12.512421 0.000001 0.000001 -13.587521 -13.587521
676 0.000004 0.000004 0.000004 -12.476315 -12.445307 -12.508315 0.000001 0.000001 -13.587521 -13.587521
677 0.000004 0.000004 0.000004 -12.478339 -12.446554 -12.511168 0.000001 0.000001 -13.587521 -13.587521
678 0.000004 0.000004 0.000004 -12.483600 -12.451604 -12.516653 0.000001 0.000001 -13.587521 -13.587521
679 0.000004 0.000004 0.000004 -12.482519 -12.449905 -12.516234 0.000001 0.000001 -13.587521 -13.587521
680 0.000004 0.000004 0.000004 -12.485225 -12.453659 -12.517820 0.000001 0.000001 -13.587521 -13.587521
681 0.000004 0.000004 0.000004 -12.487120 -12.454387 -12.520961 0.000001 0.000001 -13.587521 -13.587521
682 0.000004 0.000004 0.000004 -12.489145 -12.457252 -12.522089 0.000001 0.000001 -13.587521 -13.587521
683 0.000004 0.000004 0.000004 -12.491782 -12.459721 -12.524905 0.000001 0.000001 -13.587521 -13.587521
684 0.000004 0.000004 0.000004 -12.488656 -12.457246 -12.521085 0.000001 0.000001 -13.587521 -13.587521
685 0.000004 0.000004 0.000004 -12.488537 -12.455959 -12.522211 0.000001 0.000001 -13.587521 -13.587521
686 0.000004 0.000004 0.000004 -12.492317 -12.459888 -12.525833 0.000001 0.000001 -13.587521 -13.587521
687 0.000004 0.000004 0.000004 -12.494051 -12.462241 -12.526906 0.000001 0.000001 -13.587521 -13.587521
688 0.000004 0.000004 0.000004 -12.495560 -12.464529 -12.527586 0.000001 0.000001 -13.587521 -13.587521
689 0.000004 0.000004 0.000004 -12.499333 -12.466781 -12.532980 0.000001 0.000001 -13.587521 -13.587521
690 0.000004 0.000004 0.000004 -12.499412 -12.467650 -12.532217 0.000001 0.000001 -13.587521 -13.587521
691 0.000004 0.000004 0.000004 -12.502872 -12.469952 -12.536912 0.000001 0.000001 -13.587521 -13.587521
692 0.000004 0.000004 0.000004 -12.499905 -12.467642 -12.533243 0.000001 0.000001 -13.587521 -13.587521
693 0.000004 0.000004 0.000004 -12.503396 -12.470928 -12.536953 0.000001 0.000001 -13.587521 -13.587521
694 0.000004 0.000004 0.000004 -12.504502 -12.471891 -12.538213 0.000001 0.000001 -13.587521 -13.587521
695 0.000004 0.000004 0.000004 -12.505871 -12.473695 -12.539117 0.000001 0.000001 -13.587521 -13.587521
696 0.000004 0.000004 0.000004 -12.509404 -12.477343 -12.542527 0.000001 0.000001 -13.587521 -13.587521
697 0.000004 0.000004 0.000004 -12.509940 -12.477404 -12.543571 0.000001 0.000001 -13.587521 -13.587521
698 0.000004 0.000004 0.000004 -12.512220 -12.479276 -12.546286 0.000001 0.000001 -13.587521 -13.587521
699 0.000004 0.000004 0.000004 -12.511377 -12.478130 -12.545768 0.000001 0.000001 -13.587521 -13.587521
700 0.000004 0.000004 0.000004 -12.516150 -12.483246 -12.550174 0.000001 0.000001 -13.587521 -13.587521
701 0.000004 0.000004 0.000004 -12.512214 -12.479776 -12.545740 0.000001 0.000001 -13.587521 -13.587521
702 0.000004 0.000004 0.000004 -12.518076 -12.485609 -12.551633 0.000001 0.000001 -13.587521 -13.587521
703 0.000004 0.000004 0.000004 -12.519413 -12.486553 -12.553390 0.000001 0.000001 -13.587521 -13.587521
704 0.000004 0.000004 0.000004 -12.518923 -12.484808 -12.554243 0.000001 0.000001 -13.587521 -13.587521
705 0.000004 0.000004 0.000004 -12.519389 -12.486570 -12.553322 0.000001 0.000001 -13.587521 -13.587521
706 0.000004 0.000004 0.000004 -12.522779 -12.489526 -12.557176 0.000001 0.000001 -13.587521 -13.587521
707 0.000004 0.000004 0.000004 -12.523075 -12.490874 -12.556349 0.000001 0.000001 -13.587521 -13.587521
708 0.000004 0.000004 0.000004 -12.521294 -12.488865 -12.554809 0.000001 0.000001 -13.587521 -13.587521
709 0.000004 0.000004 0.000004 -12.527192 -12.494651 -12.560829 0.000001 0.000001 -13.587521 -13.587521
710 0.000004 0.000003 0.000004 -12.528586 -12.495172 -12.563154 0.000001 0.000001 -13.587521 -13.587521
711 0.000004 0.000003 0.000004 -12.530701 -12.497046 -12.565528 0.000001 0.000001 -13.587521 -13.587521
712 0.000004 0.000003 0.000004 -12.530681 -12.498323 -12.564121 0.000001 0.000001 -13.587521 -13.587521
713 0.000004 0.000003 0.000004 -12.529926 -12.497680 -12.563246 0.000001 0.000001 -13.587521 -13.587521
714 0.000004 0.000003 0.000004 -12.533601 -12.500886 -12.567424 0.000001 0.000001 -13.587521 -13.587521
715 0.000004 0.000003 0.000004 -12.534754 -12.501883 -12.568742 0.000001 0.000001 -13.587521 -13.587521
716 0.000004 0.000003 0.000004 -12.535827 -12.502517 -12.570284 0.000001 0.000001 -13.587521 -13.587521
717 0.000004 0.000003 0.000004 -12.540060 -12.506787 -12.574479 0.000001 0.000001 -13.587521 -13.587521
718 0.000004 0.000003 0.000004 -12.537865 -12.504997 -12.571851 0.000001 0.000001 -13.587521 -13.587521
719 0.000004 0.000003 0.000004 -12.545406 -12.512787 -12.579125 0.000001 0.000001 -13.587521 -13.587521
720 0.000004 0.000003 0.000004 -12.542018 -12.508468 -12.576732 0.000001 0.000001 -13.587521 -13.587521
721 0.000004 0.000003 0.000004 -12.542412 -12.510285 -12.575606 0.000001 0.000001 -13.587521 -13.587521
722 0.000004 0.000003 0.000004 -12.546174 -12.512852 -12.580645 0.000001 0.000001 -13.587521 -13.587521
723 0.000004 0.000003 0.000004 -12.547276 -12.514398 -12.581272 0.000001 0.000001 -13.587521 -13.587521
724 0.000004 0.000003 0.000004 -12.549111 -12.515783 -12.583589 0.000001 0.000001 -13.587521 -13.587521
725 0.000004 0.000003 0.000004 -12.546712 -12.513968 -12.580565 0.000001 0.000001 -13.587521 -13.587521
726 0.000004 0.000003 0.000004 -12.551114 -12.519102 -12.584185 0.000001 0.000001 -13.587521 -13.587521
727 0.000004 0.000003 0.000004 -12.556279 -12.523574 -12.590090 0.000001 0.000001 -13.587521 -13.587521
728 0.000004 0.000003 0.000004 -12.553090 -12.520522 -12.586755 0.000001 0.000001 -13.587521 -13.587521
729 0.000004 0.000003 0.000004 -12.557459 -12.524794 -12.591228 0.000001 0.000001 -13.587521 -13.587521
730 0.000004 0.000003 0.000004 -12.555064 -12.521642 -12.589641 0.000001 0.000001 -13.587521 -13.587521
731 0.000004 0.000003 0.000004 -12.555959 -12.523655 -12.589342 0.000001 0.000001 -13.587521 -13.587521
732 0.000004 0.000003 0.000004 -12.559683 -12.526332 -12.594184 0.000001 0.000001 -13.587521 -13.587521
733 0.000003 0.000003 0.000004 -12.563087 -12.530266 -12.597022 0.000001 0.000001 -13.587521 -13.587521
734 0.000004 0.000003 0.000004 -12.559499 -12.526985 -12.593107 0.000001 0.000001 -13.587521 -13.587521
735 0.000004 0.000003 0.000004 -12.560647 -12.527661 -12.594759 0.000001 0.000001 -13.587521 -13.587521
736 0.000003 0.000003 0.000004 -12.566133 -12.532549 -12.600886 0.000001 0.000001 -13.587521 -13.587521
737 0.000003 0.000003 0.000004 -12.563753 -12.530863 -12.597762 0.000001 0.000001 -13.587521 -13.587521
738 0.000003 0.000003 0.000004 -12.565509 -12.532311 -12.599848 0.000001 0.000001 -13.587521 -13.587521
739 0.000003 0.000003 0.000004 -12.564103 -12.531045 -12.598292 0.000001 0.000001 -13.587521 -13.587521
740 0.000003 0.000003 0.000004 -12.567402 -12.533674 -12.602307 0.000001 0.000001 -13.587521 -13.587521
741 0.000003 0.000003 0.000004 -12.572014 -12.539335 -12.605797 0.000001 0.000001 -13.587521 -13.587521
742 0.000003 0.000003 0.000004 -12.570381 -12.536632 -12.605309 0.000001 0.000001 -13.587521 -13.587521
743 0.000003 0.000003 0.000004 -12.571018 -12.537547 -12.605649 0.000001 0.000001 -13.587521 -13.587521
744 0.000003 0.000003 0.000004 -12.576791 -12.543063 -12.611696 0.000001 0.000001 -13.587521 -13.587521
745 0.000003 0.000003 0.000004 -12.574635 -12.540711 -12.609751 0.000001 0.000001 -13.587521 -13.587521
746 0.000003 0.000003 0.000004 -12.575171 -12.541780 -12.609717 0.000001 0.000001 -13.587521 -13.587521
747 0.000003 0.000003 0.000004 -12.576703 -12.543257 -12.611306 0.000001 0.000001 -13.587521 -13.587521
748 0.000003 0.000003 0.000004 -12.581722 -12.548675 -12.615898 0.000001 0.000001 -13.587521 -13.587521
749 0.000003 0.000003 0.000004 -12.578732 -12.546249 -12.612306 0.000001 0.000001 -13.587521 -13.587521
750 0.000003 0.000003 0.000004 -12.585686 -12.552204 -12.620328 0.000001 0.000001 -13.587521 -13.587521
751 0.000003 0.000003 0.000004 -12.584095 -12.550525 -12.618831 0.000001 0.000001 -13.587521 -13.587521
752 0.000003 0.000003 0.000004 -12.583512 -12.549885 -12.618309 0.000001 0.000001 -13.587521 -13.587521
753 0.000003 0.000003 0.000004 -12.584327 -12.551748 -12.618003 0.000001 0.000001 -13.587521 -13.587521
754 0.000003 0.000003 0.000004 -12.586917 -12.553087 -12.621933 0.000001 0.000001 -13.587521 -13.587521
755 0.000003 0.000003 0.000004 -12.589666 -12.556475 -12.623997 0.000001 0.000001 -13.587521 -13.587521
756 0.000003 0.000003 0.000004 -12.585363 -12.552166 -12.619701 0.000001 0.000001 -13.587521 -13.587521
757 0.000003 0.000003 0.000004 -12.592080 -12.558716 -12.626596 0.000001 0.000001 -13.587521 -13.587521
758 0.000003 0.000003 0.000004 -12.591055 -12.558260 -12.624962 0.000001 0.000001 -13.587521 -13.587521
759 0.000003 0.000003 0.000004 -12.595431 -12.561436 -12.630623 0.000001 0.000001 -13.587521 -13.587521
760 0.000003 0.000003 0.000004 -12.593891 -12.560196 -12.628760 0.000001 0.000001 -13.587521 -13.587521
761 0.000003 0.000003 0.000004 -12.593726 -12.560561 -12.628030 0.000001 0.000001 -13.587521 -13.587521
762 0.000003 0.000003 0.000003 -12.600234 -12.567151 -12.634450 0.000001 0.000001 -13.587521 -13.587521
763 0.000003 0.000003 0.000003 -12.599638 -12.566503 -12.633909 0.000001 0.000001 -13.587521 -13.587521
764 0.000003 0.000003 0.000003 -12.598315 -12.564865 -12.632922 0.000001 0.000001 -13.587521 -13.587521
765 0.000003 0.000003 0.000003 -12.604246 -12.570092 -12.639607 0.000001 0.000001 -13.587521 -13.587521
766 0.000003 0.000003 0.000003 -12.609389 -12.575977 -12.643955 0.000001 0.000001 -13.587521 -13.587521
767 0.000003 0.000003 0.000003 -12.606454 -12.572461 -12.641643 0.000001 0.000001 -13.587521 -13.587521
768 0.000003 0.000003 0.000003 -12.607071 -12.573474 -12.641835 0.000001 0.000001 -13.587521 -13.587521
769 0.000003 0.000003 0.000003 -12.606029 -12.572384 -12.640846 0.000001 0.000001 -13.587521 -13.587521
770 0.000003 0.000003 0.000003 -12.611858 -12.577724 -12.647199 0.000001 0.000001 -13.587521 -13.587521
771 0.000003 0.000003 0.000003 -12.612957 -12.579841 -12.647207 0.000001 0.000001 -13.587521 -13.587521
772 0.000003 0.000003 0.000003 -12.612251 -12.577227 -12.648546 0.000001 0.000001 -13.587521 -13.587521
773 0.000003 0.000003 0.000003 -12.615117 -12.580495 -12.650980 0.000001 0.000001 -13.587521 -13.587521
774 0.000003 0.000003 0.000003 -12.615276 -12.580591 -12.651207 0.000001 0.000001 -13.587521 -13.587521
775 0.000003 0.000003 0.000003 -12.612648 -12.579105 -12.647355 0.000001 0.000001 -13.587521 -13.587521
776 0.000003 0.000003 0.000003 -12.611981 -12.577954 -12.647206 0.000001 0.000001 -13.587521 -13.587521
777 0.000003 0.000003 0.000003 -12.617803 -12.584140 -12.652638 0.000001 0.000001 -13.587521 -13.587521
778 0.000003 0.000003 0.000003 -12.620481 -12.585996 -12.656198 0.000001 0.000001 -13.587521 -13.587521
779 0.000003 0.000003 0.000003 -12.622311 -12.589387 -12.656355 0.000001 0.000001 -13.587521 -13.587521
780 0.000003 0.000003 0.000003 -12.617658 -12.584381 -12.652081 0.000001 0.000001 -13.587521 -13.587521
781 0.000003 0.000003 0.000003 -12.623574 -12.589540 -12.658808 0.000001 0.000001 -13.587521 -13.587521
782 0.000003 0.000003 0.000003 -12.626519 -12.592903 -12.661304 0.000001 0.000001 -13.587521 -13.587521
783 0.000003 0.000003 0.000003 -12.626031 -12.592613 -12.660604 0.000001 0.000001 -13.587521 -13.587521
784 0.000003 0.000003 0.000003 -12.627421 -12.593436 -12.662602 0.000001 0.000001 -13.587521 -13.587521
785 0.000003 0.000003 0.000003 -12.627821 -12.593379 -12.663492 0.000001 0.000001 -13.587521 -13.587521
786 0.000003 0.000003 0.000003 -12.627221 -12.593999 -12.661586 0.000001 0.000001 -13.587521 -13.587521
787 0.000003 0.000003 0.000003 -12.629665 -12.595985 -12.664518 0.000001 0.000001 -13.587521 -13.587521
788 0.000003 0.000003 0.000003 -12.631535 -12.598318 -12.665894 0.000001 0.000001 -13.587521 -13.587521
789 0.000003 0.000003 0.000003 -12.634531 -12.600338 -12.669934 0.000001 0.000001 -13.587521 -13.587521
790 0.000003 0.000003 0.000003 -12.638552 -12.605820 -12.672393 0.000001 0.000001 -13.587521 -13.587521
791 0.000003 0.000003 0.000003 -12.634603 -12.601839 -12.668476 0.000001 0.000001 -13.587521 -13.587521
792 0.000003 0.000003 0.000003 -12.635871 -12.601978 -12.670952 0.000001 0.000001 -13.587521 -13.587521
793 0.000003 0.000003 0.000003 -12.640633 -12.606651 -12.675810 0.000001 0.000001 -13.587521 -13.587521
794 0.000003 0.000003 0.000003 -12.640536 -12.606902 -12.675340 0.000001 0.000001 -13.587521 -13.587521
795 0.000003 0.000003 0.000003 -12.636359 -12.602155 -12.671775 0.000001 0.000001 -13.587521 -13.587521
796 0.000003 0.000003 0.000003 -12.643932 -12.610383 -12.678645 0.000001 0.000001 -13.587521 -13.587521
797 0.000003 0.000003 0.000003 -12.643371 -12.609489 -12.678443 0.000001 0.000001 -13.587521 -13.587521
798 0.000003 0.000003 0.000003 -12.644328 -12.610737 -12.679087 0.000001 0.000001 -13.587521 -13.587521
799 0.000003 0.000003 0.000003 -12.646058 -12.610940 -12.682454 0.000001 0.000001 -13.587521 -13.587521
800 0.000003 0.000003 0.000003 -12.649684 -12.615186 -12.685414 0.000001 0.000001 -13.587521 -13.587521
801 0.000003 0.000003 0.000003 -12.646183 -12.612042 -12.681531 0.000001 0.000001 -13.587521 -13.587521
802 0.000003 0.000003 0.000003 -12.650759 -12.616908 -12.685797 0.000001 0.000001 -13.587521 -13.587521
803 0.000003 0.000003 0.000003 -12.652730 -12.619205 -12.687418 0.000001 0.000001 -13.587521 -13.587521
804 0.000003 0.000003 0.000003 -12.650360 -12.616922 -12.684956 0.000001 0.000001 -13.587521 -13.587521
805 0.000003 0.000003 0.000003 -12.653203 -12.618709 -12.688930 0.000001 0.000001 -13.587521 -13.587521
806 0.000003 0.000003 0.000003 -12.658564 -12.623952 -12.694417 0.000001 0.000001 -13.587521 -13.587521
807 0.000003 0.000003 0.000003 -12.654175 -12.619901 -12.689666 0.000001 0.000001 -13.587521 -13.587521
808 0.000003 0.000003 0.000003 -12.654289 -12.620051 -12.689740 0.000001 0.000001 -13.587521 -13.587521
809 0.000003 0.000003 0.000003 -12.659552 -12.624959 -12.695384 0.000001 0.000001 -13.587521 -13.587521
810 0.000003 0.000003 0.000003 -12.659319 -12.624208 -12.695709 0.000001 0.000001 -13.587521 -13.587521
811 0.000003 0.000003 0.000003 -12.664252 -12.629522 -12.700232 0.000001 0.000001 -13.587521 -13.587521
812 0.000003 0.000003 0.000003 -12.662565 -12.626735 -12.699725 0.000001 0.000001 -13.587521 -13.587521
813 0.000003 0.000003 0.000003 -12.660543 -12.626219 -12.696087 0.000001 0.000001 -13.587521 -13.587521
814 0.000003 0.000003 0.000003 -12.665613 -12.630133 -12.702399 0.000001 0.000001 -13.587521 -13.587521
815 0.000003 0.000003 0.000003 -12.663625 -12.628818 -12.699687 0.000001 0.000001 -13.587521 -13.587521
816 0.000003 0.000003 0.000003 -12.666307 -12.632301 -12.701510 0.000001 0.000001 -13.587521 -13.587521
817 0.000003 0.000003 0.000003 -12.668378 -12.633511 -12.704504 0.000001 0.000001 -13.587521 -13.587521
818 0.000003 0.000003 0.000003 -12.671763 -12.636684 -12.708119 0.000001 0.000001 -13.587521 -13.587521
819 0.000003 0.000003 0.000003 -12.671205 -12.636895 -12.706736 0.000001 0.000001 -13.587521 -13.587521
820 0.000003 0.000003 0.000003 -12.671487 -12.636753 -12.707472 0.000001 0.000001 -13.587521 -13.587521
821 0.000003 0.000003 0.000003 -12.669342 -12.633714 -12.706286 0.000001 0.000001 -13.587521 -13.587521
822 0.000003 0.000003 0.000003 -12.674158 -12.638878 -12.710729 0.000001 0.000001 -13.587521 -13.587521
823 0.000003 0.000003 0.000003 -12.676966 -12.642291 -12.712887 0.000001 0.000001 -13.587521 -13.587521
824 0.000003 0.000003 0.000003 -12.676519 -12.642701 -12.711521 0.000001 0.000001 -13.587521 -13.587521
825 0.000003 0.000003 0.000003 -12.674063 -12.639749 -12.709596 0.000001 0.000001 -13.587521 -13.587521
826 0.000003 0.000003 0.000003 -12.678159 -12.644366 -12.713135 0.000001 0.000001 -13.587521 -13.587521
827 0.000003 0.000003 0.000003 -12.677328 -12.642242 -12.713690 0.000001 0.000001 -13.587521 -13.587521
828 0.000003 0.000003 0.000003 -12.680706 -12.646447 -12.716181 0.000001 0.000001 -13.587521 -13.587521
829 0.000003 0.000003 0.000003 -12.680516 -12.644925 -12.717420 0.000001 0.000001 -13.587521 -13.587521
830 0.000003 0.000003 0.000003 -12.682571 -12.648760 -12.717564 0.000001 0.000001 -13.587521 -13.587521
831 0.000003 0.000003 0.000003 -12.685278 -12.651037 -12.720733 0.000001 0.000001 -13.587521 -13.587521
832 0.000003 0.000003 0.000003 -12.684307 -12.650011 -12.719821 0.000001 0.000001 -13.587521 -13.587521
833 0.000003 0.000003 0.000003 -12.689435 -12.654879 -12.725228 0.000001 0.000001 -13.587521 -13.587521
834 0.000003 0.000003 0.000003 -12.689067 -12.654314 -12.725071 0.000001 0.000001 -13.587521 -13.587521
835 0.000003 0.000003 0.000003 -12.688703 -12.653600 -12.725084 0.000001 0.000001 -13.587521 -13.587521
836 0.000003 0.000003 0.000003 -12.694882 -12.659964 -12.731063 0.000001 0.000001 -13.587521 -13.587521
837 0.000003 0.000003 0.000003 -12.692202 -12.658133 -12.727472 0.000001 0.000001 -13.587521 -13.587521
838 0.000003 0.000003 0.000003 -12.691057 -12.656127 -12.727251 0.000001 0.000001 -13.587521 -13.587521
839 0.000003 0.000003 0.000003 -12.695160 -12.660347 -12.731229 0.000001 0.000001 -13.587521 -13.587521
840 0.000003 0.000003 0.000003 -12.696597 -12.662033 -12.732399 0.000001 0.000001 -13.587521 -13.587521
841 0.000003 0.000003 0.000003 -12.696240 -12.660748 -12.733039 0.000001 0.000001 -13.587521 -13.587521
842 0.000003 0.000003 0.000003 -12.697748 -12.661994 -12.734828 0.000001 0.000001 -13.587521 -13.587521
843 0.000003 0.000003 0.000003 -12.701110 -12.666402 -12.737065 0.000001 0.000001 -13.587521 -13.587521
844 0.000003 0.000003 0.000003 -12.702074 -12.667657 -12.737717 0.000001 0.000001 -13.587521 -13.587521
845 0.000003 0.000003 0.000003 -12.699692 -12.664469 -12.736201 0.000001 0.000001 -13.587521 -13.587521
846 0.000003 0.000003 0.000003 -12.701137 -12.665939 -12.737620 0.000001 0.000001 -13.587521 -13.587521
847 0.000003 0.000003 0.000003 -12.702971 -12.667469 -12.739780 0.000001 0.000001 -13.587521 -13.587521
848 0.000003 0.000003 0.000003 -12.706179 -12.670551 -12.743123 0.000001 0.000001 -13.587521 -13.587521
849 0.000003 0.000003 0.000003 -12.701910 -12.667425 -12.737626 0.000001 0.000001 -13.587521 -13.587521
850 0.000003 0.000003 0.000003 -12.710037 -12.675555 -12.745751 0.000001 0.000001 -13.587521 -13.587521
851 0.000003 0.000003 0.000003 -12.710146 -12.675866 -12.745644 0.000001 0.000001 -13.587521 -13.587521
852 0.000003 0.000003 0.000003 -12.709261 -12.675239 -12.744481 0.000001 0.000001 -13.587521 -13.587521
853 0.000003 0.000003 0.000003 -12.713468 -12.678495 -12.749709 0.000001 0.000001 -13.587521 -13.587521
854 0.000003 0.000003 0.000003 -12.712306 -12.677375 -12.748502 0.000001 0.000001 -13.587521 -13.587521
855 0.000003 0.000003 0.000003 -12.711367 -12.675872 -12.748169 0.000001 0.000001 -13.587521 -13.587521
856 0.000003 0.000003 0.000003 -12.711120 -12.676411 -12.747078 0.000001 0.000001 -13.587521 -13.587521
857 0.000003 0.000003 0.000003 -12.718040 -12.683564 -12.753748 0.000001 0.000001 -13.587521 -13.587521
858 0.000003 0.000003 0.000003 -12.717432 -12.682709 -12.753405 0.000001 0.000001 -13.587521 -13.587521
859 0.000003 0.000003 0.000003 -12.719056 -12.683951 -12.755438 0.000001 0.000001 -13.587521 -13.587521
860 0.000003 0.000003 0.000003 -12.720181 -12.685160 -12.756472 0.000001 0.000001 -13.587521 -13.587521
861 0.000003 0.000003 0.000003 -12.722221 -12.686225 -12.759562 0.000001 0.000001 -13.587521 -13.587521
862 0.000003 0.000003 0.000003 -12.719977 -12.685399 -12.755793 0.000001 0.000001 -13.587521 -13.587521
863 0.000003 0.000003 0.000003 -12.723714 -12.687861 -12.760900 0.000001 0.000001 -13.587521 -13.587521
864 0.000003 0.000003 0.000003 -12.727168 -12.691251 -12.764422 0.000001 0.000001 -13.587521 -13.587521
865 0.000003 0.000003 0.000003 -12.726174 -12.690040 -12.763662 0.000001 0.000001 -13.587521 -13.587521
866 0.000003 0.000003 0.000003 -12.726203 -12.690833 -12.762871 0.000001 0.000001 -13.587521 -13.587521
867 0.000003 0.000003 0.000003 -12.728979 -12.693743 -12.765502 0.000001 0.000001 -13.587521 -13.587521
868 0.000003 0.000003 0.000003 -12.730767 -12.695415 -12.767413 0.000001 0.000001 -13.587521 -13.587521
869 0.000003 0.000003 0.000003 -12.730422 -12.695414 -12.766700 0.000001 0.000001 -13.587521 -13.587521
870 0.000003 0.000003 0.000003 -12.730073 -12.694737 -12.766703 0.000001 0.000001 -13.587521 -13.587521
871 0.000003 0.000003 0.000003 -12.731925 -12.696795 -12.768333 0.000001 0.000001 -13.587521 -13.587521
872 0.000003 0.000003 0.000003 -12.732531 -12.697560 -12.768769 0.000001 0.000001 -13.587521 -13.587521
873 0.000003 0.000003 0.000003 -12.736062 -12.700519 -12.772914 0.000001 0.000001 -13.587521 -13.587521
874 0.000003 0.000003 0.000003 -12.738256 -12.702090 -12.775780 0.000001 0.000001 -13.587521 -13.587521
875 0.000003 0.000003 0.000003 -12.734668 -12.699378 -12.771249 0.000001 0.000001 -13.587521 -13.587521
876 0.000003 0.000003 0.000003 -12.739510 -12.703991 -12.776337 0.000001 0.000001 -13.587521 -13.587521
877 0.000003 0.000003 0.000003 -12.741169 -12.705880 -12.777749 0.000001 0.000001 -13.587521 -13.587521
878 0.000003 0.000003 0.000003 -12.740083 -12.704166 -12.777339 0.000001 0.000001 -13.587521 -13.587521
879 0.000003 0.000003 0.000003 -12.741363 -12.706719 -12.777251 0.000001 0.000001 -13.587521 -13.587521
880 0.000003 0.000003 0.000003 -12.741211 -12.705148 -12.778624 0.000001 0.000001 -13.587521 -13.587521
881 0.000003 0.000003 0.000003 -12.742539 -12.706726 -12.779682 0.000001 0.000001 -13.587521 -13.587521
882 0.000003 0.000003 0.000003 -12.744857 -12.709200 -12.781833 0.000001 0.000001 -13.587521 -13.587521
883 0.000003 0.000003 0.000003 -12.749819 -12.715010 -12.785884 0.000001 0.000001 -13.587521 -13.587521
884 0.000003 0.000003 0.000003 -12.747004 -12.710830 -12.784536 0.000001 0.000001 -13.587521 -13.587521
885 0.000003 0.000003 0.000003 -12.744805 -12.709897 -12.780975 0.000001 0.000001 -13.587521 -13.587521
886 0.000003 0.000003 0.000003 -12.749303 -12.713293 -12.786659 0.000001 0.000001 -13.587521 -13.587521
887 0.000003 0.000003 0.000003 -12.752036 -12.717014 -12.788330 0.000001 0.000001 -13.587521 -13.587521
888 0.000003 0.000003 0.000003 -12.752069 -12.716844 -12.788580 0.000001 0.000001 -13.587521 -13.587521
889 0.000003 0.000003 0.000003 -12.754658 -12.718668 -12.791992 0.000001 0.000001 -13.587521 -13.587521
890 0.000003 0.000003 0.000003 -12.755827 -12.720079 -12.792901 0.000001 0.000001 -13.587521 -13.587521
891 0.000003 0.000003 0.000003 -12.756985 -12.720754 -12.794578 0.000001 0.000001 -13.587521 -13.587521
892 0.000003 0.000003 0.000003 -12.756141 -12.720998 -12.792564 0.000001 0.000001 -13.587521 -13.587521
893 0.000003 0.000003 0.000003 -12.756366 -12.721462 -12.792533 0.000001 0.000001 -13.587521 -13.587521
894 0.000003 0.000003 0.000003 -12.756063 -12.720646 -12.792780 0.000001 0.000001 -13.587521 -13.587521
895 0.000003 0.000003 0.000003 -12.763608 -12.727466 -12.801105 0.000001 0.000001 -13.587521 -13.587521
896 0.000003 0.000003 0.000003 -12.759506 -12.723095 -12.797294 0.000001 0.000001 -13.587521 -13.587521
897 0.000003 0.000003 0.000003 -12.763323 -12.727720 -12.800240 0.000001 0.000001 -13.587521 -13.587521
898 0.000003 0.000003 0.000003 -12.761995 -12.726256 -12.799060 0.000001 0.000001 -13.587521 -13.587521
899 0.000003 0.000003 0.000003 -12.764129 -12.727682 -12.801955 0.000001 0.000001 -13.587521 -13.587521
900 0.000003 0.000003 0.000003 -12.767415 -12.731287 -12.804898 0.000001 0.000001 -13.587521 -13.587521
901 0.000003 0.000003 0.000003 -12.763337 -12.727782 -12.800204 0.000001 0.000001 -13.587521 -13.587521
902 0.000003 0.000003 0.000003 -12.765797 -12.729860 -12.803074 0.000001 0.000001 -13.587521 -13.587521
903 0.000003 0.000003 0.000003 -12.766640 -12.731073 -12.803517 0.000001 0.000001 -13.587521 -13.587521
904 0.000003 0.000003 0.000003 -12.768006 -12.731967 -12.805393 0.000001 0.000001 -13.587521 -13.587521
905 0.000003 0.000003 0.000003 -12.769480 -12.734091 -12.806169 0.000001 0.000001 -13.587521 -13.587521
906 0.000003 0.000003 0.000003 -12.775472 -12.740055 -12.812189 0.000001 0.000001 -13.587521 -13.587521
907 0.000003 0.000003 0.000003 -12.775869 -12.739944 -12.813134 0.000001 0.000001 -13.587521 -13.587521
908 0.000003 0.000003 0.000003 -12.776095 -12.739352 -12.814240 0.000001 0.000001 -13.587521 -13.587521
909 0.000003 0.000003 0.000003 -12.776312 -12.739814 -12.814192 0.000001 0.000001 -13.587521 -13.587521
910 0.000003 0.000003 0.000003 -12.775563 -12.739859 -12.812590 0.000001 0.000001 -13.587521 -13.587521
911 0.000003 0.000003 0.000003 -12.777013 -12.741576 -12.813753 0.000001 0.000001 -13.587521 -13.587521
912 0.000003 0.000003 0.000003 -12.779509 -12.742328 -12.818126 0.000001 0.000001 -13.587521 -13.587521
913 0.000003 0.000003 0.000003 -12.779064 -12.742871 -12.816615 0.000001 0.000001 -13.587521 -13.587521
914 0.000003 0.000003 0.000003 -12.779847 -12.743835 -12.817204 0.000001 0.000001 -13.587521 -13.587521
915 0.000003 0.000003 0.000003 -12.781229 -12.744786 -12.819050 0.000001 0.000001 -13.587521 -13.587521
916 0.000003 0.000003 0.000003 -12.784428 -12.748857 -12.821311 0.000001 0.000001 -13.587521 -13.587521
917 0.000003 0.000003 0.000003 -12.785087 -12.748740 -12.822804 0.000001 0.000001 -13.587521 -13.587521
918 0.000003 0.000003 0.000003 -12.781389 -12.746542 -12.817494 0.000001 0.000001 -13.587521 -13.587521
919 0.000003 0.000003 0.000003 -12.788269 -12.751832 -12.826084 0.000001 0.000001 -13.587521 -13.587521
920 0.000003 0.000003 0.000003 -12.787848 -12.751057 -12.826045 0.000001 0.000001 -13.587521 -13.587521
921 0.000003 0.000003 0.000003 -12.789751 -12.752909 -12.828001 0.000001 0.000001 -13.587521 -13.587521
922 0.000003 0.000003 0.000003 -12.790647 -12.754032 -12.828654 0.000001 0.000001 -13.587521 -13.587521
923 0.000003 0.000003 0.000003 -12.788282 -12.752596 -12.825289 0.000001 0.000001 -13.587521 -13.587521
924 0.000003 0.000003 0.000003 -12.788824 -12.753384 -12.825565 0.000001 0.000001 -13.587521 -13.587521
925 0.000003 0.000003 0.000003 -12.789276 -12.753681 -12.826186 0.000001 0.000001 -13.587521 -13.587521
926 0.000003 0.000003 0.000003 -12.790522 -12.755031 -12.827320 0.000001 0.000001 -13.587521 -13.587521
927 0.000003 0.000003 0.000003 -12.796836 -12.759975 -12.835109 0.000001 0.000001 -13.587521 -13.587521
928 0.000003 0.000003 0.000003 -12.799624 -12.763810 -12.836769 0.000001 0.000001 -13.587521 -13.587521
929 0.000003 0.000003 0.000003 -12.798362 -12.762504 -12.835553 0.000001 0.000001 -13.587521 -13.587521
930 0.000003 0.000003 0.000003 -12.798402 -12.762537 -12.835601 0.000001 0.000001 -13.587521 -13.587521
931 0.000003 0.000003 0.000003 -12.798327 -12.762041 -12.835979 0.000001 0.000001 -13.587521 -13.587521
932 0.000003 0.000003 0.000003 -12.799338 -12.763020 -12.837025 0.000001 0.000001 -13.587521 -13.587521
933 0.000003 0.000003 0.000003 -12.798199 -12.762310 -12.835424 0.000001 0.000001 -13.587521 -13.587521
934 0.000003 0.000003 0.000003 -12.800788 -12.765012 -12.837892 0.000001 0.000001 -13.587521 -13.587521
935 0.000003 0.000003 0.000003 -12.801760 -12.766137 -12.838699 0.000001 0.000001 -13.587521 -13.587521
936 0.000003 0.000003 0.000003 -12.799014 -12.762506 -12.836906 0.000001 0.000001 -13.587521 -13.587521
937 0.000003 0.000003 0.000003 -12.802642 -12.766512 -12.840126 0.000001 0.000001 -13.587521 -13.587521
938 0.000003 0.000003 0.000003 -12.805935 -12.769372 -12.843887 0.000001 0.000001 -13.587521 -13.587521
939 0.000003 0.000003 0.000003 -12.806911 -12.770380 -12.844826 0.000001 0.000001 -13.587521 -13.587521
940 0.000003 0.000003 0.000003 -12.810372 -12.773836 -12.848293 0.000001 0.000001 -13.587521 -13.587521
941 0.000003 0.000003 0.000003 -12.811570 -12.776236 -12.848199 0.000001 0.000001 -13.587521 -13.587521
942 0.000003 0.000003 0.000003 -12.813574 -12.777688 -12.850795 0.000001 0.000001 -13.587521 -13.587521
943 0.000003 0.000003 0.000003 -12.811478 -12.776170 -12.848079 0.000001 0.000001 -13.587521 -13.587521
944 0.000003 0.000003 0.000003 -12.811568 -12.775022 -12.849500 0.000001 0.000001 -13.587521 -13.587521
945 0.000003 0.000003 0.000003 -12.814118 -12.778463 -12.851093 0.000001 0.000001 -13.587521 -13.587521
946 0.000003 0.000003 0.000003 -12.813898 -12.777521 -12.851649 0.000001 0.000001 -13.587521 -13.587521
947 0.000003 0.000003 0.000003 -12.813401 -12.776673 -12.851530 0.000001 0.000001 -13.587521 -13.587521
948 0.000003 0.000003 0.000003 -12.819591 -12.783086 -12.857479 0.000001 0.000001 -13.587521 -13.587521
949 0.000003 0.000003 0.000003 -12.817460 -12.781817 -12.854420 0.000001 0.000001 -13.587521 -13.587521
950 0.000003 0.000003 0.000003 -12.821242 -12.785173 -12.858662 0.000001 0.000001 -13.587521 -13.587521
951 0.000003 0.000003 0.000003 -12.820065 -12.783658 -12.857848 0.000001 0.000001 -13.587521 -13.587521
952 0.000003 0.000003 0.000003 -12.819802 -12.782964 -12.858048 0.000001 0.000001 -13.587521 -13.587521
953 0.000003 0.000003 0.000003 -12.824130 -12.788358 -12.861228 0.000001 0.000001 -13.587521 -13.587521
954 0.000003 0.000003 0.000003 -12.822885 -12.786194 -12.860973 0.000001 0.000001 -13.587521 -13.587521
955 0.000003 0.000003 0.000003 -12.824711 -12.788101 -12.862712 0.000001 0.000001 -13.587521 -13.587521
956 0.000003 0.000003 0.000003 -12.826566 -12.789840 -12.864692 0.000001 0.000001 -13.587521 -13.587521
957 0.000003 0.000003 0.000003 -12.828762 -12.793189 -12.865648 0.000001 0.000001 -13.587521 -13.587521
958 0.000003 0.000003 0.000003 -12.827420 -12.790975 -12.865245 0.000001 0.000001 -13.587521 -13.587521
959 0.000003 0.000003 0.000003 -12.829030 -12.792616 -12.866819 0.000001 0.000001 -13.587521 -13.587521
960 0.000003 0.000003 0.000003 -12.830400 -12.793877 -12.868309 0.000001 0.000001 -13.587521 -13.587521
961 0.000003 0.000003 0.000003 -12.830744 -12.794609 -12.868234 0.000001 0.000001 -13.587521 -13.587521
962 0.000003 0.000003 0.000003 -12.826573 -12.789785 -12.864765 0.000001 0.000001 -13.587521 -13.587521
963 0.000003 0.000003 0.000003 -12.831543 -12.795160 -12.869300 0.000001 0.000001 -13.587521 -13.587521
964 0.000003 0.000003 0.000003 -12.833244 -12.796754 -12.871117 0.000001 0.000001 -13.587521 -13.587521
965 0.000003 0.000003 0.000003 -12.836248 -12.799425 -12.874480 0.000001 0.000001 -13.587521 -13.587521
966 0.000003 0.000003 0.000003 -12.835759 -12.799400 -12.873491 0.000001 0.000001 -13.587521 -13.587521
967 0.000003 0.000003 0.000003 -12.837572 -12.801357 -12.875147 0.000001 0.000001 -13.587521 -13.587521
968 0.000003 0.000003 0.000003 -12.838269 -12.802072 -12.875826 0.000001 0.000001 -13.587521 -13.587521
969 0.000003 0.000003 0.000003 -12.842701 -12.805939 -12.880867 0.000001 0.000001 -13.587521 -13.587521
970 0.000003 0.000003 0.000003 -12.841888 -12.805232 -12.879939 0.000001 0.000001 -13.587521 -13.587521
971 0.000003 0.000003 0.000003 -12.840700 -12.804261 -12.878517 0.000001 0.000001 -13.587521 -13.587521
972 0.000003 0.000003 0.000003 -12.841593 -12.805709 -12.878814 0.000001 0.000001 -13.587521 -13.587521
973 0.000003 0.000003 0.000003 -12.843946 -12.807913 -12.881325 0.000001 0.000001 -13.587521 -13.587521
974 0.000003 0.000003 0.000003 -12.842715 -12.806121 -12.880700 0.000001 0.000001 -13.587521 -13.587521
975 0.000003 0.000003 0.000003 -12.844027 -12.808042 -12.881354 0.000001 0.000001 -13.587521 -13.587521
976 0.000003 0.000003 0.000003 -12.845938 -12.809271 -12.884001 0.000001 0.000001 -13.587521 -13.587521
977 0.000003 0.000003 0.000003 -12.846697 -12.810759 -12.883975 0.000001 0.000001 -13.587521 -13.587521
978 0.000003 0.000003 0.000003 -12.851667 -12.814616 -12.890144 0.000001 0.000001 -13.587521 -13.587521
979 0.000003 0.000003 0.000003 -12.851568 -12.814626 -12.889927 0.000001 0.000001 -13.587521 -13.587521
980 0.000003 0.000003 0.000003 -12.851128 -12.814120 -12.889558 0.000001 0.000001 -13.587521 -13.587521
981 0.000003 0.000003 0.000003 -12.853724 -12.816960 -12.891892 0.000001 0.000001 -13.587521 -13.587521
982 0.000003 0.000003 0.000003 -12.855156 -12.818285 -12.893439 0.000001 0.000001 -13.587521 -13.587521
983 0.000003 0.000003 0.000003 -12.850473 -12.814075 -12.888246 0.000001 0.000001 -13.587521 -13.587521
984 0.000003 0.000003 0.000003 -12.857234 -12.819971 -12.895939 0.000001 0.000001 -13.587521 -13.587521
985 0.000003 0.000003 0.000003 -12.855170 -12.819041 -12.892653 0.000001 0.000001 -13.587521 -13.587521
986 0.000003 0.000003 0.000003 -12.856854 -12.820146 -12.894961 0.000001 0.000001 -13.587521 -13.587521
987 0.000003 0.000003 0.000003 -12.857940 -12.820615 -12.896712 0.000001 0.000001 -13.587521 -13.587521
988 0.000003 0.000003 0.000003 -12.858342 -12.821266 -12.896845 0.000001 0.000001 -13.587521 -13.587521
989 0.000003 0.000003 0.000003 -12.859769 -12.823670 -12.897220 0.000001 0.000001 -13.587521 -13.587521
990 0.000003 0.000002 0.000003 -12.862240 -12.825153 -12.900756 0.000001 0.000001 -13.587521 -13.587521
991 0.000003 0.000003 0.000003 -12.859201 -12.822325 -12.897489 0.000001 0.000001 -13.587521 -13.587521
992 0.000003 0.000003 0.000003 -12.860736 -12.824379 -12.898465 0.000001 0.000001 -13.587521 -13.587521
993 0.000003 0.000002 0.000003 -12.865614 -12.828054 -12.904640 0.000001 0.000001 -13.587521 -13.587521
994 0.000003 0.000002 0.000003 -12.864449 -12.826269 -12.904144 0.000001 0.000001 -13.587521 -13.587521
995 0.000003 0.000002 0.000003 -12.867999 -12.831420 -12.905967 0.000001 0.000001 -13.587521 -13.587521
996 0.000003 0.000002 0.000003 -12.866922 -12.831299 -12.903861 0.000001 0.000001 -13.587521 -13.587521
997 0.000003 0.000002 0.000003 -12.866813 -12.829559 -12.905508 0.000001 0.000001 -13.587521 -13.587521
998 0.000003 0.000002 0.000003 -12.868045 -12.831200 -12.906300 0.000001 0.000001 -13.587521 -13.587521
999 0.000003 0.000002 0.000003 -12.868552 -12.832028 -12.906462 0.000001 0.000001 -13.587521 -13.587521
1000 0.000003 0.000002 0.000003 -12.870871 -12.834349 -12.908779 0.000001 0.000001 -13.587521 -13.587521
1001 0.000003 0.000002 0.000003 -12.869041 -12.832848 -12.906594 0.000001 0.000001 -13.587521 -13.587521
1002 0.000003 0.000002 0.000003 -12.871151 -12.833586 -12.910183 0.000001 0.000001 -13.587521 -13.587521
1003 0.000003 0.000002 0.000003 -12.876736 -12.840159 -12.914701 0.000001 0.000001 -13.587521 -13.587521
1004 0.000003 0.000002 0.000003 -12.877353 -12.839226 -12.916990 0.000001 0.000001 -13.587521 -13.587521
1005 0.000003 0.000002 0.000003 -12.872126 -12.834631 -12.911082 0.000001 0.000001 -13.587521 -13.587521
1006 0.000003 0.000002 0.000003 -12.875478 -12.839024 -12.913311 0.000001 0.000001 -13.587521 -13.587521
1007 0.000003 0.000002 0.000003 -12.876622 -12.840129 -12.914496 0.000001 0.000001 -13.587521 -13.587521
1008 0.000003 0.000002 0.000003 -12.879541 -12.842693 -12.917798 0.000001 0.000001 -13.587521 -13.587521
1009 0.000003 0.000002 0.000003 -12.879207 -12.840830 -12.919116 0.000001 0.000001 -13.587521 -13.587521
1010 0.000003 0.000002 0.000003 -12.879631 -12.842435 -12.918263 0.000001 0.000001 -13.587521 -13.587521
1011 0.000003 0.000002 0.000003 -12.880503 -12.843908 -12.918488 0.000001 0.000001 -13.587521 -13.587521
1012 0.000003 0.000002 0.000003 -12.882252 -12.845770 -12.920115 0.000001 0.000001 -13.587521 -13.587521
1013 0.000003 0.000002 0.000003 -12.881514 -12.844688 -12.919748 0.000001 0.000001 -13.587521 -13.587521
1014 0.000003 0.000002 0.000003 -12.883226 -12.845828 -12.922077 0.000001 0.000001 -13.587521 -13.587521
1015 0.000003 0.000002 0.000003 -12.885369 -12.848916 -12.923201 0.000001 0.000001 -13.587521 -13.587521
1016 0.000003 0.000002 0.000003 -12.886090 -12.849252 -12.924336 0.000001 0.000001 -13.587521 -13.587521
1017 0.000003 0.000002 0.000003 -12.887041 -12.849454 -12.926097 0.000001 0.000001 -13.587521 -13.587521
1018 0.000003 0.000002 0.000003 -12.887043 -12.850769 -12.924682 0.000001 0.000001 -13.587521 -13.587521
1019 0.000003 0.000002 0.000003 -12.892076 -12.855053 -12.930524 0.000001 0.000001 -13.587521 -13.587521
1020 0.000003 0.000002 0.000003 -12.889930 -12.852593 -12.928715 0.000001 0.000001 -13.587521 -13.587521
1021 0.000003 0.000002 0.000003 -12.891113 -12.853382 -12.930323 0.000001 0.000001 -13.587521 -13.587521
1022 0.000003 0.000002 0.000003 -12.890513 -12.853980 -12.928432 0.000001 0.000001 -13.587521 -13.587521
1023 0.000003 0.000002 0.000003 -12.895667 -12.857496 -12.935353 0.000001 0.000001 -13.587521 -13.587521
1024 0.000003 0.000002 0.000003 -12.893190 -12.856742 -12.931016 0.000001 0.000001 -13.587521 -13.587521
1025 0.000003 0.000002 0.000003 -12.892061 -12.855729 -12.929762 0.000001 0.000001 -13.587521 -13.587521
1026 0.000003 0.000002 0.000003 -12.897224 -12.860347 -12.935513 0.000001 0.000001 -13.587521 -13.587521
1027 0.000003 0.000002 0.000003 -12.896252 -12.859857 -12.934021 0.000001 0.000001 -13.587521 -13.587521
1028 0.000002 0.000002 0.000003 -12.899403 -12.862898 -12.937291 0.000001 0.000001 -13.587521 -13.587521
1029 0.000002 0.000002 0.000003 -12.899587 -12.862387 -12.938225 0.000001 0.000001 -13.587521 -13.587521
1030 0.000003 0.000002 0.000003 -12.898974 -12.861775 -12.937610 0.000001 0.000001 -13.587521 -13.587521
1031 0.000002 0.000002 0.000003 -12.902463 -12.865938 -12.940373 0.000001 0.000001 -13.587521 -13.587521
1032 0.000002 0.000002 0.000003 -12.900638 -12.862298 -12.940506 0.000001 0.000001 -13.587521 -13.587521
1033 0.000002 0.000002 0.000003 -12.905082 -12.867145 -12.944516 0.000001 0.000001 -13.587521 -13.587521
1034 0.000002 0.000002 0.000003 -12.901924 -12.864699 -12.940589 0.000001 0.000001 -13.587521 -13.587521
1035 0.000002 0.000002 0.000003 -12.908018 -12.870605 -12.946885 0.000001 0.000001 -13.587521 -13.587521
1036 0.000002 0.000002 0.000003 -12.904612 -12.866457 -12.944280 0.000001 0.000001 -13.587521 -13.587521
1037 0.000002 0.000002 0.000003 -12.909827 -12.872232 -12.948892 0.000001 0.000001 -13.587521 -13.587521
1038 0.000002 0.000002 0.000003 -12.905935 -12.868496 -12.944830 0.000001 0.000001 -13.587521 -13.587521
1039 0.000002 0.000002 0.000003 -12.907211 -12.869499 -12.946402 0.000001 0.000001 -13.587521 -13.587521
1040 0.000002 0.000002 0.000003 -12.910338 -12.871868 -12.950348 0.000001 0.000001 -13.587521 -13.587521
1041 0.000002 0.000002 0.000003 -12.913422 -12.876201 -12.952083 0.000001 0.000001 -13.587521 -13.587521
1042 0.000002 0.000002 0.000003 -12.910995 -12.874332 -12.949053 0.000001 0.000001 -13.587521 -13.587521
1043 0.000002 0.000002 0.000003 -12.912984 -12.874946 -12.952527 0.000001 0.000001 -13.587521 -13.587521
1044 0.000002 0.000002 0.000003 -12.912872 -12.874808 -12.952442 0.000001 0.000001 -13.587521 -13.587521
1045 0.000002 0.000002 0.000003 -12.912911 -12.875528 -12.951747 0.000001 0.000001 -13.587521 -13.587521
1046 0.000002 0.000002 0.000003 -12.914712 -12.877652 -12.953198 0.000001 0.000001 -13.587521 -13.587521
1047 0.000002 0.000002 0.000003 -12.917585 -12.880192 -12.956432 0.000001 0.000001 -13.587521 -13.587521
1048 0.000002 0.000002 0.000003 -12.917850 -12.880120 -12.957059 0.000001 0.000001 -13.587521 -13.587521
1049 0.000002 0.000002 0.000003 -12.918390 -12.880922 -12.957316 0.000001 0.000001 -13.587521 -13.587521
1050 0.000002 0.000002 0.000003 -12.918274 -12.880057 -12.958009 0.000001 0.000001 -13.587521 -13.587521
1051 0.000002 0.000002 0.000003 -12.916268 -12.878331 -12.955701 0.000001 0.000001 -13.587521 -13.587521
1052 0.000002 0.000002 0.000003 -12.922126 -12.884483 -12.961241 0.000001 0.000001 -13.587521 -13.587521
1053 0.000002 0.000002 0.000003 -12.923558 -12.885374 -12.963257 0.000001 0.000001 -13.587521 -13.587521
1054 0.000002 0.000002 0.000003 -12.923307 -12.885812 -12.962263 0.000001 0.000001 -13.587521 -13.587521
1055 0.000002 0.000002 0.000003 -12.922037 -12.884976 -12.960525 0.000001 0.000001 -13.587521 -13.587521
1056 0.000002 0.000002 0.000003 -12.924868 -12.887228 -12.963981 0.000001 0.000001 -13.587521 -13.587521
1057 0.000002 0.000002 0.000003 -12.925714 -12.887925 -12.964988 0.000001 0.000001 -13.587521 -13.587521
1058 0.000002 0.000002 0.000003 -12.928487 -12.890328 -12.968160 0.000001 0.000001 -13.587521 -13.587521
1059 0.000002 0.000002 0.000003 -12.926971 -12.889573 -12.965822 0.000001 0.000001 -13.587521 -13.587521
1060 0.000002 0.000002 0.000003 -12.928431 -12.891086 -12.967226 0.000001 0.000001 -13.587521 -13.587521
1061 0.000002 0.000002 0.000003 -12.925778 -12.887652 -12.965415 0.000001 0.000001 -13.587521 -13.587521
1062 0.000002 0.000002 0.000003 -12.931458 -12.893906 -12.970475 0.000001 0.000001 -13.587521 -13.587521
1063 0.000002 0.000002 0.000003 -12.932006 -12.894136 -12.971367 0.000001 0.000001 -13.587521 -13.587521
1064 0.000002 0.000002 0.000003 -12.934818 -12.897604 -12.973470 0.000001 0.000001 -13.587521 -13.587521
1065 0.000002 0.000002 0.000003 -12.934631 -12.896663 -12.974096 0.000001 0.000001 -13.587521 -13.587521
1066 0.000002 0.000002 0.000003 -12.931824 -12.894050 -12.971081 0.000001 0.000001 -13.587521 -13.587521
1067 0.000002 0.000002 0.000002 -12.936680 -12.899281 -12.975532 0.000001 0.000001 -13.587521 -13.587521
1068 0.000002 0.000002 0.000003 -12.934436 -12.896615 -12.973743 0.000001 0.000001 -13.587521 -13.587521
1069 0.000002 0.000002 0.000003 -12.935176 -12.897653 -12.974162 0.000001 0.000001 -13.587521 -13.587521
1070 0.000002 0.000002 0.000003 -12.936785 -12.898347 -12.976761 0.000001 0.000001 -13.587521 -13.587521
1071 0.000002 0.000002 0.000002 -12.941085 -12.902380 -12.981348 0.000001 0.000001 -13.587521 -13.587521
1072 0.000002 0.000002 0.000002 -12.939277 -12.902135 -12.977851 0.000001 0.000001 -13.587521 -13.587521
1073 0.000002 0.000002 0.000002 -12.939392 -12.900981 -12.979338 0.000001 0.000001 -13.587521 -13.587521
1074 0.000002 0.000002 0.000002 -12.944622 -12.906036 -12.984757 0.000001 0.000001 -13.587521 -13.587521
1075 0.000002 0.000002 0.000002 -12.944151 -12.905628 -12.984218 0.000001 0.000001 -13.587521 -13.587521
1076 0.000002 0.000002 0.000002 -12.943724 -12.905818 -12.983123 0.000001 0.000001 -13.587521 -13.587521
1077 0.000002 0.000002 0.000002 -12.945339 -12.907633 -12.984523 0.000001 0.000001 -13.587521 -13.587521
1078 0.000002 0.000002 0.000002 -12.947993 -12.909477 -12.988053 0.000001 0.000001 -13.587521 -13.587521
1079 0.000002 0.000002 0.000002 -12.945626 -12.907256 -12.985527 0.000001 0.000001 -13.587521 -13.587521
1080 0.000002 0.000002 0.000002 -12.945927 -12.907488 -12.985902 0.000001 0.000001 -13.587521 -13.587521
1081 0.000002 0.000002 0.000002 -12.946280 -12.907203 -12.986946 0.000001 0.000001 -13.587521 -13.587521
1082 0.000002 0.000002 0.000002 -12.951353 -12.912036 -12.992278 0.000001 0.000001 -13.587521 -13.587521
1083 0.000002 0.000002 0.000002 -12.949522 -12.912171 -12.988323 0.000001 0.000001 -13.587521 -13.587521
1084 0.000002 0.000002 0.000002 -12.953059 -12.913942 -12.993768 0.000001 0.000001 -13.587521 -13.587521
1085 0.000002 0.000002 0.000002 -12.952633 -12.914527 -12.992249 0.000001 0.000001 -13.587521 -13.587521
1086 0.000002 0.000002 0.000002 -12.953869 -12.915247 -12.994043 0.000001 0.000001 -13.587521 -13.587521
1087 0.000002 0.000002 0.000002 -12.953344 -12.913996 -12.994303 0.000001 0.000001 -13.587521 -13.587521
1088 0.000002 0.000002 0.000002 -12.951228 -12.913725 -12.990192 0.000001 0.000001 -13.587521 -13.587521
1089 0.000002 0.000002 0.000002 -12.956339 -12.918027 -12.996178 0.000001 0.000001 -13.587521 -13.587521
1090 0.000002 0.000002 0.000002 -12.952952 -12.914227 -12.993236 0.000001 0.000001 -13.587521 -13.587521
1091 0.000002 0.000002 0.000002 -12.956336 -12.918893 -12.995235 0.000001 0.000001 -13.587521 -13.587521
1092 0.000002 0.000002 0.000002 -12.960225 -12.922071 -12.999892 0.000001 0.000001 -13.587521 -13.587521
1093 0.000002 0.000002 0.000002 -12.957198 -12.918542 -12.997410 0.000001 0.000001 -13.587521 -13.587521
1094 0.000002 0.000002 0.000002 -12.958069 -12.919341 -12.998358 0.000001 0.000001 -13.587521 -13.587521
1095 0.000002 0.000002 0.000002 -12.960214 -12.922393 -12.999521 0.000001 0.000001 -13.587521 -13.587521
1096 0.000002 0.000002 0.000002 -12.962219 -12.924394 -13.001531 0.000001 0.000001 -13.587521 -13.587521
1097 0.000002 0.000002 0.000002 -12.962882 -12.924399 -13.002906 0.000001 0.000001 -13.587521 -13.587521
1098 0.000002 0.000002 0.000002 -12.963586 -12.926329 -13.002284 0.000001 0.000001 -13.587521 -13.587521
1099 0.000002 0.000002 0.000002 -12.963710 -12.924821 -13.004172 0.000001 0.000001 -13.587521 -13.587521
1100 0.000002 0.000002 0.000002 -12.965747 -12.927518 -13.005495 0.000001 0.000001 -13.587521 -13.587521
1101 0.000002 0.000002 0.000002 -12.967377 -12.929008 -13.007278 0.000001 0.000001 -13.587521 -13.587521
1102 0.000002 0.000002 0.000002 -12.969732 -12.931493 -13.009492 0.000001 0.000001 -13.587521 -13.587521
1103 0.000002 0.000002 0.000002 -12.968887 -12.930602 -13.008695 0.000001 0.000001 -13.587521 -13.587521
1104 0.000002 0.000002 0.000002 -12.973327 -12.935389 -13.012762 0.000001 0.000001 -13.587521 -13.587521
1105 0.000002 0.000002 0.000002 -12.972403 -12.934199 -13.012126 0.000001 0.000001 -13.587521 -13.587521
1106 0.000002 0.000002 0.000002 -12.969285 -12.930945 -13.009154 0.000001 0.000001 -13.587521 -13.587521
1107 0.000002 0.000002 0.000002 -12.975925 -12.936864 -13.016574 0.000001 0.000001 -13.587521 -13.587521
1108 0.000002 0.000002 0.000002 -12.971060 -12.932976 -13.010651 0.000001 0.000001 -13.587521 -13.587521
1109 0.000002 0.000002 0.000002 -12.975969 -12.938417 -13.014987 0.000001 0.000001 -13.587521 -13.587521
1110 0.000002 0.000002 0.000002 -12.972021 -12.933836 -13.011722 0.000001 0.000001 -13.587521 -13.587521
1111 0.000002 0.000002 0.000002 -12.976534 -12.937499 -13.017154 0.000001 0.000001 -13.587521 -13.587521
1112 0.000002 0.000002 0.000002 -12.977211 -12.938513 -13.017468 0.000001 0.000001 -13.587521 -13.587521
1113 0.000002 0.000002 0.000002 -12.976609 -12.937876 -13.016902 0.000001 0.000001 -13.587521 -13.587521
1114 0.000002 0.000002 0.000002 -12.975608 -12.937340 -13.015397 0.000001 0.000001 -13.587521 -13.587521
1115 0.000002 0.000002 0.000002 -12.978941 -12.939824 -13.019650 0.000001 0.000001 -13.587521 -13.587521
1116 0.000002 0.000002 0.000002 -12.977633 -12.939130 -13.017677 0.000001 0.000001 -13.587521 -13.587521
1117 0.000002 0.000002 0.000002 -12.977673 -12.939691 -13.017155 0.000001 0.000001 -13.587521 -13.587521
1118 0.000002 0.000002 0.000002 -12.982149 -12.942611 -13.023314 0.000001 0.000001 -13.587521 -13.587521
1119 0.000002 0.000002 0.000002 -12.983033 -12.943899 -13.023760 0.000001 0.000001 -13.587521 -13.587521
1120 0.000002 0.000002 0.000002 -12.982932 -12.944853 -13.022518 0.000001 0.000001 -13.587521 -13.587521
1121 0.000002 0.000002 0.000002 -12.986312 -12.948291 -13.025836 0.000001 0.000001 -13.587521 -13.587521
1122 0.000002 0.000002 0.000002 -12.983097 -12.944786 -13.022935 0.000001 0.000001 -13.587521 -13.587521
1123 0.000002 0.000002 0.000002 -12.985437 -12.946648 -13.025791 0.000001 0.000001 -13.587521 -13.587521
1124 0.000002 0.000002 0.000002 -12.986395 -12.947907 -13.026424 0.000001 0.000001 -13.587521 -13.587521
1125 0.000002 0.000002 0.000002 -12.988558 -12.950197 -13.028449 0.000001 0.000001 -13.587521 -13.587521
1126 0.000002 0.000002 0.000002 -12.986869 -12.949158 -13.026058 0.000001 0.000001 -13.587521 -13.587521
1127 0.000002 0.000002 0.000002 -12.991525 -12.953040 -13.031550 0.000001 0.000001 -13.587521 -13.587521
1128 0.000002 0.000002 0.000002 -12.990858 -12.951785 -13.031521 0.000001 0.000001 -13.587521 -13.587521
1129 0.000002 0.000002 0.000002 -12.994932 -12.955693 -13.035773 0.000001 0.000001 -13.587521 -13.587521
1130 0.000002 0.000002 0.000002 -12.991651 -12.953372 -13.031453 0.000001 0.000001 -13.587521 -13.587521
1131 0.000002 0.000002 0.000002 -12.994920 -12.956164 -13.035238 0.000001 0.000001 -13.587521 -13.587521
1132 0.000002 0.000002 0.000002 -12.993098 -12.954285 -13.033478 0.000001 0.000001 -13.587521 -13.587521
1133 0.000002 0.000002 0.000002 -12.995737 -12.956757 -13.036298 0.000001 0.000001 -13.587521 -13.587521
1134 0.000002 0.000002 0.000002 -12.995910 -12.957295 -13.036076 0.000001 0.000001 -13.587521 -13.587521
1135 0.000002 0.000002 0.000002 -12.997531 -12.957734 -13.038977 0.000001 0.000001 -13.587521 -13.587521
1136 0.000002 0.000002 0.000002 -13.002674 -12.963846 -13.043071 0.000001 0.000001 -13.587521 -13.587521
1137 0.000002 0.000002 0.000002 -13.001816 -12.963550 -13.041606 0.000001 0.000001 -13.587521 -13.587521
1138 0.000002 0.000002 0.000002 -12.995623 -12.956608 -13.036222 0.000001 0.000001 -13.587521 -13.587521
1139 0.000002 0.000002 0.000002 -12.999815 -12.960893 -13.040314 0.000001 0.000001 -13.587521 -13.587521
1140 0.000002 0.000002 0.000002 -13.002025 -12.964267 -13.041265 0.000001 0.000001 -13.587521 -13.587521
1141 0.000002 0.000002 0.000002 -13.000438 -12.961057 -13.041434 0.000001 0.000001 -13.587521 -13.587521
1142 0.000002 0.000002 0.000002 -13.004854 -12.965942 -13.045342 0.000001 0.000001 -13.587521 -13.587521
1143 0.000002 0.000002 0.000002 -13.005036 -12.966865 -13.044721 0.000001 0.000001 -13.587521 -13.587521
1144 0.000002 0.000002 0.000002 -13.003919 -12.964269 -13.045206 0.000001 0.000001 -13.587521 -13.587521
1145 0.000002 0.000002 0.000002 -13.003758 -12.965543 -13.043491 0.000001 0.000001 -13.587521 -13.587521
1146 0.000002 0.000002 0.000002 -13.006055 -12.968023 -13.045592 0.000001 0.000001 -13.587521 -13.587521
1147 0.000002 0.000002 0.000002 -13.010680 -12.971676 -13.051267 0.000001 0.000001 -13.587521 -13.587521
1148 0.000002 0.000002 0.000002 -13.009668 -12.971463 -13.049390 0.000001 0.000001 -13.587521 -13.587521
1149 0.000002 0.000002 0.000002 -13.009920 -12.971357 -13.050031 0.000001 0.000001 -13.587521 -13.587521
1150 0.000002 0.000002 0.000002 -13.007843 -12.969303 -13.047928 0.000001 0.000001 -13.587521 -13.587521
1151 0.000002 0.000002 0.000002 -13.010878 -12.972710 -13.050561 0.000001 0.000001 -13.587521 -13.587521
1152 0.000002 0.000002 0.000002 -13.014320 -12.974428 -13.055870 0.000001 0.000001 -13.587521 -13.587521
1153 0.000002 0.000002 0.000002 -13.012778 -12.973651 -13.053498 0.000001 0.000001 -13.587521 -13.587521
1154 0.000002 0.000002 0.000002 -13.013212 -12.974217 -13.053789 0.000001 0.000001 -13.587521 -13.587521
1155 0.000002 0.000002 0.000002 -13.011817 -12.973106 -13.052086 0.000001 0.000001 -13.587521 -13.587521
1156 0.000002 0.000002 0.000002 -13.016057 -12.976402 -13.057349 0.000001 0.000001 -13.587521 -13.587521
1157 0.000002 0.000002 0.000002 -13.016056 -12.978090 -13.055520 0.000001 0.000001 -13.587521 -13.587521
1158 0.000002 0.000002 0.000002 -13.016527 -12.977884 -13.056723 0.000001 0.000001 -13.587521 -13.587521
1159 0.000002 0.000002 0.000002 -13.018261 -12.979774 -13.058288 0.000001 0.000001 -13.587521 -13.587521
1160 0.000002 0.000002 0.000002 -13.019877 -12.980719 -13.060631 0.000001 0.000001 -13.587521 -13.587521
1161 0.000002 0.000002 0.000002 -13.019876 -12.981130 -13.060183 0.000001 0.000001 -13.587521 -13.587521
1162 0.000002 0.000002 0.000002 -13.020157 -12.981229 -13.060662 0.000001 0.000001 -13.587521 -13.587521
1163 0.000002 0.000002 0.000002 -13.023784 -12.984559 -13.064610 0.000001 0.000001 -13.587521 -13.587521
1164 0.000002 0.000002 0.000002 -13.023053 -12.985275 -13.062314 0.000001 0.000001 -13.587521 -13.587521
1165 0.000002 0.000002 0.000002 -13.022664 -12.983335 -13.063603 0.000001 0.000001 -13.587521 -13.587521
1166 0.000002 0.000002 0.000002 -13.022699 -12.982984 -13.064056 0.000001 0.000001 -13.587521 -13.587521
1167 0.000002 0.000002 0.000002 -13.025220 -12.986512 -13.065486 0.000001 0.000001 -13.587521 -13.587521
1168 0.000002 0.000002 0.000002 -13.027094 -12.987972 -13.067808 0.000001 0.000001 -13.587521 -13.587521
1169 0.000002 0.000002 0.000002 -13.025854 -12.986542 -13.066775 0.000001 0.000001 -13.587521 -13.587521
1170 0.000002 0.000002 0.000002 -13.029048 -12.989872 -13.069822 0.000001 0.000001 -13.587521 -13.587521
1171 0.000002 0.000002 0.000002 -13.028715 -12.989475 -13.069558 0.000001 0.000001 -13.587521 -13.587521
1172 0.000002 0.000002 0.000002 -13.027025 -12.988085 -13.067543 0.000001 0.000001 -13.587521 -13.587521
1173 0.000002 0.000002 0.000002 -13.031037 -12.991995 -13.071666 0.000001 0.000001 -13.587521 -13.587521
1174 0.000002 0.000002 0.000002 -13.030231 -12.991675 -13.070333 0.000001 0.000001 -13.587521 -13.587521
1175 0.000002 0.000002 0.000002 -13.034527 -12.995010 -13.075669 0.000001 0.000001 -13.587521 -13.587521
1176 0.000002 0.000002 0.000002 -13.029283 -12.990151 -13.070009 0.000001 0.000001 -13.587521 -13.587521
1177 0.000002 0.000002 0.000002 -13.031422 -12.992039 -13.072421 0.000001 0.000001 -13.587521 -13.587521
1178 0.000002 0.000002 0.000002 -13.034969 -12.996127 -13.075382 0.000001 0.000001 -13.587521 -13.587521
1179 0.000002 0.000002 0.000002 -13.034696 -12.995205 -13.075811 0.000001 0.000001 -13.587521 -13.587521
1180 0.000002 0.000002 0.000002 -13.034870 -12.996145 -13.075156 0.000001 0.000001 -13.587521 -13.587521
1181 0.000002 0.000002 0.000002 -13.039346 -12.999821 -13.080498 0.000001 0.000001 -13.587521 -13.587521
1182 0.000002 0.000002 0.000002 -13.039697 -12.999769 -13.081287 0.000001 0.000001 -13.587521 -13.587521
1183 0.000002 0.000002 0.000002 -13.039042 -13.000369 -13.079271 0.000001 0.000001 -13.587521 -13.587521
1184 0.000002 0.000002 0.000002 -13.037861 -12.998225 -13.079133 0.000001 0.000001 -13.587521 -13.587521
1185 0.000002 0.000002 0.000002 -13.041945 -13.003001 -13.082466 0.000001 0.000001 -13.587521 -13.587521
1186 0.000002 0.000002 0.000002 -13.041097 -13.002259 -13.081505 0.000001 0.000001 -13.587521 -13.587521
1187 0.000002 0.000002 0.000002 -13.042437 -13.002876 -13.083628 0.000001 0.000001 -13.587521 -13.587521
1188 0.000002 0.000002 0.000002 -13.042452 -13.002985 -13.083540 0.000001 0.000001 -13.587521 -13.587521
1189 0.000002 0.000002 0.000002 -13.043508 -13.004220 -13.084402 0.000001 0.000001 -13.587521 -13.587521
1190 0.000002 0.000002 0.000002 -13.044793 -13.005947 -13.085210 0.000001 0.000001 -13.587521 -13.587521
1191 0.000002 0.000002 0.000002 -13.044794 -13.005096 -13.086133 0.000001 0.000001 -13.587521 -13.587521
1192 0.000002 0.000002 0.000002 -13.048134 -13.009180 -13.088666 0.000001 0.000001 -13.587521 -13.587521
1193 0.000002 0.000002 0.000002 -13.049540 -13.010116 -13.090582 0.000001 0.000001 -13.587521 -13.587521
1194 0.000002 0.000002 0.000002 -13.050773 -13.011628 -13.091512 0.000001 0.000001 -13.587521 -13.587521
1195 0.000002 0.000002 0.000002 -13.046829 -13.007818 -13.087423 0.000001 0.000001 -13.587521 -13.587521
1196 0.000002 0.000002 0.000002 -13.048458 -13.010100 -13.088347 0.000001 0.000001 -13.587521 -13.587521
1197 0.000002 0.000002 0.000002 -13.049904 -13.010711 -13.090696 0.000001 0.000001 -13.587521 -13.587521
1198 0.000002 0.000002 0.000002 -13.049800 -13.010554 -13.090650 0.000001 0.000001 -13.587521 -13.587521
1199 0.000002 0.000002 0.000002 -13.052417 -13.012488 -13.094006 0.000001 0.000001 -13.587521 -13.587521
1200 0.000002 0.000002 0.000002 -13.050709 -13.011319 -13.091714 0.000001 0.000001 -13.587521 -13.587521
1201 0.000002 0.000002 0.000002 -13.053524 -13.014407 -13.094235 0.000001 0.000001 -13.587521 -13.587521
1202 0.000002 0.000002 0.000002 -13.054036 -13.014231 -13.095491 0.000001 0.000001 -13.587521 -13.587521
1203 0.000002 0.000002 0.000002 -13.055224 -13.015370 -13.096733 0.000001 0.000001 -13.587521 -13.587521
1204 0.000002 0.000002 0.000002 -13.056184 -13.016680 -13.097313 0.000001 0.000001 -13.587521 -13.587521
1205 0.000002 0.000002 0.000002 -13.054924 -13.015138 -13.096358 0.000001 0.000001 -13.587521 -13.587521
1206 0.000002 0.000002 0.000002 -13.059018 -13.018770 -13.100955 0.000001 0.000001 -13.587521 -13.587521
1207 0.000002 0.000002 0.000002 -13.061310 -13.021238 -13.103054 0.000001 0.000001 -13.587521 -13.587521
1208 0.000002 0.000002 0.000002 -13.056766 -13.017793 -13.097319 0.000001 0.000001 -13.587521 -13.587521
1209 0.000002 0.000002 0.000002 -13.059191 -13.019999 -13.099983 0.000001 0.000001 -13.587521 -13.587521
1210 0.000002 0.000002 0.000002 -13.059798 -13.020613 -13.100580 0.000001 0.000001 -13.587521 -13.587521
1211 0.000002 0.000002 0.000002 -13.061622 -13.022039 -13.102837 0.000001 0.000001 -13.587521 -13.587521
1212 0.000002 0.000002 0.000002 -13.064353 -13.024491 -13.105869 0.000001 0.000001 -13.587521 -13.587521
1213 0.000002 0.000002 0.000002 -13.062314 -13.023642 -13.102543 0.000001 0.000001 -13.587521 -13.587521
1214 0.000002 0.000002 0.000002 -13.061748 -13.021809 -13.103348 0.000001 0.000001 -13.587521 -13.587521
1215 0.000002 0.000002 0.000002 -13.065842 -13.026934 -13.106327 0.000001 0.000001 -13.587521 -13.587521
1216 0.000002 0.000002 0.000002 -13.067585 -13.028468 -13.108295 0.000001 0.000001 -13.587521 -13.587521
1217 0.000002 0.000002 0.000002 -13.067504 -13.028042 -13.108587 0.000001 0.000001 -13.587521 -13.587521
1218 0.000002 0.000002 0.000002 -13.065727 -13.025479 -13.107664 0.000001 0.000001 -13.587521 -13.587521
1219 0.000002 0.000002 0.000002 -13.069313 -13.029665 -13.110599 0.000001 0.000001 -13.587521 -13.587521
1220 0.000002 0.000002 0.000002 -13.066744 -13.027442 -13.107653 0.000001 0.000001 -13.587521 -13.587521
1221 0.000002 0.000002 0.000002 -13.070955 -13.032164 -13.111311 0.000001 0.000001 -13.587521 -13.587521
1222 0.000002 0.000002 0.000002 -13.070961 -13.030972 -13.112615 0.000001 0.000001 -13.587521 -13.587521
1223 0.000002 0.000002 0.000002 -13.071934 -13.032417 -13.113077 0.000001 0.000001 -13.587521 -13.587521
1224 0.000002 0.000002 0.000002 -13.074806 -13.035920 -13.115265 0.000001 0.000001 -13.587521 -13.587521
1225 0.000002 0.000002 0.000002 -13.071353 -13.032802 -13.111451 0.000001 0.000001 -13.587521 -13.587521
1226 0.000002 0.000002 0.000002 -13.074026 -13.033519 -13.116244 0.000001 0.000001 -13.587521 -13.587521
1227 0.000002 0.000002 0.000002 -13.074031 -13.035043 -13.114600 0.000001 0.000001 -13.587521 -13.587521
1228 0.000002 0.000002 0.000002 -13.075897 -13.036213 -13.117222 0.000001 0.000001 -13.587521 -13.587521
1229 0.000002 0.000002 0.000002 -13.077266 -13.037098 -13.119116 0.000001 0.000001 -13.587521 -13.587521
1230 0.000002 0.000002 0.000002 -13.077465 -13.037384 -13.119219 0.000001 0.000001 -13.587521 -13.587521
1231 0.000002 0.000002 0.000002 -13.076659 -13.037713 -13.117183 0.000001 0.000001 -13.587521 -13.587521
1232 0.000002 0.000002 0.000002 -13.079683 -13.040179 -13.120813 0.000001 0.000001 -13.587521 -13.587521
1233 0.000002 0.000002 0.000002 -13.080199 -13.041601 -13.120347 0.000001 0.000001 -13.587521 -13.587521
1234 0.000002 0.000002 0.000002 -13.081838 -13.043161 -13.122071 0.000001 0.000001 -13.587521 -13.587521
1235 0.000002 0.000002 0.000002 -13.080761 -13.040586 -13.122618 0.000001 0.000001 -13.587521 -13.587521
1236 0.000002 0.000002 0.000002 -13.080407 -13.040736 -13.121717 0.000001 0.000001 -13.587521 -13.587521
1237 0.000002 0.000002 0.000002 -13.080854 -13.039879 -13.123579 0.000001 0.000001 -13.587521 -13.587521
1238 0.000002 0.000002 0.000002 -13.083314 -13.044990 -13.123165 0.000001 0.000001 -13.587521 -13.587521
1239 0.000002 0.000002 0.000002 -13.086548 -13.047199 -13.127509 0.000001 0.000001 -13.587521 -13.587521
1240 0.000002 0.000002 0.000002 -13.085811 -13.046186 -13.127071 0.000001 0.000001 -13.587521 -13.587521
1241 0.000002 0.000002 0.000002 -13.087669 -13.048558 -13.128372 0.000001 0.000001 -13.587521 -13.587521
1242 0.000002 0.000002 0.000002 -13.086461 -13.046335 -13.128265 0.000001 0.000001 -13.587521 -13.587521
1243 0.000002 0.000002 0.000002 -13.091168 -13.051698 -13.132260 0.000001 0.000001 -13.587521 -13.587521
1244 0.000002 0.000002 0.000002 -13.087605 -13.048642 -13.128149 0.000001 0.000001 -13.587521 -13.587521
1245 0.000002 0.000002 0.000002 -13.090168 -13.050928 -13.131011 0.000001 0.000001 -13.587521 -13.587521
1246 0.000002 0.000002 0.000002 -13.090304 -13.051225 -13.130973 0.000001 0.000001 -13.587521 -13.587521
1247 0.000002 0.000002 0.000002 -13.091811 -13.051826 -13.133461 0.000001 0.000001 -13.587521 -13.587521
1248 0.000002 0.000002 0.000002 -13.093663 -13.054062 -13.134897 0.000001 0.000001 -13.587521 -13.587521
1249 0.000002 0.000002 0.000002 -13.092941 -13.052677 -13.134894 0.000001 0.000001 -13.587521 -13.587521
1250 0.000002 0.000002 0.000002 -13.094140 -13.054156 -13.135790 0.000001 0.000001 -13.587521 -13.587521
1251 0.000002 0.000002 0.000002 -13.094231 -13.054996 -13.135068 0.000001 0.000001 -13.587521 -13.587521
1252 0.000002 0.000002 0.000002 -13.094461 -13.055337 -13.135179 0.000001 0.000001 -13.587521 -13.587521
1253 0.000002 0.000002 0.000002 -13.094688 -13.054260 -13.136821 0.000001 0.000001 -13.587521 -13.587521
1254 0.000002 0.000002 0.000002 -13.095361 -13.057229 -13.135004 0.000001 0.000001 -13.587521 -13.587521
1255 0.000002 0.000002 0.000002 -13.097726 -13.058190 -13.138890 0.000001 0.000001 -13.587521 -13.587521
1256 0.000002 0.000002 0.000002 -13.100785 -13.061338 -13.141851 0.000001 0.000001 -13.587521 -13.587521
1257 0.000002 0.000002 0.000002 -13.099331 -13.059946 -13.140332 0.000001 0.000001 -13.587521 -13.587521
1258 0.000002 0.000002 0.000002 -13.101005 -13.059645 -13.144150 0.000001 0.000001 -13.587521 -13.587521
1259 0.000002 0.000002 0.000002 -13.099019 -13.059323 -13.140355 0.000001 0.000001 -13.587521 -13.587521
1260 0.000002 0.000002 0.000002 -13.101045 -13.060225 -13.143603 0.000001 0.000001 -13.587521 -13.587521
1261 0.000002 0.000002 0.000002 -13.104282 -13.063911 -13.146353 0.000001 0.000001 -13.587521 -13.587521
1262 0.000002 0.000002 0.000002 -13.102898 -13.063707 -13.143687 0.000001 0.000001 -13.587521 -13.587521
1263 0.000002 0.000002 0.000002 -13.103037 -13.063724 -13.143959 0.000001 0.000001 -13.587521 -13.587521
1264 0.000002 0.000002 0.000002 -13.103493 -13.063591 -13.145055 0.000001 0.000001 -13.587521 -13.587521
1265 0.000002 0.000002 0.000002 -13.103740 -13.064036 -13.145086 0.000001 0.000001 -13.587521 -13.587521
1266 0.000002 0.000002 0.000002 -13.106394 -13.066664 -13.147768 0.000001 0.000001 -13.587521 -13.587521
1267 0.000002 0.000002 0.000002 -13.108607 -13.068177 -13.150740 0.000001 0.000001 -13.587521 -13.587521
1268 0.000002 0.000002 0.000002 -13.106310 -13.067235 -13.146974 0.000001 0.000001 -13.587521 -13.587521
1269 0.000002 0.000002 0.000002 -13.111049 -13.070823 -13.152960 0.000001 0.000001 -13.587521 -13.587521
1270 0.000002 0.000002 0.000002 -13.111874 -13.071800 -13.153620 0.000001 0.000001 -13.587521 -13.587521
1271 0.000002 0.000002 0.000002 -13.108312 -13.069184 -13.149034 0.000001 0.000001 -13.587521 -13.587521
1272 0.000002 0.000002 0.000002 -13.110502 -13.069981 -13.152734 0.000001 0.000001 -13.587521 -13.587521
1273 0.000002 0.000002 0.000002 -13.113121 -13.072645 -13.155305 0.000001 0.000001 -13.587521 -13.587521
1274 0.000002 0.000002 0.000002 -13.110802 -13.070526 -13.152769 0.000001 0.000001 -13.587521 -13.587521
1275 0.000002 0.000002 0.000002 -13.111880 -13.071520 -13.153939 0.000001 0.000001 -13.587521 -13.587521
1276 0.000002 0.000002 0.000002 -13.111171 -13.071250 -13.152752 0.000001 0.000001 -13.587521 -13.587521
1277 0.000002 0.000002 0.000002 -13.116948 -13.077257 -13.158279 0.000001 0.000001 -13.587521 -13.587521
1278 0.000002 0.000002 0.000002 -13.115373 -13.075302 -13.157118 0.000001 0.000001 -13.587521 -13.587521
1279 0.000002 0.000002 0.000002 -13.115698 -13.076075 -13.156955 0.000001 0.000001 -13.587521 -13.587521
1280 0.000002 0.000002 0.000002 -13.118204 -13.077073 -13.161100 0.000001 0.000001 -13.587521 -13.587521
1281 0.000002 0.000002 0.000002 -13.119752 -13.079986 -13.161165 0.000001 0.000001 -13.587521 -13.587521
1282 0.000002 0.000002 0.000002 -13.118153 -13.078243 -13.159722 0.000001 0.000001 -13.587521 -13.587521
1283 0.000002 0.000002 0.000002 -13.122787 -13.082618 -13.164638 0.000001 0.000001 -13.587521 -13.587521
1284 0.000002 0.000002 0.000002 -13.121464 -13.082077 -13.162466 0.000001 0.000001 -13.587521 -13.587521
1285 0.000002 0.000002 0.000002 -13.122434 -13.082414 -13.164122 0.000001 0.000001 -13.587521 -13.587521
1286 0.000002 0.000002 0.000002 -13.121460 -13.080883 -13.163753 0.000001 0.000001 -13.587521 -13.587521
1287 0.000002 0.000002 0.000002 -13.126709 -13.088165 -13.166798 0.000001 0.000001 -13.587521 -13.587521
1288 0.000002 0.000002 0.000002 -13.122294 -13.082806 -13.163406 0.000001 0.000001 -13.587521 -13.587521
1289 0.000002 0.000002 0.000002 -13.124915 -13.084457 -13.167080 0.000001 0.000001 -13.587521 -13.587521
1290 0.000002 0.000002 0.000002 -13.124340 -13.084601 -13.165725 0.000001 0.000001 -13.587521 -13.587521
1291 0.000002 0.000002 0.000002 -13.122436 -13.082358 -13.164188 0.000001 0.000001 -13.587521 -13.587521
1292 0.000002 0.000002 0.000002 -13.126899 -13.087973 -13.167401 0.000001 0.000001 -13.587521 -13.587521
1293 0.000002 0.000002 0.000002 -13.127668 -13.088056 -13.168913 0.000001 0.000001 -13.587521 -13.587521
1294 0.000002 0.000002 0.000002 -13.127681 -13.086972 -13.170117 0.000001 0.000001 -13.587521 -13.587521
1295 0.000002 0.000002 0.000002 -13.129047 -13.089440 -13.170289 0.000001 0.000001 -13.587521 -13.587521
1296 0.000002 0.000002 0.000002 -13.129239 -13.089892 -13.170199 0.000001 0.000001 -13.587521 -13.587521
1297 0.000002 0.000002 0.000002 -13.129838 -13.089769 -13.171580 0.000001 0.000001 -13.587521 -13.587521
1298 0.000002 0.000002 0.000002 -13.128510 -13.088332 -13.170369 0.000001 0.000001 -13.587521 -13.587521
1299 0.000002 0.000002 0.000002 -13.132101 -13.092101 -13.173768 0.000001 0.000001 -13.587521 -13.587521
1300 0.000002 0.000002 0.000002 -13.135806 -13.095470 -13.177839 0.000001 0.000001 -13.587521 -13.587521
1301 0.000002 0.000002 0.000002 -13.131007 -13.090132 -13.173623 0.000001 0.000001 -13.587521 -13.587521
1302 0.000002 0.000002 0.000002 -13.134613 -13.094865 -13.176008 0.000001 0.000001 -13.587521 -13.587521
1303 0.000002 0.000002 0.000002 -13.135707 -13.094930 -13.178219 0.000001 0.000001 -13.587521 -13.587521
1304 0.000002 0.000002 0.000002 -13.133407 -13.093272 -13.175221 0.000001 0.000001 -13.587521 -13.587521
1305 0.000002 0.000002 0.000002 -13.135414 -13.095782 -13.176682 0.000001 0.000001 -13.587521 -13.587521
1306 0.000002 0.000002 0.000002 -13.134784 -13.094869 -13.176359 0.000001 0.000001 -13.587521 -13.587521
1307 0.000002 0.000002 0.000002 -13.138120 -13.097021 -13.180981 0.000001 0.000001 -13.587521 -13.587521
1308 0.000002 0.000002 0.000002 -13.140237 -13.099889 -13.182280 0.000001 0.000001 -13.587521 -13.587521
1309 0.000002 0.000002 0.000002 -13.142966 -13.103233 -13.184344 0.000001 0.000001 -13.587521 -13.587521
1310 0.000002 0.000002 0.000002 -13.139398 -13.098836 -13.181674 0.000001 0.000001 -13.587521 -13.587521
1311 0.000002 0.000002 0.000002 -13.140126 -13.099969 -13.181963 0.000001 0.000001 -13.587521 -13.587521
1312 0.000002 0.000002 0.000002 -13.142169 -13.102349 -13.183640 0.000001 0.000001 -13.587521 -13.587521
1313 0.000002 0.000002 0.000002 -13.141145 -13.101525 -13.182400 0.000001 0.000001 -13.587521 -13.587521
1314 0.000002 0.000002 0.000002 -13.145020 -13.104901 -13.186815 0.000001 0.000001 -13.587521 -13.587521
1315 0.000002 0.000002 0.000002 -13.143236 -13.102750 -13.185429 0.000001 0.000001 -13.587521 -13.587521
1316 0.000002 0.000002 0.000002 -13.145623 -13.105944 -13.186942 0.000001 0.000001 -13.587521 -13.587521
1317 0.000002 0.000002 0.000002 -13.146112 -13.106515 -13.187343 0.000001 0.000001 -13.587521 -13.587521
1318 0.000002 0.000002 0.000002 -13.147604 -13.107687 -13.189182 0.000001 0.000001 -13.587521 -13.587521
1319 0.000002 0.000002 0.000002 -13.147055 -13.106764 -13.189038 0.000001 0.000001 -13.587521 -13.587521
1320 0.000002 0.000002 0.000002 -13.147778 -13.107206 -13.190067 0.000001 0.000001 -13.587521 -13.587521
1321 0.000002 0.000002 0.000002 -13.148379 -13.108716 -13.189681 0.000001 0.000001 -13.587521 -13.587521
1322 0.000002 0.000002 0.000002 -13.149210 -13.108549 -13.191595 0.000001 0.000001 -13.587521 -13.587521
1323 0.000002 0.000002 0.000002 -13.148886 -13.109563 -13.189819 0.000001 0.000001 -13.587521 -13.587521
1324 0.000002 0.000002 0.000002 -13.152220 -13.112654 -13.193417 0.000001 0.000001 -13.587521 -13.587521
1325 0.000002 0.000002 0.000002 -13.152479 -13.111360 -13.195363 0.000001 0.000001 -13.587521 -13.587521
1326 0.000002 0.000002 0.000002 -13.151868 -13.112911 -13.192404 0.000001 0.000001 -13.587521 -13.587521
1327 0.000002 0.000002 0.000002 -13.154848 -13.113634 -13.197833 0.000001 0.000001 -13.587521 -13.587521
1328 0.000002 0.000002 0.000002 -13.154252 -13.114818 -13.195305 0.000001 0.000001 -13.587521 -13.587521
1329 0.000002 0.000002 0.000002 -13.155836 -13.114875 -13.198547 0.000001 0.000001 -13.587521 -13.587521
1330 0.000002 0.000002 0.000002 -13.152380 -13.112665 -13.193738 0.000001 0.000001 -13.587521 -13.587521
1331 0.000002 0.000002 0.000002 -13.153623 -13.113496 -13.195428 0.000001 0.000001 -13.587521 -13.587521
1332 0.000002 0.000002 0.000002 -13.156690 -13.116903 -13.198126 0.000001 0.000001 -13.587521 -13.587521
1333 0.000002 0.000002 0.000002 -13.156651 -13.116325 -13.198672 0.000001 0.000001 -13.587521 -13.587521
1334 0.000002 0.000002 0.000002 -13.156452 -13.115612 -13.199031 0.000001 0.000001 -13.587521 -13.587521
1335 0.000002 0.000002 0.000002 -13.159664 -13.118873 -13.202189 0.000001 0.000001 -13.587521 -13.587521
1336 0.000002 0.000002 0.000002 -13.157875 -13.117495 -13.199955 0.000001 0.000001 -13.587521 -13.587521
1337 0.000002 0.000002 0.000002 -13.163003 -13.122802 -13.204889 0.000001 0.000001 -13.587521 -13.587521
1338 0.000002 0.000002 0.000002 -13.161886 -13.121440 -13.204037 0.000001 0.000001 -13.587521 -13.587521
1339 0.000002 0.000002 0.000002 -13.163321 -13.122005 -13.206418 0.000001 0.000001 -13.587521 -13.587521
1340 0.000002 0.000002 0.000002 -13.163952 -13.124289 -13.205253 0.000001 0.000001 -13.587521 -13.587521
1341 0.000002 0.000002 0.000002 -13.161731 -13.121395 -13.203762 0.000001 0.000001 -13.587521 -13.587521
1342 0.000002 0.000002 0.000002 -13.164970 -13.125002 -13.206603 0.000001 0.000001 -13.587521 -13.587521
1343 0.000002 0.000002 0.000002 -13.166009 -13.124806 -13.208983 0.000001 0.000001 -13.587521 -13.587521
1344 0.000002 0.000002 0.000002 -13.164577 -13.123577 -13.207330 0.000001 0.000001 -13.587521 -13.587521
1345 0.000002 0.000002 0.000002 -13.168953 -13.129336 -13.210204 0.000001 0.000001 -13.587521 -13.587521
1346 0.000002 0.000002 0.000002 -13.166260 -13.126318 -13.207864 0.000001 0.000001 -13.587521 -13.587521
1347 0.000002 0.000002 0.000002 -13.170854 -13.130024 -13.213422 0.000001 0.000001 -13.587521 -13.587521
1348 0.000002 0.000002 0.000002 -13.169618 -13.129967 -13.210907 0.000001 0.000001 -13.587521 -13.587521
1349 0.000002 0.000002 0.000002 -13.168872 -13.128807 -13.210609 0.000001 0.000001 -13.587521 -13.587521
1350 0.000002 0.000002 0.000002 -13.168400 -13.127703 -13.210823 0.000001 0.000001 -13.587521 -13.587521
1351 0.000002 0.000002 0.000002 -13.171190 -13.130965 -13.213101 0.000001 0.000001 -13.587521 -13.587521
1352 0.000002 0.000002 0.000002 -13.172866 -13.131840 -13.215646 0.000001 0.000001 -13.587521 -13.587521
1353 0.000002 0.000002 0.000002 -13.172537 -13.132686 -13.214042 0.000001 0.000001 -13.587521 -13.587521
1354 0.000002 0.000002 0.000002 -13.175638 -13.136069 -13.216838 0.000001 0.000001 -13.587521 -13.587521
1355 0.000002 0.000002 0.000002 -13.174391 -13.134845 -13.215565 0.000001 0.000001 -13.587521 -13.587521
1356 0.000002 0.000002 0.000002 -13.173928 -13.134689 -13.214770 0.000001 0.000001 -13.587521 -13.587521
1357 0.000002 0.000002 0.000002 -13.176951 -13.135913 -13.219746 0.000001 0.000001 -13.587521 -13.587521
1358 0.000002 0.000002 0.000002 -13.176090 -13.135171 -13.218754 0.000001 0.000001 -13.587521 -13.587521
1359 0.000002 0.000002 0.000002 -13.176690 -13.134909 -13.220293 0.000001 0.000001 -13.587521 -13.587521
1360 0.000002 0.000002 0.000002 -13.178052 -13.137093 -13.220760 0.000001 0.000001 -13.587521 -13.587521
1361 0.000002 0.000002 0.000002 -13.178596 -13.138456 -13.220415 0.000001 0.000001 -13.587521 -13.587521
1362 0.000002 0.000002 0.000002 -13.176965 -13.135924 -13.219763 0.000001 0.000001 -13.587521 -13.587521
1363 0.000002 0.000002 0.000002 -13.179666 -13.139639 -13.221361 0.000001 0.000001 -13.587521 -13.587521
1364 0.000002 0.000002 0.000002 -13.181835 -13.139694 -13.225831 0.000001 0.000001 -13.587521 -13.587521
1365 0.000002 0.000002 0.000002 -13.180644 -13.139608 -13.223436 0.000001 0.000001 -13.587521 -13.587521
1366 0.000002 0.000002 0.000002 -13.181710 -13.139969 -13.225269 0.000001 0.000001 -13.587521 -13.587521
1367 0.000002 0.000002 0.000002 -13.183665 -13.143051 -13.225997 0.000001 0.000001 -13.587521 -13.587521
1368 0.000002 0.000002 0.000002 -13.185032 -13.143919 -13.227908 0.000001 0.000001 -13.587521 -13.587521
1369 0.000002 0.000002 0.000002 -13.184514 -13.144485 -13.226213 0.000001 0.000001 -13.587521 -13.587521
1370 0.000002 0.000002 0.000002 -13.183641 -13.143272 -13.225709 0.000001 0.000001 -13.587521 -13.587521
1371 0.000002 0.000002 0.000002 -13.186693 -13.145793 -13.229337 0.000001 0.000001 -13.587521 -13.587521
1372 0.000002 0.000002 0.000002 -13.188508 -13.147875 -13.230862 0.000001 0.000001 -13.587521 -13.587521
1373 0.000002 0.000002 0.000002 -13.186595 -13.146269 -13.228615 0.000001 0.000001 -13.587521 -13.587521
1374 0.000002 0.000002 0.000002 -13.189202 -13.148745 -13.231365 0.000001 0.000001 -13.587521 -13.587521
1375 0.000002 0.000002 0.000002 -13.187017 -13.147345 -13.228327 0.000001 0.000001 -13.587521 -13.587521
1376 0.000002 0.000002 0.000002 -13.191065 -13.150610 -13.233224 0.000001 0.000001 -13.587521 -13.587521
1377 0.000002 0.000002 0.000002 -13.190344 -13.149771 -13.232634 0.000001 0.000001 -13.587521 -13.587521
1378 0.000002 0.000002 0.000002 -13.190180 -13.148965 -13.233168 0.000001 0.000001 -13.587521 -13.587521
1379 0.000002 0.000002 0.000002 -13.192510 -13.154019 -13.232542 0.000001 0.000001 -13.587521 -13.587521
1380 0.000002 0.000002 0.000002 -13.193366 -13.152689 -13.235768 0.000001 0.000001 -13.587521 -13.587521
1381 0.000002 0.000002 0.000002 -13.194381 -13.153214 -13.237317 0.000001 0.000001 -13.587521 -13.587521
1382 0.000002 0.000002 0.000002 -13.193595 -13.152793 -13.236133 0.000001 0.000001 -13.587521 -13.587521
1383 0.000002 0.000002 0.000002 -13.196000 -13.153840 -13.240016 0.000001 0.000001 -13.587521 -13.587521
1384 0.000002 0.000002 0.000002 -13.195829 -13.153989 -13.239496 0.000001 0.000001 -13.587521 -13.587521
1385 0.000002 0.000002 0.000002 -13.195674 -13.154559 -13.238553 0.000001 0.000001 -13.587521 -13.587521
1386 0.000002 0.000002 0.000002 -13.195886 -13.154858 -13.238670 0.000001 0.000001 -13.587521 -13.587521
1387 0.000002 0.000002 0.000002 -13.197552 -13.155566 -13.241377 0.000001 0.000001 -13.587521 -13.587521
1388 0.000002 0.000002 0.000002 -13.200858 -13.161455 -13.241877 0.000001 0.000001 -13.587521 -13.587521
1389 0.000002 0.000002 0.000002 -13.199470 -13.158927 -13.241726 0.000001 0.000001 -13.587521 -13.587521
1390 0.000002 0.000002 0.000002 -13.198554 -13.158095 -13.240720 0.000001 0.000001 -13.587521 -13.587521
1391 0.000002 0.000002 0.000002 -13.202435 -13.161624 -13.244982 0.000001 0.000001 -13.587521 -13.587521
1392 0.000002 0.000002 0.000002 -13.199659 -13.157637 -13.243525 0.000001 0.000001 -13.587521 -13.587521
1393 0.000002 0.000002 0.000002 -13.202535 -13.161398 -13.245437 0.000001 0.000001 -13.587521 -13.587521
1394 0.000002 0.000002 0.000002 -13.201488 -13.160114 -13.244647 0.000001 0.000001 -13.587521 -13.587521
1395 0.000002 0.000002 0.000002 -13.201555 -13.160260 -13.244629 0.000001 0.000001 -13.587521 -13.587521
1396 0.000002 0.000002 0.000002 -13.203977 -13.163929 -13.245697 0.000001 0.000001 -13.587521 -13.587521
1397 0.000002 0.000002 0.000002 -13.203785 -13.163256 -13.246026 0.000001 0.000001 -13.587521 -13.587521
1398 0.000002 0.000002 0.000002 -13.206990 -13.166963 -13.248686 0.000001 0.000001 -13.587521 -13.587521
1399 0.000002 0.000002 0.000002 -13.205958 -13.165884 -13.247705 0.000001 0.000001 -13.587521 -13.587521
1400 0.000002 0.000002 0.000002 -13.207623 -13.166604 -13.250397 0.000001 0.000001 -13.587521 -13.587521
1401 0.000002 0.000002 0.000002 -13.206870 -13.165864 -13.249630 0.000001 0.000001 -13.587521 -13.587521
1402 0.000002 0.000002 0.000002 -13.210637 -13.169283 -13.253776 0.000001 0.000001 -13.587521 -13.587521
1403 0.000002 0.000002 0.000002 -13.209919 -13.169689 -13.251836 0.000001 0.000001 -13.587521 -13.587521
1404 0.000002 0.000002 0.000002 -13.211385 -13.170598 -13.253906 0.000001 0.000001 -13.587521 -13.587521
1405 0.000002 0.000002 0.000002 -13.209975 -13.168530 -13.253212 0.000001 0.000001 -13.587521 -13.587521
1406 0.000002 0.000002 0.000002 -13.210459 -13.170044 -13.252576 0.000001 0.000001 -13.587521 -13.587521
1407 0.000002 0.000002 0.000002 -13.211645 -13.169462 -13.255686 0.000001 0.000001 -13.587521 -13.587521
1408 0.000002 0.000002 0.000002 -13.213441 -13.172416 -13.256220 0.000001 0.000001 -13.587521 -13.587521
1409 0.000002 0.000002 0.000002 -13.214455 -13.173088 -13.257607 0.000001 0.000001 -13.587521 -13.587521
1410 0.000002 0.000002 0.000002 -13.213546 -13.171833 -13.257074 0.000001 0.000001 -13.587521 -13.587521
1411 0.000002 0.000002 0.000002 -13.213133 -13.172404 -13.255592 0.000001 0.000001 -13.587521 -13.587521
1412 0.000002 0.000002 0.000002 -13.216155 -13.174353 -13.259780 0.000001 0.000001 -13.587521 -13.587521
1413 0.000002 0.000002 0.000002 -13.217809 -13.176589 -13.260801 0.000001 0.000001 -13.587521 -13.587521
1414 0.000002 0.000002 0.000002 -13.217122 -13.176130 -13.259867 0.000001 0.000001 -13.587521 -13.587521
1415 0.000002 0.000002 0.000002 -13.217707 -13.176047 -13.261179 0.000001 0.000001 -13.587521 -13.587521
1416 0.000002 0.000002 0.000002 -13.219105 -13.179031 -13.260851 0.000001 0.000001 -13.587521 -13.587521
1417 0.000002 0.000002 0.000002 -13.221265 -13.181361 -13.262829 0.000001 0.000001 -13.587521 -13.587521
1418 0.000002 0.000002 0.000002 -13.218095 -13.177392 -13.260524 0.000001 0.000001 -13.587521 -13.587521
1419 0.000002 0.000002 0.000002 -13.217980 -13.176508 -13.261248 0.000001 0.000001 -13.587521 -13.587521
1420 0.000002 0.000002 0.000002 -13.221641 -13.179525 -13.265609 0.000001 0.000001 -13.587521 -13.587521
1421 0.000002 0.000002 0.000002 -13.220194 -13.178831 -13.263343 0.000001 0.000001 -13.587521 -13.587521
1422 0.000002 0.000002 0.000002 -13.222753 -13.182843 -13.264322 0.000001 0.000001 -13.587521 -13.587521
1423 0.000002 0.000002 0.000002 -13.225520 -13.184083 -13.268749 0.000001 0.000001 -13.587521 -13.587521
1424 0.000002 0.000002 0.000002 -13.222223 -13.181743 -13.264411 0.000001 0.000001 -13.587521 -13.587521
1425 0.000002 0.000002 0.000002 -13.224097 -13.182740 -13.267239 0.000001 0.000001 -13.587521 -13.587521
1426 0.000002 0.000002 0.000002 -13.228527 -13.187656 -13.271140 0.000001 0.000001 -13.587521 -13.587521
1427 0.000002 0.000002 0.000002 -13.223418 -13.183484 -13.265013 0.000001 0.000001 -13.587521 -13.587521
1428 0.000002 0.000002 0.000002 -13.226291 -13.183974 -13.270477 0.000001 0.000001 -13.587521 -13.587521
1429 0.000002 0.000002 0.000002 -13.230939 -13.190770 -13.272789 0.000001 0.000001 -13.587521 -13.587521
1430 0.000002 0.000002 0.000002 -13.227993 -13.187409 -13.270294 0.000001 0.000001 -13.587521 -13.587521
1431 0.000002 0.000002 0.000002 -13.232238 -13.191594 -13.274604 0.000001 0.000001 -13.587521 -13.587521
1432 0.000002 0.000002 0.000002 -13.229108 -13.188204 -13.271757 0.000001 0.000001 -13.587521 -13.587521
1433 0.000002 0.000002 0.000002 -13.230345 -13.188661 -13.273843 0.000001 0.000001 -13.587521 -13.587521
1434 0.000002 0.000002 0.000002 -13.229668 -13.189603 -13.271407 0.000001 0.000001 -13.587521 -13.587521
1435 0.000002 0.000002 0.000002 -13.232071 -13.190974 -13.274930 0.000001 0.000001 -13.587521 -13.587521
1436 0.000002 0.000002 0.000002 -13.231482 -13.190846 -13.273840 0.000001 0.000001 -13.587521 -13.587521
1437 0.000002 0.000002 0.000002 -13.234049 -13.192387 -13.277522 0.000001 0.000001 -13.587521 -13.587521
1438 0.000002 0.000002 0.000002 -13.235228 -13.193062 -13.279250 0.000001 0.000001 -13.587521 -13.587521
1439 0.000002 0.000002 0.000002 -13.234051 -13.193800 -13.275990 0.000001 0.000001 -13.587521 -13.587521
1440 0.000002 0.000002 0.000002 -13.235004 -13.193945 -13.277822 0.000001 0.000001 -13.587521 -13.587521
1441 0.000002 0.000002 0.000002 -13.236829 -13.196061 -13.279329 0.000001 0.000001 -13.587521 -13.587521
1442 0.000002 0.000002 0.000002 -13.237487 -13.195579 -13.281228 0.000001 0.000001 -13.587521 -13.587521
1443 0.000002 0.000002 0.000002 -13.236290 -13.196231 -13.278022 0.000001 0.000001 -13.587521 -13.587521
1444 0.000002 0.000002 0.000002 -13.237534 -13.196408 -13.280424 0.000001 0.000001 -13.587521 -13.587521
1445 0.000002 0.000002 0.000002 -13.240301 -13.199007 -13.283374 0.000001 0.000001 -13.587521 -13.587521
1446 0.000002 0.000002 0.000002 -13.238494 -13.197551 -13.281185 0.000001 0.000001 -13.587521 -13.587521
1447 0.000002 0.000002 0.000002 -13.240555 -13.199289 -13.283597 0.000001 0.000001 -13.587521 -13.587521
1448 0.000002 0.000002 0.000002 -13.241050 -13.199914 -13.283952 0.000001 0.000001 -13.587521 -13.587521
1449 0.000002 0.000002 0.000002 -13.240795 -13.199637 -13.283720 0.000001 0.000001 -13.587521 -13.587521
1450 0.000002 0.000002 0.000002 -13.239539 -13.198749 -13.282064 0.000001 0.000001 -13.587521 -13.587521
1451 0.000002 0.000002 0.000002 -13.241680 -13.200069 -13.285097 0.000001 0.000001 -13.587521 -13.587521
1452 0.000002 0.000002 0.000002 -13.242950 -13.201455 -13.286241 0.000001 0.000001 -13.587521 -13.587521
1453 0.000002 0.000002 0.000002 -13.244900 -13.203290 -13.288317 0.000001 0.000001 -13.587521 -13.587521
1454 0.000002 0.000002 0.000002 -13.244911 -13.203381 -13.288240 0.000001 0.000001 -13.587521 -13.587521
1455 0.000002 0.000002 0.000002 -13.247600 -13.207375 -13.289510 0.000001 0.000001 -13.587521 -13.587521
1456 0.000002 0.000002 0.000002 -13.244885 -13.204471 -13.287001 0.000001 0.000001 -13.587521 -13.587521
1457 0.000002 0.000002 0.000002 -13.246163 -13.204825 -13.289284 0.000001 0.000001 -13.587521 -13.587521
1458 0.000002 0.000002 0.000002 -13.248342 -13.206997 -13.291471 0.000001 0.000001 -13.587521 -13.587521
1459 0.000002 0.000002 0.000002 -13.246474 -13.204936 -13.289811 0.000001 0.000001 -13.587521 -13.587521
1460 0.000002 0.000002 0.000002 -13.248643 -13.206959 -13.292141 0.000001 0.000001 -13.587521 -13.587521
1461 0.000002 0.000002 0.000002 -13.250711 -13.209620 -13.293562 0.000001 0.000001 -13.587521 -13.587521
1462 0.000002 0.000002 0.000002 -13.248594 -13.207672 -13.291263 0.000001 0.000001 -13.587521 -13.587521
1463 0.000002 0.000002 0.000002 -13.251290 -13.210513 -13.293801 0.000001 0.000001 -13.587521 -13.587521
1464 0.000002 0.000002 0.000002 -13.253333 -13.212617 -13.295778 0.000001 0.000001 -13.587521 -13.587521
1465 0.000002 0.000002 0.000002 -13.250539 -13.208001 -13.294968 0.000001 0.000001 -13.587521 -13.587521
1466 0.000002 0.000002 0.000002 -13.250984 -13.209535 -13.294226 0.000001 0.000001 -13.587521 -13.587521
1467 0.000002 0.000002 0.000002 -13.255072 -13.213559 -13.298382 0.000001 0.000001 -13.587521 -13.587521
1468 0.000002 0.000002 0.000002 -13.254468 -13.213358 -13.297340 0.000001 0.000001 -13.587521 -13.587521
1469 0.000002 0.000002 0.000002 -13.254151 -13.213338 -13.296700 0.000001 0.000001 -13.587521 -13.587521
1470 0.000002 0.000002 0.000002 -13.256283 -13.215331 -13.298984 0.000001 0.000001 -13.587521 -13.587521
1471 0.000002 0.000002 0.000002 -13.256582 -13.216382 -13.298465 0.000001 0.000001 -13.587521 -13.587521
1472 0.000002 0.000002 0.000002 -13.254752 -13.213359 -13.297932 0.000001 0.000001 -13.587521 -13.587521
1473 0.000002 0.000002 0.000002 -13.254791 -13.212772 -13.298653 0.000001 0.000001 -13.587521 -13.587521
1474 0.000002 0.000002 0.000002 -13.258708 -13.218335 -13.300780 0.000001 0.000001 -13.587521 -13.587521
1475 0.000002 0.000002 0.000002 -13.260308 -13.218815 -13.303596 0.000001 0.000001 -13.587521 -13.587521
1476 0.000002 0.000002 0.000002 -13.259013 -13.216794 -13.303093 0.000001 0.000001 -13.587521 -13.587521
1477 0.000002 0.000002 0.000002 -13.262902 -13.221979 -13.305571 0.000001 0.000001 -13.587521 -13.587521
1478 0.000002 0.000002 0.000002 -13.261633 -13.220914 -13.304082 0.000001 0.000001 -13.587521 -13.587521
1479 0.000002 0.000002 0.000002 -13.262856 -13.221128 -13.306402 0.000001 0.000001 -13.587521 -13.587521
1480 0.000002 0.000002 0.000002 -13.262784 -13.222198 -13.305088 0.000001 0.000001 -13.587521 -13.587521
1481 0.000002 0.000002 0.000002 -13.262405 -13.221227 -13.305352 0.000001 0.000001 -13.587521 -13.587521
1482 0.000002 0.000002 0.000002 -13.265506 -13.223166 -13.309718 0.000001 0.000001 -13.587521 -13.587521
1483 0.000002 0.000002 0.000002 -13.263958 -13.221932 -13.307829 0.000001 0.000001 -13.587521 -13.587521
1484 0.000002 0.000002 0.000002 -13.263772 -13.222966 -13.306313 0.000001 0.000001 -13.587521 -13.587521
1485 0.000002 0.000002 0.000002 -13.266025 -13.225258 -13.308525 0.000001 0.000001 -13.587521 -13.587521
1486 0.000002 0.000002 0.000002 -13.267193 -13.226166 -13.309975 0.000001 0.000001 -13.587521 -13.587521
1487 0.000002 0.000002 0.000002 -13.265017 -13.223630 -13.308191 0.000001 0.000001 -13.587521 -13.587521
1488 0.000002 0.000002 0.000002 -13.267365 -13.225086 -13.311511 0.000001 0.000001 -13.587521 -13.587521
1489 0.000002 0.000002 0.000002 -13.268287 -13.226148 -13.312280 0.000001 0.000001 -13.587521 -13.587521
1490 0.000002 0.000002 0.000002 -13.271525 -13.229631 -13.315251 0.000001 0.000001 -13.587521 -13.587521
1491 0.000002 0.000002 0.000002 -13.268795 -13.227126 -13.312275 0.000001 0.000001 -13.587521 -13.587521
1492 0.000002 0.000002 0.000002 -13.269969 -13.229028 -13.312659 0.000001 0.000001 -13.587521 -13.587521
1493 0.000002 0.000002 0.000002 -13.269341 -13.227318 -13.313208 0.000001 0.000001 -13.587521 -13.587521
1494 0.000002 0.000002 0.000002 -13.271846 -13.229658 -13.315892 0.000001 0.000001 -13.587521 -13.587521
1495 0.000002 0.000002 0.000002 -13.273292 -13.231084 -13.317361 0.000001 0.000001 -13.587521 -13.587521
1496 0.000002 0.000002 0.000002 -13.271976 -13.231837 -13.313794 0.000001 0.000001 -13.587521 -13.587521
1497 0.000002 0.000002 0.000002 -13.273656 -13.231221 -13.317971 0.000001 0.000001 -13.587521 -13.587521
1498 0.000002 0.000002 0.000002 -13.274886 -13.232811 -13.318810 0.000001 0.000001 -13.587521 -13.587521
1499 0.000002 0.000002 0.000002 -13.277051 -13.234582 -13.321403 0.000001 0.000001 -13.587521 -13.587521
1500 0.000002 0.000002 0.000002 -13.278513 -13.236455 -13.322417 0.000001 0.000001 -13.587521 -13.587521
1501 0.000002 0.000002 0.000002 -13.276348 -13.234686 -13.319821 0.000001 0.000001 -13.587521 -13.587521
1502 0.000002 0.000002 0.000002 -13.276702 -13.235767 -13.319384 0.000001 0.000001 -13.587521 -13.587521
1503 0.000002 0.000002 0.000002 -13.279467 -13.236964 -13.323857 0.000001 0.000001 -13.587521 -13.587521
1504 0.000002 0.000002 0.000002 -13.279407 -13.237835 -13.322783 0.000001 0.000001 -13.587521 -13.587521
1505 0.000002 0.000002 0.000002 -13.278882 -13.237691 -13.321843 0.000001 0.000001 -13.587521 -13.587521
1506 0.000002 0.000002 0.000002 -13.280373 -13.238523 -13.324051 0.000001 0.000001 -13.587521 -13.587521
1507 0.000002 0.000002 0.000002 -13.279908 -13.239929 -13.321551 0.000001 0.000001 -13.587521 -13.587521
1508 0.000002 0.000002 0.000002 -13.278954 -13.237811 -13.321863 0.000001 0.000001 -13.587521 -13.587521
1509 0.000002 0.000002 0.000002 -13.282976 -13.242225 -13.325459 0.000001 0.000001 -13.587521 -13.587521
1510 0.000002 0.000002 0.000002 -13.282533 -13.241066 -13.325795 0.000001 0.000001 -13.587521 -13.587521
1511 0.000002 0.000002 0.000002 -13.281678 -13.239925 -13.325250 0.000001 0.000001 -13.587521 -13.587521
1512 0.000002 0.000002 0.000002 -13.284327 -13.243321 -13.327086 0.000001 0.000001 -13.587521 -13.587521
1513 0.000002 0.000002 0.000002 -13.285257 -13.244931 -13.327278 0.000001 0.000001 -13.587521 -13.587521
1514 0.000002 0.000002 0.000002 -13.284043 -13.242368 -13.327529 0.000001 0.000001 -13.587521 -13.587521
1515 0.000002 0.000002 0.000002 -13.285622 -13.243075 -13.330060 0.000001 0.000001 -13.587521 -13.587521
1516 0.000002 0.000002 0.000002 -13.285430 -13.243919 -13.328740 0.000001 0.000001 -13.587521 -13.587521
1517 0.000002 0.000002 0.000002 -13.286250 -13.244759 -13.329536 0.000001 0.000001 -13.587521 -13.587521
1518 0.000002 0.000002 0.000002 -13.288909 -13.245198 -13.334618 0.000001 0.000001 -13.587521 -13.587521
1519 0.000002 0.000002 0.000002 -13.288110 -13.245925 -13.332154 0.000001 0.000001 -13.587521 -13.587521
1520 0.000002 0.000002 0.000002 -13.292770 -13.250709 -13.336678 0.000001 0.000001 -13.587521 -13.587521
1521 0.000002 0.000002 0.000002 -13.290294 -13.247653 -13.334835 0.000001 0.000001 -13.587521 -13.587521
1522 0.000002 0.000002 0.000002 -13.289519 -13.248602 -13.332183 0.000001 0.000001 -13.587521 -13.587521
1523 0.000002 0.000002 0.000002 -13.290349 -13.250258 -13.332115 0.000001 0.000001 -13.587521 -13.587521
1524 0.000002 0.000002 0.000002 -13.291765 -13.249428 -13.335974 0.000001 0.000001 -13.587521 -13.587521
1525 0.000002 0.000002 0.000002 -13.292471 -13.251386 -13.335316 0.000001 0.000001 -13.587521 -13.587521
1526 0.000002 0.000002 0.000002 -13.294239 -13.251991 -13.338351 0.000001 0.000001 -13.587521 -13.587521
1527 0.000002 0.000002 0.000002 -13.292361 -13.250218 -13.336359 0.000001 0.000001 -13.587521 -13.587521
1528 0.000002 0.000002 0.000002 -13.293488 -13.251751 -13.337043 0.000001 0.000001 -13.587521 -13.587521
1529 0.000002 0.000002 0.000002 -13.294583 -13.253573 -13.337348 0.000001 0.000001 -13.587521 -13.587521
1530 0.000002 0.000002 0.000002 -13.293645 -13.252010 -13.337090 0.000001 0.000001 -13.587521 -13.587521
1531 0.000002 0.000002 0.000002 -13.297653 -13.255414 -13.341756 0.000001 0.000001 -13.587521 -13.587521
1532 0.000002 0.000002 0.000002 -13.297012 -13.255119 -13.340736 0.000001 0.000001 -13.587521 -13.587521
1533 0.000002 0.000002 0.000002 -13.298081 -13.256543 -13.341419 0.000001 0.000001 -13.587521 -13.587521
1534 0.000002 0.000002 0.000002 -13.298662 -13.257375 -13.341728 0.000001 0.000001 -13.587521 -13.587521
1535 0.000002 0.000002 0.000002 -13.298918 -13.257814 -13.341785 0.000001 0.000001 -13.587521 -13.587521
1536 0.000002 0.000002 0.000002 -13.299004 -13.257154 -13.342682 0.000001 0.000001 -13.587521 -13.587521
1537 0.000002 0.000002 0.000002 -13.301207 -13.259953 -13.344237 0.000001 0.000001 -13.587521 -13.587521
1538 0.000002 0.000002 0.000002 -13.299771 -13.257975 -13.343390 0.000001 0.000001 -13.587521 -13.587521
1539 0.000002 0.000002 0.000002 -13.300856 -13.260173 -13.343264 0.000001 0.000001 -13.587521 -13.587521
1540 0.000002 0.000002 0.000002 -13.301821 -13.259923 -13.345551 0.000001 0.000001 -13.587521 -13.587521
1541 0.000002 0.000002 0.000002 -13.302334 -13.261247 -13.345180 0.000001 0.000001 -13.587521 -13.587521
1542 0.000002 0.000002 0.000002 -13.302696 -13.262094 -13.345016 0.000001 0.000001 -13.587521 -13.587521
1543 0.000002 0.000002 0.000002 -13.300402 -13.257640 -13.345075 0.000001 0.000001 -13.587521 -13.587521
1544 0.000002 0.000002 0.000002 -13.304884 -13.264119 -13.347381 0.000001 0.000001 -13.587521 -13.587521
1545 0.000002 0.000002 0.000002 -13.307247 -13.265068 -13.351283 0.000001 0.000001 -13.587521 -13.587521
1546 0.000002 0.000002 0.000002 -13.303831 -13.261391 -13.348151 0.000001 0.000001 -13.587521 -13.587521
1547 0.000002 0.000002 0.000002 -13.307723 -13.265816 -13.351462 0.000001 0.000001 -13.587521 -13.587521
1548 0.000002 0.000002 0.000002 -13.307088 -13.264665 -13.351392 0.000001 0.000001 -13.587521 -13.587521
1549 0.000002 0.000002 0.000002 -13.307829 -13.265362 -13.352180 0.000001 0.000001 -13.587521 -13.587521
1550 0.000002 0.000002 0.000002 -13.307706 -13.265617 -13.351645 0.000001 0.000001 -13.587521 -13.587521
1551 0.000002 0.000002 0.000002 -13.308087 -13.266510 -13.351467 0.000001 0.000001 -13.587521 -13.587521
1552 0.000002 0.000002 0.000002 -13.309672 -13.268204 -13.352935 0.000001 0.000001 -13.587521 -13.587521
1553 0.000002 0.000002 0.000002 -13.310938 -13.269447 -13.354226 0.000001 0.000001 -13.587521 -13.587521
1554 0.000002 0.000002 0.000002 -13.310521 -13.268038 -13.354889 0.000001 0.000001 -13.587521 -13.587521
1555 0.000002 0.000002 0.000002 -13.310729 -13.268982 -13.354295 0.000001 0.000001 -13.587521 -13.587521
1556 0.000002 0.000002 0.000002 -13.310371 -13.269140 -13.353374 0.000001 0.000001 -13.587521 -13.587521
1557 0.000002 0.000002 0.000002 -13.314684 -13.272106 -13.359155 0.000001 0.000001 -13.587521 -13.587521
1558 0.000002 0.000002 0.000002 -13.314444 -13.273527 -13.357107 0.000001 0.000001 -13.587521 -13.587521
1559 0.000002 0.000002 0.000002 -13.315582 -13.273641 -13.359359 0.000001 0.000001 -13.587521 -13.587521
1560 0.000002 0.000002 0.000002 -13.314983 -13.273347 -13.358428 0.000001 0.000001 -13.587521 -13.587521
1561 0.000002 0.000002 0.000002 -13.315284 -13.273714 -13.358658 0.000001 0.000001 -13.587521 -13.587521
1562 0.000002 0.000002 0.000002 -13.316652 -13.274243 -13.360940 0.000001 0.000001 -13.587521 -13.587521
1563 0.000002 0.000002 0.000002 -13.314506 -13.272072 -13.358821 0.000001 0.000001 -13.587521 -13.587521
1564 0.000002 0.000002 0.000002 -13.317658 -13.275600 -13.361564 0.000001 0.000001 -13.587521 -13.587521
1565 0.000002 0.000002 0.000002 -13.318956 -13.276943 -13.362812 0.000001 0.000001 -13.587521 -13.587521
1566 0.000002 0.000002 0.000002 -13.317777 -13.274376 -13.363147 0.000001 0.000001 -13.587521 -13.587521
1567 0.000002 0.000002 0.000002 -13.318059 -13.276980 -13.360897 0.000001 0.000001 -13.587521 -13.587521
1568 0.000002 0.000002 0.000002 -13.320199 -13.277362 -13.364953 0.000001 0.000001 -13.587521 -13.587521
1569 0.000002 0.000002 0.000002 -13.321785 -13.279353 -13.366098 0.000001 0.000001 -13.587521 -13.587521
1570 0.000002 0.000002 0.000002 -13.318508 -13.277159 -13.361640 0.000001 0.000001 -13.587521 -13.587521
1571 0.000002 0.000002 0.000002 -13.323019 -13.281760 -13.366054 0.000001 0.000001 -13.587521 -13.587521
1572 0.000002 0.000002 0.000002 -13.325750 -13.282875 -13.370547 0.000001 0.000001 -13.587521 -13.587521
1573 0.000002 0.000002 0.000002 -13.321961 -13.279646 -13.366146 0.000001 0.000001 -13.587521 -13.587521
1574 0.000002 0.000002 0.000002 -13.323948 -13.281443 -13.368341 0.000001 0.000001 -13.587521 -13.587521
1575 0.000002 0.000002 0.000002 -13.324060 -13.282297 -13.367642 0.000001 0.000001 -13.587521 -13.587521
1576 0.000002 0.000002 0.000002 -13.324649 -13.281136 -13.370142 0.000001 0.000001 -13.587521 -13.587521
1577 0.000002 0.000002 0.000002 -13.328710 -13.286589 -13.372683 0.000001 0.000001 -13.587521 -13.587521
1578 0.000002 0.000002 0.000002 -13.326658 -13.286351 -13.368659 0.000001 0.000001 -13.587521 -13.587521
1579 0.000002 0.000002 0.000002 -13.327222 -13.286190 -13.370009 0.000001 0.000001 -13.587521 -13.587521
1580 0.000002 0.000002 0.000002 -13.328170 -13.286652 -13.371487 0.000001 0.000001 -13.587521 -13.587521
1581 0.000002 0.000002 0.000002 -13.329394 -13.288075 -13.372495 0.000001 0.000001 -13.587521 -13.587521
1582 0.000002 0.000002 0.000002 -13.328336 -13.286428 -13.372077 0.000001 0.000001 -13.587521 -13.587521
1583 0.000002 0.000002 0.000002 -13.329996 -13.289115 -13.372621 0.000001 0.000001 -13.587521 -13.587521
1584 0.000002 0.000002 0.000002 -13.328609 -13.286346 -13.372737 0.000001 0.000001 -13.587521 -13.587521
1585 0.000002 0.000002 0.000002 -13.335008 -13.291578 -13.380410 0.000001 0.000001 -13.587521 -13.587521
1586 0.000002 0.000002 0.000002 -13.331981 -13.289879 -13.375935 0.000001 0.000001 -13.587521 -13.587521
1587 0.000002 0.000002 0.000002 -13.331139 -13.288891 -13.375251 0.000001 0.000001 -13.587521 -13.587521
1588 0.000002 0.000002 0.000002 -13.330401 -13.287198 -13.375556 0.000001 0.000001 -13.587521 -13.587521
1589 0.000002 0.000002 0.000002 -13.331223 -13.290849 -13.373295 0.000001 0.000001 -13.587521 -13.587521
1590 0.000002 0.000002 0.000002 -13.335210 -13.293749 -13.378464 0.000001 0.000001 -13.587521 -13.587521
1591 0.000002 0.000002 0.000002 -13.335184 -13.293206 -13.379000 0.000001 0.000001 -13.587521 -13.587521
1592 0.000002 0.000002 0.000002 -13.336200 -13.293410 -13.380902 0.000001 0.000001 -13.587521 -13.587521
1593 0.000002 0.000002 0.000002 -13.335450 -13.293192 -13.379572 0.000001 0.000001 -13.587521 -13.587521
1594 0.000002 0.000002 0.000002 -13.337246 -13.295326 -13.381001 0.000001 0.000001 -13.587521 -13.587521
1595 0.000002 0.000002 0.000002 -13.340184 -13.298820 -13.383333 0.000001 0.000001 -13.587521 -13.587521
1596 0.000002 0.000002 0.000002 -13.336695 -13.294722 -13.380507 0.000001 0.000001 -13.587521 -13.587521
1597 0.000002 0.000002 0.000002 -13.338185 -13.295167 -13.383138 0.000001 0.000001 -13.587521 -13.587521
1598 0.000002 0.000002 0.000002 -13.339789 -13.296609 -13.384918 0.000001 0.000001 -13.587521 -13.587521
1599 0.000002 0.000002 0.000002 -13.340173 -13.298124 -13.384068 0.000001 0.000001 -13.587521 -13.587521
1600 0.000002 0.000002 0.000002 -13.342171 -13.300247 -13.385929 0.000001 0.000001 -13.587521 -13.587521
1601 0.000002 0.000002 0.000002 -13.339616 -13.296788 -13.384361 0.000001 0.000001 -13.587521 -13.587521
1602 0.000002 0.000002 0.000002 -13.342083 -13.299626 -13.386424 0.000001 0.000001 -13.587521 -13.587521
1603 0.000002 0.000002 0.000002 -13.343043 -13.300375 -13.387613 0.000001 0.000001 -13.587521 -13.587521
1604 0.000002 0.000002 0.000002 -13.342537 -13.300602 -13.386308 0.000001 0.000001 -13.587521 -13.587521
1605 0.000002 0.000002 0.000002 -13.343987 -13.302291 -13.387498 0.000001 0.000001 -13.587521 -13.587521
1606 0.000002 0.000002 0.000002 -13.345502 -13.303627 -13.389206 0.000001 0.000001 -13.587521 -13.587521
1607 0.000002 0.000002 0.000002 -13.344860 -13.303835 -13.387642 0.000001 0.000001 -13.587521 -13.587521
1608 0.000002 0.000002 0.000002 -13.346229 -13.304930 -13.389308 0.000001 0.000001 -13.587521 -13.587521
1609 0.000002 0.000002 0.000002 -13.347465 -13.305348 -13.391434 0.000001 0.000001 -13.587521 -13.587521
1610 0.000002 0.000002 0.000002 -13.349437 -13.307681 -13.393012 0.000001 0.000001 -13.587521 -13.587521
1611 0.000002 0.000002 0.000002 -13.345441 -13.303226 -13.389517 0.000001 0.000001 -13.587521 -13.587521
1612 0.000002 0.000002 0.000002 -13.351345 -13.309507 -13.395010 0.000001 0.000001 -13.587521 -13.587521
1613 0.000002 0.000002 0.000002 -13.349103 -13.307489 -13.392524 0.000001 0.000001 -13.587521 -13.587521
1614 0.000002 0.000002 0.000002 -13.350864 -13.309447 -13.394071 0.000001 0.000001 -13.587521 -13.587521
1615 0.000002 0.000002 0.000002 -13.349931 -13.308314 -13.393356 0.000001 0.000001 -13.587521 -13.587521
1616 0.000002 0.000002 0.000002 -13.347371 -13.306548 -13.389932 0.000001 0.000001 -13.587521 -13.587521
1617 0.000002 0.000002 0.000002 -13.350565 -13.309296 -13.393612 0.000001 0.000001 -13.587521 -13.587521
1618 0.000002 0.000002 0.000002 -13.352297 -13.309320 -13.397205 0.000001 0.000001 -13.587521 -13.587521
1619 0.000002 0.000002 0.000002 -13.349437 -13.307720 -13.392971 0.000001 0.000001 -13.587521 -13.587521
1620 0.000002 0.000002 0.000002 -13.353594 -13.311282 -13.397775 0.000001 0.000001 -13.587521 -13.587521
1621 0.000002 0.000002 0.000002 -13.353537 -13.311384 -13.397545 0.000001 0.000001 -13.587521 -13.587521
1622 0.000002 0.000002 0.000002 -13.354329 -13.312926 -13.397521 0.000001 0.000001 -13.587521 -13.587521
1623 0.000002 0.000002 0.000002 -13.354093 -13.312228 -13.397789 0.000001 0.000001 -13.587521 -13.587521
1624 0.000002 0.000002 0.000002 -13.356802 -13.314831 -13.400612 0.000001 0.000001 -13.587521 -13.587521
1625 0.000002 0.000002 0.000002 -13.355403 -13.313212 -13.399452 0.000001 0.000001 -13.587521 -13.587521
1626 0.000002 0.000002 0.000002 -13.357623 -13.313776 -13.403481 0.000001 0.000001 -13.587521 -13.587521
1627 0.000002 0.000002 0.000002 -13.358322 -13.315954 -13.402565 0.000001 0.000001 -13.587521 -13.587521
1628 0.000002 0.000002 0.000002 -13.359062 -13.316336 -13.403697 0.000001 0.000001 -13.587521 -13.587521
1629 0.000002 0.000002 0.000002 -13.359150 -13.317708 -13.402383 0.000001 0.000001 -13.587521 -13.587521
1630 0.000002 0.000002 0.000002 -13.357093 -13.314901 -13.401143 0.000001 0.000001 -13.587521 -13.587521
1631 0.000002 0.000002 0.000002 -13.362418 -13.320635 -13.406023 0.000001 0.000001 -13.587521 -13.587521
1632 0.000002 0.000002 0.000002 -13.361248 -13.318845 -13.405530 0.000001 0.000001 -13.587521 -13.587521
1633 0.000002 0.000002 0.000002 -13.363712 -13.321710 -13.407556 0.000001 0.000001 -13.587521 -13.587521
1634 0.000002 0.000002 0.000002 -13.360190 -13.317936 -13.404308 0.000001 0.000001 -13.587521 -13.587521
1635 0.000002 0.000002 0.000002 -13.361450 -13.319083 -13.405693 0.000001 0.000001 -13.587521 -13.587521
1636 0.000002 0.000002 0.000002 -13.361138 -13.318935 -13.405200 0.000001 0.000001 -13.587521 -13.587521
1637 0.000002 0.000002 0.000002 -13.363294 -13.322307 -13.406032 0.000001 0.000001 -13.587521 -13.587521
1638 0.000002 0.000002 0.000002 -13.365559 -13.323229 -13.409760 0.000001 0.000001 -13.587521 -13.587521
1639 0.000002 0.000001 0.000002 -13.366945 -13.323755 -13.412085 0.000001 0.000001 -13.587521 -13.587521
1640 0.000002 0.000001 0.000002 -13.367124 -13.325352 -13.410716 0.000001 0.000001 -13.587521 -13.587521
1641 0.000002 0.000002 0.000002 -13.364532 -13.322269 -13.408660 0.000001 0.000001 -13.587521 -13.587521
1642 0.000002 0.000002 0.000002 -13.366584 -13.325148 -13.409811 0.000001 0.000001 -13.587521 -13.587521
1643 0.000002 0.000001 0.000002 -13.366793 -13.324401 -13.411062 0.000001 0.000001 -13.587521 -13.587521
1644 0.000002 0.000001 0.000002 -13.366582 -13.324794 -13.410193 0.000001 0.000001 -13.587521 -13.587521
1645 0.000002 0.000001 0.000002 -13.368256 -13.326039 -13.412335 0.000001 0.000001 -13.587521 -13.587521
1646 0.000002 0.000001 0.000002 -13.368643 -13.325961 -13.413228 0.000001 0.000001 -13.587521 -13.587521
1647 0.000002 0.000001 0.000002 -13.370869 -13.328206 -13.415434 0.000001 0.000001 -13.587521 -13.587521
1648 0.000002 0.000001 0.000002 -13.369722 -13.326825 -13.414543 0.000001 0.000001 -13.587521 -13.587521
1649 0.000002 0.000001 0.000002 -13.371700 -13.329136 -13.416156 0.000001 0.000001 -13.587521 -13.587521
1650 0.000002 0.000001 0.000002 -13.371321 -13.329331 -13.415151 0.000001 0.000001 -13.587521 -13.587521
1651 0.000002 0.000001 0.000002 -13.374047 -13.331359 -13.418640 0.000001 0.000001 -13.587521 -13.587521
1652 0.000002 0.000001 0.000002 -13.369624 -13.327324 -13.413793 0.000001 0.000001 -13.587521 -13.587521
1653 0.000002 0.000001 0.000002 -13.372409 -13.329067 -13.417714 0.000001 0.000001 -13.587521 -13.587521
1654 0.000002 0.000001 0.000002 -13.374670 -13.331802 -13.419459 0.000001 0.000001 -13.587521 -13.587521
1655 0.000002 0.000001 0.000002 -13.374221 -13.332217 -13.418067 0.000001 0.000001 -13.587521 -13.587521
1656 0.000002 0.000001 0.000002 -13.376162 -13.333625 -13.420590 0.000001 0.000001 -13.587521 -13.587521
1657 0.000002 0.000001 0.000002 -13.375740 -13.332744 -13.420666 0.000001 0.000001 -13.587521 -13.587521
1658 0.000002 0.000001 0.000002 -13.374883 -13.331641 -13.420080 0.000001 0.000001 -13.587521 -13.587521
1659 0.000002 0.000001 0.000002 -13.377505 -13.335546 -13.421302 0.000001 0.000001 -13.587521 -13.587521
1660 0.000002 0.000001 0.000002 -13.376630 -13.334191 -13.420950 0.000001 0.000001 -13.587521 -13.587521
1661 0.000002 0.000001 0.000002 -13.378575 -13.336919 -13.422042 0.000001 0.000001 -13.587521 -13.587521
1662 0.000002 0.000001 0.000002 -13.380488 -13.338897 -13.423884 0.000001 0.000001 -13.587521 -13.587521
1663 0.000002 0.000001 0.000002 -13.379460 -13.337795 -13.422938 0.000001 0.000001 -13.587521 -13.587521
1664 0.000002 0.000001 0.000002 -13.378377 -13.335444 -13.423236 0.000001 0.000001 -13.587521 -13.587521
1665 0.000002 0.000001 0.000002 -13.380157 -13.338842 -13.423253 0.000001 0.000001 -13.587521 -13.587521
1666 0.000002 0.000001 0.000002 -13.380761 -13.337975 -13.425460 0.000001 0.000001 -13.587521 -13.587521
1667 0.000002 0.000001 0.000002 -13.380461 -13.338365 -13.424407 0.000001 0.000001 -13.587521 -13.587521
1668 0.000002 0.000001 0.000002 -13.383037 -13.341881 -13.425961 0.000001 0.000001 -13.587521 -13.587521
1669 0.000002 0.000001 0.000002 -13.381864 -13.339316 -13.426304 0.000001 0.000001 -13.587521 -13.587521
1670 0.000002 0.000001 0.000002 -13.384728 -13.342083 -13.429273 0.000001 0.000001 -13.587521 -13.587521
1671 0.000002 0.000001 0.000002 -13.385048 -13.343732 -13.428144 0.000001 0.000001 -13.587521 -13.587521
1672 0.000002 0.000001 0.000002 -13.386665 -13.344770 -13.430392 0.000001 0.000001 -13.587521 -13.587521
1673 0.000002 0.000001 0.000002 -13.386162 -13.343938 -13.430247 0.000001 0.000001 -13.587521 -13.587521
1674 0.000002 0.000001 0.000002 -13.386059 -13.343976 -13.429991 0.000001 0.000001 -13.587521 -13.587521
1675 0.000002 0.000001 0.000002 -13.387558 -13.345960 -13.430962 0.000001 0.000001 -13.587521 -13.587521
1676 0.000002 0.000001 0.000002 -13.387736 -13.345687 -13.431631 0.000001 0.000001 -13.587521 -13.587521
1677 0.000002 0.000001 0.000002 -13.385075 -13.342780 -13.429238 0.000001 0.000001 -13.587521 -13.587521
1678 0.000002 0.000001 0.000002 -13.389690 -13.345345 -13.436093 0.000001 0.000001 -13.587521 -13.587521
1679 0.000002 0.000001 0.000002 -13.388842 -13.346491 -13.433067 0.000001 0.000001 -13.587521 -13.587521
1680 0.000002 0.000001 0.000002 -13.389205 -13.347123 -13.433136 0.000001 0.000001 -13.587521 -13.587521
1681 0.000002 0.000001 0.000002 -13.388483 -13.346746 -13.432038 0.000001 0.000001 -13.587521 -13.587521
1682 0.000002 0.000001 0.000002 -13.389574 -13.346545 -13.434537 0.000001 0.000001 -13.587521 -13.587521
1683 0.000002 0.000001 0.000002 -13.393041 -13.349574 -13.438483 0.000001 0.000001 -13.587521 -13.587521
1684 0.000002 0.000001 0.000002 -13.391643 -13.348927 -13.436265 0.000001 0.000001 -13.587521 -13.587521
1685 0.000002 0.000001 0.000002 -13.391986 -13.349832 -13.435996 0.000001 0.000001 -13.587521 -13.587521
1686 0.000002 0.000001 0.000002 -13.392475 -13.351672 -13.435015 0.000001 0.000001 -13.587521 -13.587521
1687 0.000002 0.000001 0.000002 -13.396569 -13.353772 -13.441280 0.000001 0.000001 -13.587521 -13.587521
1688 0.000002 0.000001 0.000002 -13.395966 -13.353366 -13.440461 0.000001 0.000001 -13.587521 -13.587521
1689 0.000002 0.000001 0.000002 -13.395075 -13.351641 -13.440483 0.000001 0.000001 -13.587521 -13.587521
1690 0.000002 0.000001 0.000002 -13.395469 -13.352584 -13.440277 0.000001 0.000001 -13.587521 -13.587521
1691 0.000002 0.000001 0.000002 -13.395732 -13.354457 -13.438785 0.000001 0.000001 -13.587521 -13.587521
1692 0.000002 0.000001 0.000002 -13.396848 -13.354256 -13.441335 0.000001 0.000001 -13.587521 -13.587521
1693 0.000002 0.000001 0.000002 -13.396992 -13.353809 -13.442123 0.000001 0.000001 -13.587521 -13.587521
1694 0.000002 0.000001 0.000002 -13.397465 -13.355630 -13.441127 0.000001 0.000001 -13.587521 -13.587521
1695 0.000002 0.000001 0.000002 -13.400156 -13.357858 -13.444323 0.000001 0.000001 -13.587521 -13.587521
1696 0.000002 0.000001 0.000002 -13.399169 -13.356912 -13.443291 0.000001 0.000001 -13.587521 -13.587521
1697 0.000002 0.000001 0.000002 -13.399215 -13.356906 -13.443394 0.000001 0.000001 -13.587521 -13.587521
1698 0.000002 0.000001 0.000002 -13.402606 -13.359526 -13.447626 0.000001 0.000001 -13.587521 -13.587521
1699 0.000002 0.000001 0.000002 -13.400357 -13.357056 -13.445618 0.000001 0.000001 -13.587521 -13.587521
1700 0.000002 0.000001 0.000002 -13.399382 -13.357044 -13.443592 0.000001 0.000001 -13.587521 -13.587521
1701 0.000002 0.000001 0.000002 -13.402018 -13.358207 -13.447836 0.000001 0.000001 -13.587521 -13.587521
1702 0.000002 0.000001 0.000002 -13.402822 -13.359762 -13.447819 0.000001 0.000001 -13.587521 -13.587521
1703 0.000002 0.000001 0.000002 -13.403607 -13.361050 -13.448057 0.000001 0.000001 -13.587521 -13.587521
1704 0.000002 0.000001 0.000002 -13.404139 -13.360879 -13.449355 0.000001 0.000001 -13.587521 -13.587521
1705 0.000002 0.000001 0.000002 -13.403942 -13.362066 -13.447647 0.000001 0.000001 -13.587521 -13.587521
1706 0.000002 0.000001 0.000002 -13.403100 -13.360103 -13.448029 0.000001 0.000001 -13.587521 -13.587521
1707 0.000002 0.000001 0.000002 -13.403282 -13.361638 -13.446736 0.000001 0.000001 -13.587521 -13.587521
1708 0.000002 0.000001 0.000002 -13.405354 -13.362441 -13.450192 0.000001 0.000001 -13.587521 -13.587521
1709 0.000002 0.000001 0.000002 -13.407331 -13.365088 -13.451437 0.000001 0.000001 -13.587521 -13.587521
1710 0.000002 0.000001 0.000002 -13.407909 -13.364567 -13.453215 0.000001 0.000001 -13.587521 -13.587521
1711 0.000002 0.000001 0.000002 -13.406943 -13.364456 -13.451315 0.000001 0.000001 -13.587521 -13.587521
1712 0.000002 0.000001 0.000002 -13.407976 -13.365586 -13.452244 0.000001 0.000001 -13.587521 -13.587521
1713 0.000001 0.000001 0.000002 -13.410560 -13.367275 -13.455803 0.000001 0.000001 -13.587521 -13.587521
1714 0.000002 0.000001 0.000002 -13.407496 -13.364960 -13.451922 0.000001 0.000001 -13.587521 -13.587521
1715 0.000002 0.000001 0.000002 -13.409876 -13.367597 -13.454022 0.000001 0.000001 -13.587521 -13.587521
1716 0.000001 0.000001 0.000002 -13.411253 -13.368239 -13.456200 0.000001 0.000001 -13.587521 -13.587521
1717 0.000001 0.000001 0.000002 -13.410585 -13.368551 -13.454462 0.000001 0.000001 -13.587521 -13.587521
1718 0.000001 0.000001 0.000002 -13.412155 -13.368496 -13.457807 0.000001 0.000001 -13.587521 -13.587521
1719 0.000001 0.000001 0.000002 -13.412530 -13.368541 -13.458543 0.000001 0.000001 -13.587521 -13.587521
1720 0.000001 0.000001 0.000002 -13.414005 -13.371494 -13.458404 0.000001 0.000001 -13.587521 -13.587521
1721 0.000001 0.000001 0.000002 -13.412376 -13.370085 -13.456534 0.000001 0.000001 -13.587521 -13.587521
1722 0.000001 0.000001 0.000002 -13.413606 -13.369708 -13.459519 0.000001 0.000001 -13.587521 -13.587521
1723 0.000001 0.000001 0.000002 -13.414641 -13.371466 -13.459764 0.000001 0.000001 -13.587521 -13.587521
1724 0.000001 0.000001 0.000002 -13.412325 -13.368687 -13.457954 0.000001 0.000001 -13.587521 -13.587521
1725 0.000001 0.000001 0.000002 -13.413310 -13.370227 -13.458334 0.000001 0.000001 -13.587521 -13.587521
1726 0.000001 0.000001 0.000002 -13.416078 -13.372307 -13.461854 0.000001 0.000001 -13.587521 -13.587521
1727 0.000001 0.000001 0.000002 -13.417323 -13.374204 -13.462384 0.000001 0.000001 -13.587521 -13.587521
1728 0.000001 0.000001 0.000002 -13.417567 -13.373409 -13.463766 0.000001 0.000001 -13.587521 -13.587521
1729 0.000001 0.000001 0.000002 -13.416618 -13.373539 -13.461636 0.000001 0.000001 -13.587521 -13.587521
1730 0.000001 0.000001 0.000002 -13.417342 -13.374198 -13.462430 0.000001 0.000001 -13.587521 -13.587521
1731 0.000001 0.000001 0.000002 -13.420618 -13.378141 -13.464980 0.000001 0.000001 -13.587521 -13.587521
1732 0.000001 0.000001 0.000002 -13.419343 -13.376279 -13.464346 0.000001 0.000001 -13.587521 -13.587521
1733 0.000001 0.000001 0.000002 -13.420786 -13.376995 -13.466584 0.000001 0.000001 -13.587521 -13.587521
1734 0.000001 0.000001 0.000002 -13.420065 -13.377306 -13.464735 0.000001 0.000001 -13.587521 -13.587521
1735 0.000001 0.000001 0.000002 -13.422658 -13.380665 -13.466492 0.000001 0.000001 -13.587521 -13.587521
1736 0.000001 0.000001 0.000002 -13.421231 -13.378485 -13.465886 0.000001 0.000001 -13.587521 -13.587521
1737 0.000001 0.000001 0.000002 -13.422930 -13.380657 -13.467069 0.000001 0.000001 -13.587521 -13.587521
1738 0.000001 0.000001 0.000002 -13.423517 -13.380184 -13.468812 0.000001 0.000001 -13.587521 -13.587521
1739 0.000001 0.000001 0.000002 -13.424725 -13.382015 -13.469340 0.000001 0.000001 -13.587521 -13.587521
1740 0.000001 0.000001 0.000002 -13.425243 -13.381957 -13.470487 0.000001 0.000001 -13.587521 -13.587521
1741 0.000001 0.000001 0.000002 -13.423859 -13.381545 -13.468042 0.000001 0.000001 -13.587521 -13.587521
1742 0.000001 0.000001 0.000002 -13.427515 -13.384431 -13.472539 0.000001 0.000001 -13.587521 -13.587521
1743 0.000001 0.000001 0.000002 -13.426720 -13.383874 -13.471484 0.000001 0.000001 -13.587521 -13.587521
1744 0.000001 0.000001 0.000002 -13.426534 -13.384956 -13.469917 0.000001 0.000001 -13.587521 -13.587521
1745 0.000001 0.000001 0.000002 -13.426847 -13.383539 -13.472115 0.000001 0.000001 -13.587521 -13.587521
1746 0.000001 0.000001 0.000002 -13.426685 -13.384791 -13.470412 0.000001 0.000001 -13.587521 -13.587521
1747 0.000001 0.000001 0.000002 -13.427051 -13.384126 -13.471900 0.000001 0.000001 -13.587521 -13.587521
1748 0.000001 0.000001 0.000002 -13.429012 -13.385549 -13.474451 0.000001 0.000001 -13.587521 -13.587521
1749 0.000001 0.000001 0.000002 -13.430438 -13.387835 -13.474936 0.000001 0.000001 -13.587521 -13.587521
1750 0.000001 0.000001 0.000002 -13.430425 -13.388146 -13.474570 0.000001 0.000001 -13.587521 -13.587521
1751 0.000001 0.000001 0.000002 -13.431044 -13.386568 -13.477591 0.000001 0.000001 -13.587521 -13.587521
1752 0.000001 0.000001 0.000002 -13.431390 -13.388407 -13.476304 0.000001 0.000001 -13.587521 -13.587521
1753 0.000001 0.000001 0.000002 -13.432596 -13.388272 -13.478976 0.000001 0.000001 -13.587521 -13.587521
1754 0.000001 0.000001 0.000002 -13.432518 -13.388784 -13.478253 0.000001 0.000001 -13.587521 -13.587521
1755 0.000001 0.000001 0.000002 -13.432086 -13.390008 -13.476013 0.000001 0.000001 -13.587521 -13.587521
1756 0.000001 0.000001 0.000002 -13.434467 -13.390830 -13.480095 0.000001 0.000001 -13.587521 -13.587521
1757 0.000001 0.000001 0.000002 -13.433596 -13.391668 -13.477359 0.000001 0.000001 -13.587521 -13.587521
1758 0.000001 0.000001 0.000002 -13.436572 -13.393839 -13.481213 0.000001 0.000001 -13.587521 -13.587521
1759 0.000001 0.000001 0.000002 -13.437039 -13.393984 -13.482032 0.000001 0.000001 -13.587521 -13.587521
1760 0.000001 0.000001 0.000002 -13.434042 -13.391419 -13.478564 0.000001 0.000001 -13.587521 -13.587521
1761 0.000001 0.000001 0.000002 -13.434331 -13.391576 -13.478996 0.000001 0.000001 -13.587521 -13.587521
1762 0.000001 0.000001 0.000002 -13.436813 -13.394668 -13.480813 0.000001 0.000001 -13.587521 -13.587521
1763 0.000001 0.000001 0.000002 -13.437762 -13.395065 -13.482363 0.000001 0.000001 -13.587521 -13.587521
1764 0.000001 0.000001 0.000002 -13.438264 -13.396093 -13.482291 0.000001 0.000001 -13.587521 -13.587521
1765 0.000001 0.000001 0.000002 -13.437669 -13.394895 -13.482355 0.000001 0.000001 -13.587521 -13.587521
1766 0.000001 0.000001 0.000002 -13.441430 -13.400708 -13.483880 0.000001 0.000001 -13.587521 -13.587521
1767 0.000001 0.000001 0.000002 -13.439446 -13.397541 -13.483183 0.000001 0.000001 -13.587521 -13.587521
1768 0.000001 0.000001 0.000002 -13.440545 -13.397838 -13.485159 0.000001 0.000001 -13.587521 -13.587521
1769 0.000001 0.000001 0.000002 -13.440253 -13.398737 -13.483567 0.000001 0.000001 -13.587521 -13.587521
1770 0.000001 0.000001 0.000002 -13.440642 -13.397247 -13.486006 0.000001 0.000001 -13.587521 -13.587521
1771 0.000001 0.000001 0.000002 -13.442820 -13.400575 -13.486928 0.000001 0.000001 -13.587521 -13.587521
1772 0.000001 0.000001 0.000002 -13.442482 -13.399661 -13.487220 0.000001 0.000001 -13.587521 -13.587521
1773 0.000001 0.000001 0.000002 -13.443537 -13.401381 -13.487548 0.000001 0.000001 -13.587521 -13.587521
1774 0.000001 0.000001 0.000002 -13.446225 -13.404012 -13.490299 0.000001 0.000001 -13.587521 -13.587521
1775 0.000001 0.000001 0.000002 -13.444718 -13.402383 -13.488925 0.000001 0.000001 -13.587521 -13.587521
1776 0.000001 0.000001 0.000002 -13.443806 -13.402210 -13.487206 0.000001 0.000001 -13.587521 -13.587521
1777 0.000001 0.000001 0.000002 -13.444113 -13.400461 -13.489757 0.000001 0.000001 -13.587521 -13.587521
1778 0.000001 0.000001 0.000002 -13.445789 -13.402990 -13.490503 0.000001 0.000001 -13.587521 -13.587521
1779 0.000001 0.000001 0.000002 -13.448017 -13.405296 -13.492645 0.000001 0.000001 -13.587521 -13.587521
1780 0.000001 0.000001 0.000002 -13.447901 -13.404907 -13.492826 0.000001 0.000001 -13.587521 -13.587521
1781 0.000001 0.000001 0.000002 -13.447501 -13.405886 -13.490924 0.000001 0.000001 -13.587521 -13.587521
1782 0.000001 0.000001 0.000002 -13.447792 -13.405918 -13.491497 0.000001 0.000001 -13.587521 -13.587521
1783 0.000001 0.000001 0.000002 -13.448484 -13.405348 -13.493565 0.000001 0.000001 -13.587521 -13.587521
1784 0.000001 0.000001 0.000002 -13.448748 -13.406295 -13.493084 0.000001 0.000001 -13.587521 -13.587521
1785 0.000001 0.000001 0.000002 -13.449091 -13.406079 -13.494036 0.000001 0.000001 -13.587521 -13.587521
1786 0.000001 0.000001 0.000002 -13.451866 -13.409022 -13.496628 0.000001 0.000001 -13.587521 -13.587521
1787 0.000001 0.000001 0.000002 -13.450121 -13.407059 -13.495122 0.000001 0.000001 -13.587521 -13.587521
1788 0.000001 0.000001 0.000001 -13.452132 -13.410182 -13.495919 0.000001 0.000001 -13.587521 -13.587521
1789 0.000001 0.000001 0.000002 -13.451952 -13.408915 -13.496924 0.000001 0.000001 -13.587521 -13.587521
1790 0.000001 0.000001 0.000001 -13.453049 -13.410495 -13.497496 0.000001 0.000001 -13.587521 -13.587521
1791 0.000001 0.000001 0.000001 -13.453950 -13.410481 -13.499395 0.000001 0.000001 -13.587521 -13.587521
1792 0.000001 0.000001 0.000001 -13.454110 -13.411279 -13.498858 0.000001 0.000001 -13.587521 -13.587521
1793 0.000001 0.000001 0.000001 -13.455440 -13.412890 -13.499880 0.000001 0.000001 -13.587521 -13.587521
1794 0.000001 0.000001 0.000001 -13.455099 -13.412741 -13.499331 0.000001 0.000001 -13.587521 -13.587521
1795 0.000001 0.000001 0.000001 -13.454344 -13.410476 -13.500225 0.000001 0.000001 -13.587521 -13.587521
1796 0.000001 0.000001 0.000001 -13.455773 -13.413412 -13.500009 0.000001 0.000001 -13.587521 -13.587521
1797 0.000001 0.000001 0.000001 -13.456123 -13.413531 -13.500610 0.000001 0.000001 -13.587521 -13.587521
1798 0.000001 0.000001 0.000001 -13.457320 -13.414977 -13.501537 0.000001 0.000001 -13.587521 -13.587521
1799 0.000001 0.000001 0.000001 -13.457863 -13.415158 -13.502472 0.000001 0.000001 -13.587521 -13.587521
1800 0.000001 0.000001 0.000001 -13.458079 -13.414546 -13.503594 0.000001 0.000001 -13.587521 -13.587521
1801 0.000001 0.000001 0.000001 -13.460044 -13.417199 -13.504807 0.000001 0.000001 -13.587521 -13.587521
1802 0.000001 0.000001 0.000001 -13.459803 -13.415592 -13.506061 0.000001 0.000001 -13.587521 -13.587521
1803 0.000001 0.000001 0.000001 -13.459037 -13.416380 -13.503596 0.000001 0.000001 -13.587521 -13.587521
1804 0.000001 0.000001 0.000001 -13.458447 -13.415299 -13.503542 0.000001 0.000001 -13.587521 -13.587521
1805 0.000001 0.000001 0.000001 -13.460065 -13.416809 -13.505277 0.000001 0.000001 -13.587521 -13.587521
1806 0.000001 0.000001 0.000001 -13.462910 -13.421422 -13.506195 0.000001 0.000001 -13.587521 -13.587521
1807 0.000001 0.000001 0.000001 -13.460798 -13.417532 -13.506020 0.000001 0.000001 -13.587521 -13.587521
1808 0.000001 0.000001 0.000001 -13.463029 -13.418598 -13.509527 0.000001 0.000001 -13.587521 -13.587521
1809 0.000001 0.000001 0.000001 -13.461755 -13.418959 -13.506466 0.000001 0.000001 -13.587521 -13.587521
1810 0.000001 0.000001 0.000001 -13.463376 -13.420244 -13.508452 0.000001 0.000001 -13.587521 -13.587521
1811 0.000001 0.000001 0.000001 -13.463612 -13.421092 -13.508021 0.000001 0.000001 -13.587521 -13.587521
1812 0.000001 0.000001 0.000001 -13.465837 -13.422692 -13.510928 0.000001 0.000001 -13.587521 -13.587521
1813 0.000001 0.000001 0.000001 -13.467056 -13.422887 -13.513267 0.000001 0.000001 -13.587521 -13.587521
1814 0.000001 0.000001 0.000001 -13.468263 -13.425216 -13.513246 0.000001 0.000001 -13.587521 -13.587521
1815 0.000001 0.000001 0.000001 -13.464296 -13.421657 -13.508834 0.000001 0.000001 -13.587521 -13.587521
1816 0.000001 0.000001 0.000001 -13.466596 -13.423628 -13.511492 0.000001 0.000001 -13.587521 -13.587521
1817 0.000001 0.000001 0.000001 -13.467298 -13.423307 -13.513314 0.000001 0.000001 -13.587521 -13.587521
1818 0.000001 0.000001 0.000001 -13.468715 -13.426265 -13.513047 0.000001 0.000001 -13.587521 -13.587521
1819 0.000001 0.000001 0.000001 -13.470307 -13.427548 -13.514975 0.000001 0.000001 -13.587521 -13.587521
1820 0.000001 0.000001 0.000001 -13.468031 -13.426018 -13.511888 0.000001 0.000001 -13.587521 -13.587521
1821 0.000001 0.000001 0.000001 -13.468998 -13.426830 -13.513023 0.000001 0.000001 -13.587521 -13.587521
1822 0.000001 0.000001 0.000001 -13.470962 -13.428562 -13.515240 0.000001 0.000001 -13.587521 -13.587521
1823 0.000001 0.000001 0.000001 -13.471467 -13.428162 -13.516731 0.000001 0.000001 -13.587521 -13.587521
1824 0.000001 0.000001 0.000001 -13.470690 -13.428222 -13.515041 0.000001 0.000001 -13.587521 -13.587521
1825 0.000001 0.000001 0.000001 -13.472385 -13.428941 -13.517803 0.000001 0.000001 -13.587521 -13.587521
1826 0.000001 0.000001 0.000001 -13.473354 -13.430592 -13.518027 0.000001 0.000001 -13.587521 -13.587521
1827 0.000001 0.000001 0.000001 -13.474050 -13.431270 -13.518743 0.000001 0.000001 -13.587521 -13.587521
1828 0.000001 0.000001 0.000001 -13.475491 -13.432298 -13.520634 0.000001 0.000001 -13.587521 -13.587521
1829 0.000001 0.000001 0.000001 -13.473909 -13.430558 -13.519226 0.000001 0.000001 -13.587521 -13.587521
1830 0.000001 0.000001 0.000001 -13.473855 -13.429703 -13.520046 0.000001 0.000001 -13.587521 -13.587521
1831 0.000001 0.000001 0.000001 -13.474180 -13.430850 -13.519473 0.000001 0.000001 -13.587521 -13.587521
1832 0.000001 0.000001 0.000001 -13.476068 -13.433082 -13.520986 0.000001 0.000001 -13.587521 -13.587521
1833 0.000001 0.000001 0.000001 -13.477440 -13.434819 -13.521959 0.000001 0.000001 -13.587521 -13.587521
1834 0.000001 0.000001 0.000001 -13.477886 -13.435215 -13.522460 0.000001 0.000001 -13.587521 -13.587521
1835 0.000001 0.000001 0.000001 -13.476679 -13.433927 -13.521341 0.000001 0.000001 -13.587521 -13.587521
1836 0.000001 0.000001 0.000001 -13.478612 -13.436630 -13.522434 0.000001 0.000001 -13.587521 -13.587521
1837 0.000001 0.000001 0.000001 -13.479611 -13.436611 -13.524543 0.000001 0.000001 -13.587521 -13.587521
1838 0.000001 0.000001 0.000001 -13.478244 -13.435619 -13.522768 0.000001 0.000001 -13.587521 -13.587521
1839 0.000001 0.000001 0.000001 -13.479373 -13.436146 -13.524553 0.000001 0.000001 -13.587521 -13.587521
1840 0.000001 0.000001 0.000001 -13.480432 -13.437041 -13.525791 0.000001 0.000001 -13.587521 -13.587521
1841 0.000001 0.000001 0.000001 -13.480571 -13.437888 -13.525157 0.000001 0.000001 -13.587521 -13.587521
1842 0.000001 0.000001 0.000001 -13.479230 -13.436557 -13.523805 0.000001 0.000001 -13.587521 -13.587521
1843 0.000001 0.000001 0.000001 -13.481612 -13.437697 -13.527544 0.000001 0.000001 -13.587521 -13.587521
1844 0.000001 0.000001 0.000001 -13.482503 -13.439711 -13.527209 0.000001 0.000001 -13.587521 -13.587521
1845 0.000001 0.000001 0.000001 -13.482029 -13.439752 -13.526172 0.000001 0.000001 -13.587521 -13.587521
1846 0.000001 0.000001 0.000001 -13.484794 -13.442314 -13.529159 0.000001 0.000001 -13.587521 -13.587521
1847 0.000001 0.000001 0.000001 -13.483861 -13.441462 -13.528136 0.000001 0.000001 -13.587521 -13.587521
1848 0.000001 0.000001 0.000001 -13.484009 -13.441525 -13.528379 0.000001 0.000001 -13.587521 -13.587521
1849 0.000001 0.000001 0.000001 -13.484696 -13.442553 -13.528693 0.000001 0.000001 -13.587521 -13.587521
1850 0.000001 0.000001 0.000001 -13.486588 -13.443120 -13.532032 0.000001 0.000001 -13.587521 -13.587521
1851 0.000001 0.000001 0.000001 -13.486276 -13.442646 -13.531898 0.000001 0.000001 -13.587521 -13.587521
1852 0.000001 0.000001 0.000001 -13.487276 -13.445155 -13.531250 0.000001 0.000001 -13.587521 -13.587521
1853 0.000001 0.000001 0.000001 -13.486580 -13.444024 -13.531028 0.000001 0.000001 -13.587521 -13.587521
1854 0.000001 0.000001 0.000001 -13.488792 -13.446280 -13.533193 0.000001 0.000001 -13.587521 -13.587521
1855 0.000001 0.000001 0.000001 -13.488933 -13.445682 -13.534139 0.000001 0.000001 -13.587521 -13.587521
1856 0.000001 0.000001 0.000001 -13.487700 -13.443758 -13.533662 0.000001 0.000001 -13.587521 -13.587521
1857 0.000001 0.000001 0.000001 -13.490056 -13.447848 -13.534125 0.000001 0.000001 -13.587521 -13.587521
1858 0.000001 0.000001 0.000001 -13.490150 -13.447487 -13.534714 0.000001 0.000001 -13.587521 -13.587521
1859 0.000001 0.000001 0.000001 -13.489644 -13.446057 -13.535217 0.000001 0.000001 -13.587521 -13.587521
1860 0.000001 0.000001 0.000001 -13.490706 -13.447830 -13.535502 0.000001 0.000001 -13.587521 -13.587521
1861 0.000001 0.000001 0.000001 -13.491356 -13.450272 -13.534201 0.000001 0.000001 -13.587521 -13.587521
1862 0.000001 0.000001 0.000001 -13.490952 -13.448700 -13.535069 0.000001 0.000001 -13.587521 -13.587521
1863 0.000001 0.000001 0.000001 -13.493201 -13.449867 -13.538498 0.000001 0.000001 -13.587521 -13.587521
1864 0.000001 0.000001 0.000001 -13.494161 -13.450617 -13.539688 0.000001 0.000001 -13.587521 -13.587521
1865 0.000001 0.000001 0.000001 -13.494635 -13.452197 -13.538954 0.000001 0.000001 -13.587521 -13.587521
1866 0.000001 0.000001 0.000001 -13.491716 -13.449212 -13.536109 0.000001 0.000001 -13.587521 -13.587521
1867 0.000001 0.000001 0.000001 -13.495704 -13.454526 -13.538650 0.000001 0.000001 -13.587521 -13.587521
1868 0.000001 0.000001 0.000001 -13.493808 -13.451466 -13.538021 0.000001 0.000001 -13.587521 -13.587521
1869 0.000001 0.000001 0.000001 -13.497023 -13.453971 -13.542013 0.000001 0.000001 -13.587521 -13.587521
1870 0.000001 0.000001 0.000001 -13.495342 -13.452311 -13.540309 0.000001 0.000001 -13.587521 -13.587521
1871 0.000001 0.000001 0.000001 -13.496174 -13.453064 -13.541227 0.000001 0.000001 -13.587521 -13.587521
1872 0.000001 0.000001 0.000001 -13.496969 -13.453964 -13.541906 0.000001 0.000001 -13.587521 -13.587521
1873 0.000001 0.000001 0.000001 -13.499422 -13.457329 -13.543365 0.000001 0.000001 -13.587521 -13.587521
1874 0.000001 0.000001 0.000001 -13.498246 -13.454737 -13.543734 0.000001 0.000001 -13.587521 -13.587521
1875 0.000001 0.000001 0.000001 -13.500576 -13.457106 -13.546022 0.000001 0.000001 -13.587521 -13.587521
1876 0.000001 0.000001 0.000001 -13.502047 -13.457259 -13.548936 0.000001 0.000001 -13.587521 -13.587521
1877 0.000001 0.000001 0.000001 -13.500113 -13.457344 -13.544793 0.000001 0.000001 -13.587521 -13.587521
1878 0.000001 0.000001 0.000001 -13.501711 -13.458433 -13.546946 0.000001 0.000001 -13.587521 -13.587521
1879 0.000001 0.000001 0.000001 -13.500613 -13.456867 -13.546361 0.000001 0.000001 -13.587521 -13.587521
1880 0.000001 0.000001 0.000001 -13.501826 -13.460176 -13.545285 0.000001 0.000001 -13.587521 -13.587521
1881 0.000001 0.000001 0.000001 -13.501809 -13.457701 -13.547952 0.000001 0.000001 -13.587521 -13.587521
1882 0.000001 0.000001 0.000001 -13.503259 -13.459986 -13.548490 0.000001 0.000001 -13.587521 -13.587521
1883 0.000001 0.000001 0.000001 -13.503546 -13.460628 -13.548389 0.000001 0.000001 -13.587521 -13.587521
1884 0.000001 0.000001 0.000001 -13.502864 -13.459865 -13.547795 0.000001 0.000001 -13.587521 -13.587521
1885 0.000001 0.000001 0.000001 -13.504614 -13.461975 -13.549152 0.000001 0.000001 -13.587521 -13.587521
1886 0.000001 0.000001 0.000001 -13.504450 -13.461144 -13.549717 0.000001 0.000001 -13.587521 -13.587521
1887 0.000001 0.000001 0.000001 -13.504989 -13.462486 -13.549379 0.000001 0.000001 -13.587521 -13.587521
1888 0.000001 0.000001 0.000001 -13.506057 -13.462469 -13.551632 0.000001 0.000001 -13.587521 -13.587521
1889 0.000001 0.000001 0.000001 -13.507927 -13.465379 -13.552366 0.000001 0.000001 -13.587521 -13.587521
1890 0.000001 0.000001 0.000001 -13.506977 -13.465458 -13.550295 0.000001 0.000001 -13.587521 -13.587521
1891 0.000001 0.000001 0.000001 -13.505861 -13.462841 -13.550815 0.000001 0.000001 -13.587521 -13.587521
1892 0.000001 0.000001 0.000001 -13.508194 -13.464321 -13.554081 0.000001 0.000001 -13.587521 -13.587521
1893 0.000001 0.000001 0.000001 -13.507959 -13.464739 -13.553132 0.000001 0.000001 -13.587521 -13.587521
1894 0.000001 0.000001 0.000001 -13.510390 -13.467424 -13.555286 0.000001 0.000001 -13.587521 -13.587521
1895 0.000001 0.000001 0.000001 -13.509370 -13.467812 -13.552729 0.000001 0.000001 -13.587521 -13.587521
1896 0.000001 0.000001 0.000001 -13.510273 -13.468045 -13.554364 0.000001 0.000001 -13.587521 -13.587521
1897 0.000001 0.000001 0.000001 -13.509335 -13.466249 -13.554361 0.000001 0.000001 -13.587521 -13.587521
1898 0.000001 0.000001 0.000001 -13.511814 -13.468848 -13.556710 0.000001 0.000001 -13.587521 -13.587521
1899 0.000001 0.000001 0.000001 -13.513256 -13.469952 -13.558520 0.000001 0.000001 -13.587521 -13.587521
1900 0.000001 0.000001 0.000001 -13.512706 -13.469637 -13.557715 0.000001 0.000001 -13.587521 -13.587521
1901 0.000001 0.000001 0.000001 -13.512181 -13.468434 -13.557930 0.000001 0.000001 -13.587521 -13.587521
1902 0.000001 0.000001 0.000001 -13.514854 -13.472960 -13.558581 0.000001 0.000001 -13.587521 -13.587521
1903 0.000001 0.000001 0.000001 -13.513151 -13.470242 -13.557986 0.000001 0.000001 -13.587521 -13.587521
1904 0.000001 0.000001 0.000001 -13.515807 -13.472721 -13.560833 0.000001 0.000001 -13.587521 -13.587521
1905 0.000001 0.000001 0.000001 -13.515676 -13.472783 -13.560491 0.000001 0.000001 -13.587521 -13.587521
1906 0.000001 0.000001 0.000001 -13.514167 -13.470577 -13.559743 0.000001 0.000001 -13.587521 -13.587521
1907 0.000001 0.000001 0.000001 -13.516662 -13.473053 -13.562260 0.000001 0.000001 -13.587521 -13.587521
1908 0.000001 0.000001 0.000001 -13.517526 -13.475156 -13.561770 0.000001 0.000001 -13.587521 -13.587521
1909 0.000001 0.000001 0.000001 -13.516559 -13.473086 -13.562007 0.000001 0.000001 -13.587521 -13.587521
1910 0.000001 0.000001 0.000001 -13.516239 -13.473707 -13.560660 0.000001 0.000001 -13.587521 -13.587521
1911 0.000001 0.000001 0.000001 -13.515244 -13.472292 -13.560123 0.000001 0.000001 -13.587521 -13.587521
1912 0.000001 0.000001 0.000001 -13.519068 -13.476676 -13.563336 0.000001 0.000001 -13.587521 -13.587521
1913 0.000001 0.000001 0.000001 -13.519325 -13.476551 -13.564011 0.000001 0.000001 -13.587521 -13.587521
1914 0.000001 0.000001 0.000001 -13.518426 -13.475452 -13.563331 0.000001 0.000001 -13.587521 -13.587521
1915 0.000001 0.000001 0.000001 -13.520932 -13.477247 -13.566613 0.000001 0.000001 -13.587521 -13.587521
1916 0.000001 0.000001 0.000001 -13.520981 -13.477438 -13.566508 0.000001 0.000001 -13.587521 -13.587521
1917 0.000001 0.000001 0.000001 -13.520348 -13.477412 -13.565211 0.000001 0.000001 -13.587521 -13.587521
1918 0.000001 0.000001 0.000001 -13.522454 -13.478387 -13.568552 0.000001 0.000001 -13.587521 -13.587521
1919 0.000001 0.000001 0.000001 -13.521166 -13.477842 -13.566453 0.000001 0.000001 -13.587521 -13.587521
1920 0.000001 0.000001 0.000001 -13.523007 -13.479336 -13.568673 0.000001 0.000001 -13.587521 -13.587521
1921 0.000001 0.000001 0.000001 -13.523343 -13.481300 -13.567231 0.000001 0.000001 -13.587521 -13.587521
1922 0.000001 0.000001 0.000001 -13.524241 -13.480838 -13.569612 0.000001 0.000001 -13.587521 -13.587521
1923 0.000001 0.000001 0.000001 -13.522608 -13.480662 -13.566391 0.000001 0.000001 -13.587521 -13.587521
1924 0.000001 0.000001 0.000001 -13.525885 -13.483181 -13.570495 0.000001 0.000001 -13.587521 -13.587521
1925 0.000001 0.000001 0.000001 -13.525133 -13.482750 -13.569393 0.000001 0.000001 -13.587521 -13.587521
1926 0.000001 0.000001 0.000001 -13.525805 -13.482655 -13.570902 0.000001 0.000001 -13.587521 -13.587521
1927 0.000001 0.000001 0.000001 -13.526495 -13.483306 -13.571633 0.000001 0.000001 -13.587521 -13.587521
1928 0.000001 0.000001 0.000001 -13.526965 -13.484143 -13.571704 0.000001 0.000001 -13.587521 -13.587521
1929 0.000001 0.000001 0.000001 -13.527060 -13.484010 -13.572047 0.000001 0.000001 -13.587521 -13.587521
1930 0.000001 0.000001 0.000001 -13.528339 -13.486243 -13.572284 0.000001 0.000001 -13.587521 -13.587521
1931 0.000001 0.000001 0.000001 -13.526913 -13.483796 -13.571974 0.000001 0.000001 -13.587521 -13.587521
1932 0.000001 0.000001 0.000001 -13.529507 -13.486151 -13.574828 0.000001 0.000001 -13.587521 -13.587521
1933 0.000001 0.000001 0.000001 -13.529644 -13.487219 -13.573948 0.000001 0.000001 -13.587521 -13.587521
1934 0.000001 0.000001 0.000001 -13.529520 -13.485790 -13.575251 0.000001 0.000001 -13.587521 -13.587521
1935 0.000001 0.000001 0.000001 -13.530568 -13.486406 -13.576770 0.000001 0.000001 -13.587521 -13.587521
1936 0.000001 0.000001 0.000001 -13.530619 -13.488112 -13.575015 0.000001 0.000001 -13.587521 -13.587521
1937 0.000001 0.000001 0.000001 -13.531875 -13.488079 -13.577678 0.000001 0.000001 -13.587521 -13.587521
1938 0.000001 0.000001 0.000001 -13.532959 -13.489586 -13.578299 0.000001 0.000001 -13.587521 -13.587521
1939 0.000001 0.000001 0.000001 -13.532792 -13.490145 -13.577340 0.000001 0.000001 -13.587521 -13.587521
1940 0.000001 0.000001 0.000001 -13.533562 -13.490812 -13.578222 0.000001 0.000001 -13.587521 -13.587521
1941 0.000001 0.000001 0.000001 -13.534737 -13.491242 -13.580210 0.000001 0.000001 -13.587521 -13.587521
1942 0.000001 0.000001 0.000001 -13.535356 -13.492317 -13.580331 0.000001 0.000001 -13.587521 -13.587521
1943 0.000001 0.000001 0.000001 -13.535335 -13.492932 -13.579616 0.000001 0.000001 -13.587521 -13.587521
1944 0.000001 0.000001 0.000001 -13.534510 -13.491585 -13.579360 0.000001 0.000001 -13.587521 -13.587521
1945 0.000001 0.000001 0.000001 -13.535265 -13.493423 -13.578935 0.000001 0.000001 -13.587521 -13.587521
1946 0.000001 0.000001 0.000001 -13.536848 -13.494028 -13.581584 0.000001 0.000001 -13.587521 -13.587521
1947 0.000001 0.000001 0.000001 -13.535777 -13.492295 -13.581235 0.000001 0.000001 -13.587521 -13.587521
1948 0.000001 0.000001 0.000001 -13.537759 -13.494452 -13.583025 0.000001 0.000001 -13.587521 -13.587521
1949 0.000001 0.000001 0.000001 -13.536733 -13.493525 -13.581893 0.000001 0.000001 -13.587521 -13.587521
1950 0.000001 0.000001 0.000001 -13.539075 -13.496282 -13.583782 0.000001 0.000001 -13.587521 -13.587521
1951 0.000001 0.000001 0.000001 -13.539660 -13.496528 -13.584736 0.000001 0.000001 -13.587521 -13.587521
1952 0.000001 0.000001 0.000001 -13.539349 -13.496248 -13.584392 0.000001 0.000001 -13.587521 -13.587521
1953 0.000001 0.000001 0.000001 -13.540456 -13.498610 -13.584129 0.000001 0.000001 -13.587521 -13.587521
1954 0.000001 0.000001 0.000001 -13.539309 -13.495752 -13.584851 0.000001 0.000001 -13.587521 -13.587521
1955 0.000001 0.000001 0.000001 -13.542023 -13.498717 -13.587290 0.000001 0.000001 -13.587521 -13.587521
1956 0.000001 0.000001 0.000001 -13.540403 -13.497783 -13.584920 0.000001 0.000001 -13.587521 -13.587521
1957 0.000001 0.000001 0.000001 -13.543519 -13.500765 -13.588183 0.000001 0.000001 -13.587521 -13.587521
1958 0.000001 0.000001 0.000001 -13.542037 -13.499218 -13.586773 0.000001 0.000001 -13.587521 -13.587521
1959 0.000001 0.000001 0.000001 -13.542318 -13.499129 -13.587456 0.000001 0.000001 -13.587521 -13.587521
1960 0.000001 0.000001 0.000001 -13.543096 -13.500377 -13.587723 0.000001 0.000001 -13.587521 -13.587521
1961 0.000001 0.000001 0.000001 -13.546381 -13.504019 -13.590618 0.000001 0.000001 -13.587521 -13.587521
1962 0.000001 0.000001 0.000001 -13.542683 -13.499659 -13.587642 0.000001 0.000001 -13.587521 -13.587521
1963 0.000001 0.000001 0.000001 -13.542977 -13.500114 -13.587760 0.000001 0.000001 -13.587521 -13.587521
1964 0.000001 0.000001 0.000001 -13.543630 -13.499053 -13.590288 0.000001 0.000001 -13.587521 -13.587521
1965 0.000001 0.000001 0.000001 -13.544436 -13.502041 -13.588708 0.000001 0.000001 -13.587521 -13.587521
1966 0.000001 0.000001 0.000001 -13.546597 -13.504361 -13.590695 0.000001 0.000001 -13.587521 -13.587521
1967 0.000001 0.000001 0.000001 -13.545797 -13.502856 -13.590666 0.000001 0.000001 -13.587521 -13.587521
1968 0.000001 0.000001 0.000001 -13.546779 -13.503082 -13.592473 0.000001 0.000001 -13.587521 -13.587521
1969 0.000001 0.000001 0.000001 -13.547970 -13.505365 -13.592471 0.000001 0.000001 -13.587521 -13.587521
1970 0.000001 0.000001 0.000001 -13.548312 -13.505676 -13.592848 0.000001 0.000001 -13.587521 -13.587521
1971 0.000001 0.000001 0.000001 -13.549449 -13.505302 -13.595634 0.000001 0.000001 -13.587521 -13.587521
1972 0.000001 0.000001 0.000001 -13.548784 -13.505682 -13.593827 0.000001 0.000001 -13.587521 -13.587521
1973 0.000001 0.000001 0.000001 -13.550348 -13.506125 -13.596616 0.000001 0.000001 -13.587521 -13.587521
1974 0.000001 0.000001 0.000001 -13.550875 -13.507772 -13.595921 0.000001 0.000001 -13.587521 -13.587521
1975 0.000001 0.000001 0.000001 -13.550855 -13.508317 -13.595283 0.000001 0.000001 -13.587521 -13.587521
1976 0.000001 0.000001 0.000001 -13.550979 -13.508009 -13.595879 0.000001 0.000001 -13.587521 -13.587521
1977 0.000001 0.000001 0.000001 -13.552276 -13.509764 -13.596675 0.000001 0.000001 -13.587521 -13.587521
1978 0.000001 0.000001 0.000001 -13.552903 -13.510352 -13.597346 0.000001 0.000001 -13.587521 -13.587521
1979 0.000001 0.000001 0.000001 -13.552069 -13.510084 -13.595893 0.000001 0.000001 -13.587521 -13.587521
1980 0.000001 0.000001 0.000001 -13.555487 -13.513223 -13.599616 0.000001 0.000001 -13.587521 -13.587521
1981 0.000001 0.000001 0.000001 -13.554257 -13.512071 -13.598300 0.000001 0.000001 -13.587521 -13.587521
1982 0.000001 0.000001 0.000001 -13.552445 -13.510469 -13.596261 0.000001 0.000001 -13.587521 -13.587521
1983 0.000001 0.000001 0.000001 -13.555448 -13.512251 -13.600595 0.000001 0.000001 -13.587521 -13.587521
1984 0.000001 0.000001 0.000001 -13.554212 -13.511471 -13.598861 0.000001 0.000001 -13.587521 -13.587521
1985 0.000001 0.000001 0.000001 -13.555099 -13.511688 -13.600480 0.000001 0.000001 -13.587521 -13.587521
1986 0.000001 0.000001 0.000001 -13.555433 -13.512285 -13.600528 0.000001 0.000001 -13.587521 -13.587521
1987 0.000001 0.000001 0.000001 -13.557846 -13.515211 -13.602380 0.000001 0.000001 -13.587521 -13.587521
1988 0.000001 0.000001 0.000001 -13.558703 -13.515331 -13.604042 0.000001 0.000001 -13.587521 -13.587521
1989 0.000001 0.000001 0.000001 -13.559143 -13.514904 -13.605430 0.000001 0.000001 -13.587521 -13.587521
1990 0.000001 0.000001 0.000001 -13.558699 -13.515714 -13.603616 0.000001 0.000001 -13.587521 -13.587521
1991 0.000001 0.000001 0.000001 -13.559630 -13.517224 -13.603914 0.000001 0.000001 -13.587521 -13.587521
1992 0.000001 0.000001 0.000001 -13.560064 -13.516788 -13.605299 0.000001 0.000001 -13.587521 -13.587521
1993 0.000001 0.000001 0.000001 -13.560513 -13.517050 -13.605951 0.000001 0.000001 -13.587521 -13.587521
1994 0.000001 0.000001 0.000001 -13.561927 -13.518404 -13.607432 0.000001 0.000001 -13.587521 -13.587521
1995 0.000001 0.000001 0.000001 -13.559760 -13.516206 -13.605297 0.000001 0.000001 -13.587521 -13.587521
1996 0.000001 0.000001 0.000001 -13.561101 -13.517622 -13.606556 0.000001 0.000001 -13.587521 -13.587521
1997 0.000001 0.000001 0.000001 -13.561195 -13.518538 -13.605753 0.000001 0.000001 -13.587521 -13.587521
1998 0.000001 0.000001 0.000001 -13.562593 -13.519043 -13.608126 0.000001 0.000001 -13.587521 -13.587521
1999 0.000001 0.000001 0.000001 -13.562088 -13.519570 -13.606494 0.000001 0.000001 -13.587521 -13.587521
2000 0.000001 0.000001 0.000001 -13.562829 -13.519859 -13.607729 0.000001 0.000001 -13.587521 -13.587521
2001 0.000001 0.000001 0.000001 -13.562789 -13.518838 -13.608760 0.000001 0.000001 -13.587521 -13.587521
2002 0.000001 0.000001 0.000001 -13.562404 -13.521136 -13.605448 0.000001 0.000001 -13.587521 -13.587521
2003 0.000001 0.000001 0.000001 -13.565840 -13.522534 -13.611106 0.000001 0.000001 -13.587521 -13.587521
2004 0.000001 0.000001 0.000001 -13.565113 -13.522408 -13.609724 0.000001 0.000001 -13.587521 -13.587521
2005 0.000001 0.000001 0.000001 -13.564389 -13.521173 -13.609557 0.000001 0.000001 -13.587521 -13.587521
2006 0.000001 0.000001 0.000001 -13.564651 -13.522055 -13.609143 0.000001 0.000001 -13.587521 -13.587521
2007 0.000001 0.000001 0.000001 -13.567801 -13.524182 -13.613409 0.000001 0.000001 -13.587521 -13.587521
2008 0.000001 0.000001 0.000001 -13.567410 -13.523948 -13.612847 0.000001 0.000001 -13.587521 -13.587521
2009 0.000001 0.000001 0.000001 -13.565963 -13.523063 -13.610787 0.000001 0.000001 -13.587521 -13.587521
2010 0.000001 0.000001 0.000001 -13.567541 -13.524914 -13.612066 0.000001 0.000001 -13.587521 -13.587521
2011 0.000001 0.000001 0.000001 -13.567451 -13.523951 -13.612930 0.000001 0.000001 -13.587521 -13.587521
2012 0.000001 0.000001 0.000001 -13.570301 -13.527779 -13.614712 0.000001 0.000001 -13.587521 -13.587521
2013 0.000001 0.000001 0.000001 -13.570641 -13.528683 -13.614436 0.000001 0.000001 -13.587521 -13.587521
2014 0.000001 0.000001 0.000001 -13.571454 -13.529865 -13.614849 0.000001 0.000001 -13.587521 -13.587521
2015 0.000001 0.000001 0.000001 -13.570694 -13.528264 -13.615005 0.000001 0.000001 -13.587521 -13.587521
2016 0.000001 0.000001 0.000001 -13.571445 -13.527533 -13.617373 0.000001 0.000001 -13.587521 -13.587521
2017 0.000001 0.000001 0.000001 -13.572279 -13.530044 -13.616376 0.000001 0.000001 -13.587521 -13.587521
2018 0.000001 0.000001 0.000001 -13.573867 -13.529388 -13.620417 0.000001 0.000001 -13.587521 -13.587521
2019 0.000001 0.000001 0.000001 -13.574108 -13.531829 -13.618253 0.000001 0.000001 -13.587521 -13.587521
2020 0.000001 0.000001 0.000001 -13.573755 -13.531519 -13.617854 0.000001 0.000001 -13.587521 -13.587521
2021 0.000001 0.000001 0.000001 -13.575263 -13.533837 -13.618478 0.000001 0.000001 -13.587521 -13.587521
2022 0.000001 0.000001 0.000001 -13.573551 -13.530970 -13.618026 0.000001 0.000001 -13.587521 -13.587521
2023 0.000001 0.000001 0.000001 -13.574651 -13.531814 -13.619407 0.000001 0.000001 -13.587521 -13.587521
2024 0.000001 0.000001 0.000001 -13.575160 -13.532156 -13.620096 0.000001 0.000001 -13.587521 -13.587521
2025 0.000001 0.000001 0.000001 -13.576098 -13.532085 -13.622138 0.000001 0.000001 -13.587521 -13.587521
2026 0.000001 0.000001 0.000001 -13.577406 -13.534367 -13.622382 0.000001 0.000001 -13.587521 -13.587521
2027 0.000001 0.000001 0.000001 -13.576232 -13.533401 -13.620980 0.000001 0.000001 -13.587521 -13.587521
2028 0.000001 0.000001 0.000001 -13.577311 -13.533458 -13.623175 0.000001 0.000001 -13.587521 -13.587521
2029 0.000001 0.000001 0.000001 -13.577496 -13.534250 -13.622697 0.000001 0.000001 -13.587521 -13.587521
2030 0.000001 0.000001 0.000001 -13.580243 -13.537014 -13.625425 0.000001 0.000001 -13.587521 -13.587521
2031 0.000001 0.000001 0.000001 -13.578391 -13.535776 -13.622903 0.000001 0.000001 -13.587521 -13.587521
2032 0.000001 0.000001 0.000001 -13.579231 -13.537634 -13.622633 0.000001 0.000001 -13.587521 -13.587521
2033 0.000001 0.000001 0.000001 -13.580182 -13.537982 -13.624241 0.000001 0.000001 -13.587521 -13.587521
2034 0.000001 0.000001 0.000001 -13.580953 -13.537374 -13.626519 0.000001 0.000001 -13.587521 -13.587521
2035 0.000001 0.000001 0.000001 -13.582690 -13.539848 -13.627448 0.000001 0.000001 -13.587521 -13.587521
2036 0.000001 0.000001 0.000001 -13.580677 -13.536794 -13.626575 0.000001 0.000001 -13.587521 -13.587521
2037 0.000001 0.000001 0.000001 -13.583569 -13.539246 -13.629948 0.000001 0.000001 -13.587521 -13.587521
2038 0.000001 0.000001 0.000001 -13.584488 -13.541141 -13.629800 0.000001 0.000001 -13.587521 -13.587521
2039 0.000001 0.000001 0.000001 -13.581875 -13.539617 -13.625997 0.000001 0.000001 -13.587521 -13.587521
2040 0.000001 0.000001 0.000001 -13.583203 -13.540562 -13.627744 0.000001 0.000001 -13.587521 -13.587521
2041 0.000001 0.000001 0.000001 -13.584833 -13.541526 -13.630101 0.000001 0.000001 -13.587521 -13.587521
2042 0.000001 0.000001 0.000001 -13.584347 -13.541065 -13.629588 0.000001 0.000001 -13.587521 -13.587521
2043 0.000001 0.000001 0.000001 -13.586091 -13.541380 -13.632894 0.000001 0.000001 -13.587521 -13.587521
2044 0.000001 0.000001 0.000001 -13.586610 -13.543759 -13.631380 0.000001 0.000001 -13.587521 -13.587521
2045 0.000001 0.000001 0.000001 -13.586650 -13.542728 -13.632591 0.000001 0.000001 -13.587521 -13.587521
2046 0.000001 0.000001 0.000001 -13.585744 -13.543056 -13.630337 0.000001 0.000001 -13.587521 -13.587521
2047 0.000001 0.000001 0.000001 -13.587573 -13.543805 -13.633346 0.000001 0.000001 -13.587521 -13.587521
2048 0.000001 0.000001 0.000001 -13.588448 -13.545712 -13.633092 0.000001 0.000001 -13.587521 -13.587521


==> tikz/exp_growth.tex <==
\pgfplotstableread[col sep=semicolon,trim cells]{
    x  ; y            ; anc ; label
    13 ; 3632         ; 180 ; ``Tokenizations''
    18 ; 54480        ; 175 ; ``Tokenizations grow''
    26 ; 3759120      ; 175 ; ``Tokenizations grow rapidly''
    31 ; 48868560     ; 351 ; ``Tokenizations grow rapidly with''
    40 ; 8356523760   ; 0 ; ``Tokenizations grow rapidly with sentence''
    47 ; 350973997920 ; 0   ; ``Tokenizations grow rapidly with sentence length''
}\data
\begin{tikzpicture}
    \begin{axis}[
        ymode=log,
        ytick distance=100,
        width=\columnwidth,
        xlabel={Sentence length},
        ylabel={\# of tokenizations},
        xmin=5,
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
        width=\columnwidth,
    ]

    \addplot[
        color=palette-blue,
        mark=square,
        very thick,
        visualization depends on=\thisrow{anc} \as \anc,
        nodes near coords,
        point meta=explicit symbolic,
        every node near coord/.style={font=\tiny\sf\bfseries,anchor=\anc},
    ] table [
        meta index=3
    ] {\data};
    \end{axis}
\end{tikzpicture}


==> tikz/hist_tokens.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=semicolon,trim cells]{
t ; logit ; prob
0 ; -2.7970573902130127 ; 0.06098926439881325
1 ; -8.397248268127441 ; 0.00022548694687429816
2 ; -11.685832023620605 ; 8.412162060267292e-06
3 ; -15.168355941772461 ; 2.5850368956525926e-07
4 ; -17.357582092285156 ; 2.8953285990951372e-08
5 ; -18.490615844726562 ; 9.324543803757024e-09
6 ; -24.11458969116211 ; 3.366408193872239e-11
7 ; -24.437774658203125 ; 2.436740566269524e-11
8 ; -25.024127960205078 ; 1.3556865699482223e-11
9 ; -25.91707992553711 ; 5.550795066644465e-12
10 ; -27.194114685058594 ; 1.547911213269082e-12
11 ; -27.211828231811523 ; 1.5207337342518223e-12
12 ; -27.27505874633789 ; 1.4275538216812489e-12
13 ; -27.46468734741211 ; 1.1809672163798357e-12
14 ; -30.039432525634766 ; 8.995808384228837e-14
15 ; -33.21503829956055 ; 3.757440695118918e-15
16 ; -35.72041320800781 ; 3.0677619584485556e-16
17 ; -37.20742416381836 ; 6.934593226466443e-17
18 ; -37.34132766723633 ; 6.065511614548419e-17
19 ; -38.132057189941406 ; 2.7507932629481563e-17
20 ; -38.230003356933594 ; 2.494137978590918e-17
21 ; -38.52330780029297 ; 1.860115950469843e-17
22 ; -39.226200103759766 ; 9.210384805537046e-18
23 ; -40.35053253173828 ; 2.992170769545724e-18
24 ; -40.64323806762695 ; 2.2328830737195174e-18
25 ; -42.74208450317383 ; 2.737465056834454e-19
26 ; -42.746192932128906 ; 2.726240991403934e-19
27 ; -43.409912109375 ; 1.4038305772896763e-19
28 ; -43.66197204589844 ; 1.091054588378682e-19
29 ; -43.90371322631836 ; 8.5676078512838e-20
30 ; -46.92692947387695 ; 4.1676715642692196e-21
31 ; -47.870452880859375 ; 1.6222824298980709e-21
32 ; -49.27819061279297 ; 3.96966419539738e-22
33 ; -50.832210540771484 ; 8.391729391430699e-23
34 ; -51.903564453125 ; 2.8745400344100697e-23
35 ; -53.01677703857422 ; 9.442919048706992e-24
36 ; -55.15247344970703 ; 1.1157968132112605e-24
37 ; -55.89659881591797 ; 5.3017048812898405e-25
38 ; -57.213157653808594 ; 1.4211547376900628e-25
39 ; -57.64808654785156 ; 9.199286038795274e-26
40 ; -58.048545837402344 ; 6.163634027856949e-26
41 ; -58.17741012573242 ; 5.41840884034872e-26
42 ; -58.79214096069336 ; 2.930202262028071e-26
43 ; -63.743560791015625 ; 2.0726371764184474e-28
44 ; -65.33651733398438 ; 4.21416041323463e-29
45 ; -66.45292663574219 ; 1.3799415945319914e-29
46 ; -68.26319122314453 ; 2.257733819567853e-30
47 ; -75.02571105957031 ; 2.610644199810687e-33
48 ; -76.16426086425781 ; 8.36145386622713e-34
49 ; -76.552490234375 ; 5.671211984805474e-34
50 ; -81.31753540039062 ; 4.833292835752499e-36
51 ; -92.64337158203125 ; 5.827720053434049e-41
    }\data
    \begin{axis}[
        area style,
        const plot,
        ymode=log,
        width=\columnwidth,
        height=6.5cm,
        ymax=1,ymin=1e-40,
        xmin=0,xmax=51,
        xlabel={Tokenizations},
        ylabel={Probability},
        every y tick label/.append style={font=\scriptsize,yshift=-0.5em,},
        xticklabels={},
        xmajorgrids=true,
        ymajorgrids=true,
        xminorgrids=true,
        yminorgrids=true,
        grid=both,
        grid style=dashed,
        enlargelimits=false,
        axis on top=false,
        legend style={
            at={(0.95, 0.95)},
            anchor=north east,
        },
        legend cell align={left},
    ]
    \addplot[forget plot,draw=none,mark=none,name path=zero] {1e-40};
    \addplot[forget plot,name path=pr] table [x=t,y=prob,palette-blue] from \data;
    \addplot[palette-blue!20!white] fill between[of=pr and zero];

    \addplot[forget plot,name path=can,draw=none,mark=none] table {
        x y
        0 0.0609892643988132
        1 1e-40
    };
    \addplot[palette-green!40!white,area legend] fill between[of=can and zero];

    \addplot[forget plot,name path=med,draw=none,mark=none] table {
        x y
        0 1e-40
        25 2.737465056834454e-19
        26 1e-40
    };
    \addplot[forget plot,pattern color=palette-orange!70!white,pattern={Lines[angle=-45, distance=0.75mm, line width=0.4mm]}] fill between[of=med and zero];

    \addplot[forget plot,name path=low,draw=none,mark=none] table {
        x y
        0 1e-40
        50 4.833292835752499e-36
        51 1e-40
    };
    \addplot[forget plot,pattern color=palette-purple!70!white,pattern={Lines[angle=-45, distance=0.75mm, line width=0.4mm]}] fill between[of=low and zero];
    \addplot[forget plot,draw=none,mark=none,domain=1:51,name path=poszero] {1e-40};
    \addplot[forget plot,name path=pr,area legend,draw=none,mark=none,name path=pospr,x filter/.expression={(x > 0 ? \pgfmathresult : NaN)}] table [x=t,y=prob,palette-blue] from \data;



    \legend{{\scriptsize$P(\neg\textup{Canonical}|\texttt{``Tokens''})\approx 0.004$},{\scriptsize$P(\textup{Canonical}|\texttt{``Tokens''})\phantom{\neg}\approx 0.996$}}


    \node[palette-green] (canon) at (11, 1e-20) {\small\texttt{[\implws Tok,ens]}};
    \draw[->,>=latex',thick,palette-green] (1.5, 1e-30) edge[bend right=25] (canon.south);
    \node[palette-purple,anchor=east] (char) at (50, 1e-15) {\small\texttt{[\implws,T,o,k,e,n,s]}};
    \draw[->,>=latex',thick,palette-purple] (50.5, 1e-35) edge[bend right=25] (char);
    \node[palette-orange,anchor=north] (mid) at (35, 1e-28) {\small\texttt{[\implws,To,ken,s]}};
    \draw[->,>=latex',thick,palette-orange] (26.5, 1e-38) edge[bend right=20] (mid.south);
    \end{axis}
\end{tikzpicture}


==> tikz/mar_curve.tex <==
\begin{tikzpicture}[baseline]
    \begin{axis}[
        ylabel={Log-probability},
        xlabel={Number of samples},
        xmode=log,
        log basis x={2},        
        xtickten={0,6,11},
        width=\textwidth,
        ymajorgrids=true, yminorgrids=true,
        grid=both,
        grid style=dashed,
        axis on top=false,
        legend style={
            at={(0.95, 0.95)},
            anchor=north east,
            font={\footnotesize},
        },
        legend cell align={left},
        ]
        \addplot[palette-orange,ultra thick,dashed] table[x=i,y=lmar] {tikz/data/mar_curve_data.txt};\label{pgf:true-marginal}
        \addplot[palette-green,very thick] table[x=i,y=lcan] {tikz/data/mar_curve_data.txt};\label{pgf:canonical}
        \addplot[palette-blue,very thick] table[x=i,y=lmu] {tikz/data/mar_curve_data.txt};\label{pgf:marginal}
    \end{axis}
\end{tikzpicture}


==> tikz/mdd.tex <==
\begin{tikzpicture}[every node/.style={draw,circle,inner sep=0pt,minimum size=12pt}]
        \node (n0) at (0, 0) {1};

        \node (n1) at ($(n0) + (0.75, -1.5)$) {2};
        \node (n2) at ($(n1) + (0.75, -1.0)$) {3};
        \node (n3) at ($(n0) + (0.0, -3.0)$) {4};
        \node (n4) at ($(n2) + (1.0, -1.5)$) {5};
        \node[rectangle] (n5) at ($(n3) + (-1.0, -1.5)$) {6};

        \draw[edge] (n0) to node[lbl,above right] {\implws} (n1);
        \draw[edge] (n0) to node[lbl,left,pos=0.5] {\implws\,Bi} (n3);
        \draw[edge] (n0) to ++(1.5, -0.5) -- node[lbl,pos=0.35,right] {\implws\,B} (n2);
        \draw[edge] (n1) to node[lbl,above left,pos=0.5] {Bi} (n3);
        \draw[edge] (n1) to node[lbl,above right] {B} (n2);
        \draw[edge] (n0) to ++(2.5, -0.5) -- node[lbl,pos=0.5,right] {\implws\,Bir} (n4);
        \draw[edge] (n4) to node[lbl,below right] {d} (n5);
        \draw[edge] (n0) to ++(-1.0, -0.5) -- node[lbl,pos=0.5,left] {\implws\,Bird} (n5);
        \draw[edge] (n2) to node[lbl,pos=0.5,above right] {ir} (n4);
        \draw[edge] (n2) to node[lbl,pos=0.5,above] {i} (n3);
        \draw[edge] (n3) to node[lbl,pos=0.4,above left] {rd} (n5);
        \draw[edge] (n3) to node[lbl,pos=0.65,above right] {r} (n4);
        \draw[edge] (n2) to ++(-0.5, -1.25) -- node[lbl,pos=0.15,above left] {\implws\,ird} (n5);
\end{tikzpicture}


==> tikz/mixture.tex <==

\pgfplotstableread[col sep=semicolon,trim cells]{
    model   ; dataset    ; accuracy
    Llama2  ; HellaSwag  ; 0.596
    Gemma2B ; HellaSwag  ; 0.547
    Mamba   ; HellaSwag  ; 0.324
    Llama2  ; SocialIQA  ; 0.441
    Gemma2B ; SocialIQA  ; 0.487
    Mamba   ; SocialIQA  ; 0.391
    Llama2  ; OpenBookQA ; 0.308
    Gemma2B ; OpenBookQA ; 0.302
    Mamba   ; OpenBookQA ; 0.166
}\canonicaldata

\def\names{{"HellaSwag", "SocialIQA", "OpenBookQA"}}%
\def\tasks{{"shellaswag", "ssocial_iqa", "sopenbookqa"}}%
\def\models{{"Llama2", "Gemma2B", "Mamba"}}%
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 3,
        ylabels at=edge left,
        x descriptions at=edge bottom,
        horizontal sep=0.9cm,
        vertical sep=0.15cm,
    },
    y tick label style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=1,
        /pgf/number format/skip 0.,
    },
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}},
    xtick distance=0.25,
    width=0.35\textwidth,
    height=3.5cm,
    xmajorgrids=true,
    ymajorgrids=true,
    xminorgrids=true,
    yminorgrids=true,
    xlabel={$\alpha$},
    ylabel={\small{}Accuracy (\%)},
    grid=both,
    grid style=dashed,
    axis on top=false,
    title style={font={\scshape}},
]
    \pgfplotsforeachungrouped \c in {0,...,8}{%
        \pgfmathparse{int(mod(\c,3))}
        \pgfmathsetmacro\j{\pgfmathresult}
        \pgfmathparse{int(\c/3)}
        \pgfmathsetmacro\i{\pgfmathresult}
        \pgfmathsetmacro\m{\models[\i]}
        \pgfmathsetmacro\t{\tasks[\j]}
        \pgfmathsetmacro\n{\names[\j]}
        \def\datapath{tikz/data/alpha_mixture_\m_\t_test.txt}
        \pgfmathtruncatemacro{\lpos}{\i+\j*3}
        \pgfplotstablegetelem{\lpos}{accuracy}\of\canonicaldata
        \pgfmathsetmacro\canonacc{\pgfplotsretval}
        \edef\tmp{%
            \noexpand\ifthenelse{\i=0}{
                \noexpand\nextgroupplot[title={\n}]
            }{\noexpand\nextgroupplot}
            \noexpand\addplot[thick,line join=bevel,palette-blue] table[x=i,y=ncan_can] {\datapath};
            \noexpand\addplot[mark=none,very thick,dashed,palette-blue,domain=0:1] {\canonacc};
        }\tmp%
    }
\end{groupplot}
\begin{groupplot}[
    group style={
        group size=3 by 3,
        ylabels at=edge right,
        horizontal sep=0.9cm,
        vertical sep=0.15cm,
    },
    ticks=none,
    axis line style=transparent,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    width=0.35\textwidth,
    height=3.5cm,
    axis on top=false,
    grid=none,
    ylabel style={rotate=180,font={\tt}},
]
    \pgfplotsforeachungrouped \c in {0,...,8}{%
        \pgfmathparse{int(mod(\c,3))}
        \pgfmathsetmacro\j{\pgfmathresult}
        \pgfmathparse{int(\c/3)}
        \pgfmathsetmacro\i{\pgfmathresult}
        \pgfmathsetmacro\m{\models[\i]}
        \edef\tmp{%
            \noexpand\ifthenelse{\j=2}{
                \noexpand\nextgroupplot[ylabel={\m}]
            }{\noexpand\nextgroupplot}
        }\tmp%
    }
\end{groupplot}
\end{tikzpicture}

